The Surprising Computational Power of Nondeterministic Stack RNNs

Traditional recurrent neural networks (RNNs) have a fixed, finite number of memory cells. In theory (assuming bounded range and precision), this limits their formal language recognition power to regular languages, and in practice, RNNs have been shown to be unable to learn many context-free languages (CFLs). In order to expand the class of languages RNNs recognize, prior work has augmented RNNs with a nondeterministic stack data structure, putting them on par with pushdown automata and increasing their language recognition power to CFLs. Nondeterminism is needed for recognizing all CFLs (not just deterministic CFLs), but in this paper, we show that nondeterminism and the neural controller interact to produce two more unexpected abilities. First, the nondeterministic stack RNN can recognize not only CFLs, but also many non-context-free languages. Second, it can recognize languages with much larger alphabet sizes than one might expect given the size of its stack alphabet. Finally, to increase the information capacity in the stack and allow it to solve more complicated tasks with large alphabet sizes, we propose a new version of the nondeterministic stack that simulates stacks of vectors rather than discrete symbols. We demonstrate perplexity improvements with this new model on the Penn Treebank language modeling benchmark.

==> figures/capacity/dyck-best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.984353833519514,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\addplot [semithick, color0]
table {%
2 0.0137521703322442
40 0.448560495477739
80 0.633717943172086
120 0.73065842853355
160 0.830802491409513
200 0.937551151998066
};
\addplot [semithick, color1]
table {%
2 0.00261729319862236
40 0.0192677354453643
80 0.0434309140817946
120 0.104173908682112
160 0.11292395908756
200 0.135596787937269
};
\addplot [semithick, color2]
table {%
2 0.00203292299901059
40 0.0317206153889922
80 0.186232624800468
120 0.22266930264733
160 0.39311056672131
200 0.218315118835356
};
\addplot [semithick, color3]
table {%
2 0.00222379813166018
40 0.0252473909546143
80 0.0764198323781042
120 0.138708215524523
160 0.115844608590836
200 0.179842944415813
};
\addplot [semithick, color4]
table {%
2 0.00432020327407157
40 0.0215167173902953
80 0.042823335500211
120 0.0691638231721829
160 0.12739178992594
200 0.174133551361263
};
\addplot [semithick, color5]
table {%
2 0.00193366969840969
40 0.0208613535065236
80 0.0306107132196205
120 0.10555108605003
160 0.088620234415052
200 0.0602674597724553
};
\addplot [semithick, color6]
table {%
2 0.00149752156910599
40 0.0174174301344912
80 0.0276885453172024
120 0.03119147145259
160 0.0468693937521021
200 0.0527337836811332
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/dyck-mean-std.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=1.07801755454908,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.0315383749783663)
--(axis cs:2,0.0187001798622588)
--(axis cs:40,0.479954626502015)
--(axis cs:80,0.658054383142328)
--(axis cs:120,0.761810793405562)
--(axis cs:160,0.850168819344584)
--(axis cs:200,0.932269232260881)
--(axis cs:200,1.0227402902468)
--(axis cs:200,1.0227402902468)
--(axis cs:160,0.918134704121891)
--(axis cs:120,0.838581719352101)
--(axis cs:80,0.722809560481088)
--(axis cs:40,0.563042316637193)
--(axis cs:2,0.0315383749783663)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.029241542525223)
--(axis cs:2,0.0035529642046486)
--(axis cs:40,-0.031507619780909)
--(axis cs:80,0.0523758350759852)
--(axis cs:120,0.107890957919429)
--(axis cs:160,0.166199488329443)
--(axis cs:200,0.1058541058703)
--(axis cs:200,0.470148149019192)
--(axis cs:200,0.470148149019192)
--(axis cs:160,0.423556798329152)
--(axis cs:120,0.376162235265869)
--(axis cs:80,0.400902629040796)
--(axis cs:40,0.372785675389098)
--(axis cs:2,0.029241542525223)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.0151576377058689)
--(axis cs:2,0.000129850944043865)
--(axis cs:40,0.148833008699898)
--(axis cs:80,0.314961659257805)
--(axis cs:120,0.364481847545778)
--(axis cs:160,0.523356842360708)
--(axis cs:200,0.249814285706078)
--(axis cs:200,0.80002691164383)
--(axis cs:200,0.80002691164383)
--(axis cs:160,0.906041369393131)
--(axis cs:120,0.78010671375967)
--(axis cs:80,0.677402218239414)
--(axis cs:40,0.56712772496573)
--(axis cs:2,0.0151576377058689)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,0.0231998873047773)
--(axis cs:2,-0.00312570936389152)
--(axis cs:40,-0.00808742504874926)
--(axis cs:80,0.0626531508153921)
--(axis cs:120,0.179481084214762)
--(axis cs:160,0.310718820753013)
--(axis cs:200,0.383439623820001)
--(axis cs:200,0.988323342669599)
--(axis cs:200,0.988323342669599)
--(axis cs:160,0.813533096344782)
--(axis cs:120,0.660599273785516)
--(axis cs:80,0.550038812043493)
--(axis cs:40,0.282007358283779)
--(axis cs:2,0.0231998873047773)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,0.012517290550947)
--(axis cs:2,0.00333331540992274)
--(axis cs:40,0.000532725754329638)
--(axis cs:80,0.0664465286709502)
--(axis cs:120,0.080031265459275)
--(axis cs:160,0.189728905923111)
--(axis cs:200,0.232033690246737)
--(axis cs:200,0.451411862844004)
--(axis cs:200,0.451411862844004)
--(axis cs:160,0.485150863075335)
--(axis cs:120,0.57643528205824)
--(axis cs:80,0.189467938361853)
--(axis cs:40,0.429598555370402)
--(axis cs:2,0.012517290550947)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,0.0305030943938295)
--(axis cs:2,-0.00591087338085511)
--(axis cs:40,-0.0614238312107399)
--(axis cs:80,0.0976182657196369)
--(axis cs:120,0.0646891198905431)
--(axis cs:160,0.0769258119908996)
--(axis cs:200,0.0814103821904747)
--(axis cs:200,0.410882606432708)
--(axis cs:200,0.410882606432708)
--(axis cs:160,0.365848943924746)
--(axis cs:120,0.419921188041271)
--(axis cs:80,0.510321896474776)
--(axis cs:40,0.325676324980976)
--(axis cs:2,0.0305030943938295)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,0.00504953229109272)
--(axis cs:2,0.00295980439443434)
--(axis cs:40,-0.08280499579879)
--(axis cs:80,0.0101172170639606)
--(axis cs:120,-0.0664066225530115)
--(axis cs:160,-0.0825244201261771)
--(axis cs:200,0.0461646072159429)
--(axis cs:200,0.101867074216472)
--(axis cs:200,0.101867074216472)
--(axis cs:160,0.495963485908928)
--(axis cs:120,0.350570528744579)
--(axis cs:80,0.537213621011683)
--(axis cs:40,0.329114470068979)
--(axis cs:2,0.00504953229109272)
--cycle;

\addplot [semithick, color0]
table {%
2 0.0251192774203126
40 0.521498471569604
80 0.690431971811708
120 0.800196256378832
160 0.884151761733237
200 0.977504761253839
};
\addplot [semithick, color1]
table {%
2 0.0163972533649358
40 0.170639027804095
80 0.226639232058391
120 0.242026596592649
160 0.294878143329298
200 0.288001127444746
};
\addplot [semithick, color2]
table {%
2 0.0076437443249564
40 0.357980366832814
80 0.496181938748609
120 0.572294280652724
160 0.714699105876919
200 0.524920598674954
};
\addplot [semithick, color3]
table {%
2 0.0100370889704429
40 0.136959966617515
80 0.306345981429443
120 0.420040179000139
160 0.562125958548897
200 0.6858814832448
};
\addplot [semithick, color4]
table {%
2 0.00792530298043484
40 0.215065640562366
80 0.127957233516401
120 0.328233273758757
160 0.337439884499223
200 0.34172277654537
};
\addplot [semithick, color5]
table {%
2 0.0122961105064872
40 0.132126246885118
80 0.303970081097207
120 0.242305153965907
160 0.221387377957823
200 0.246146494311592
};
\addplot [semithick, color6]
table {%
2 0.00400466834276353
40 0.123154737135094
80 0.273665419037822
120 0.142081953095784
160 0.206719532891375
200 0.0740158407162075
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/dyck-mean.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Dyck},
x grid style={white!69.0196078431373!black},
xlabel={Alphabet Size \(\displaystyle k\)},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=1.02617976589939,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [semithick, color0]
table {%
2 0.0251192774203126
40 0.521498471569604
80 0.690431971811708
120 0.800196256378832
160 0.884151761733237
200 0.977504761253839
};
\addplot [semithick, color1]
table {%
2 0.0163972533649358
40 0.170639027804095
80 0.226639232058391
120 0.242026596592649
160 0.294878143329298
200 0.288001127444746
};
\addplot [semithick, color2]
table {%
2 0.0076437443249564
40 0.357980366832814
80 0.496181938748609
120 0.572294280652724
160 0.714699105876919
200 0.524920598674954
};
\addplot [semithick, color3]
table {%
2 0.0100370889704429
40 0.136959966617515
80 0.306345981429443
120 0.420040179000139
160 0.562125958548897
200 0.6858814832448
};
\addplot [semithick, color4]
table {%
2 0.00792530298043484
40 0.215065640562366
80 0.127957233516401
120 0.328233273758757
160 0.337439884499223
200 0.34172277654537
};
\addplot [semithick, color5]
table {%
2 0.0122961105064872
40 0.132126246885118
80 0.303970081097207
120 0.242305153965907
160 0.221387377957823
200 0.246146494311592
};
\addplot [semithick, color6]
table {%
2 0.00400466834276353
40 0.123154737135094
80 0.273665419037822
120 0.142081953095784
160 0.206719532891375
200 0.0740158407162075
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/legend.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\begin{axis}[
  hide axis,
  height=0.7in,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=0.4cm}
  },
  legend columns=4,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1
]
\addlegendimage{color0}
\addlegendentry{LSTM}
\addlegendimage{color1}
\addlegendentry{Sup. 3}
\addlegendimage{color2}
\addlegendentry{RNS 1-3}
\addlegendimage{color3}
\addlegendentry{RNS 2-3}
\addlegendimage{color4}
\addlegendentry{VRNS 1-1-3}
\addlegendimage{color5}
\addlegendentry{VRNS 2-1-3}
\addlegendimage{color6}
\addlegendentry{VRNS 2-3-3}
\end{axis}
\end{tikzpicture}


==> figures/capacity/marked-reversal-best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\MarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.04385225997956,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25}
]
\addplot [semithick, color0]
table {%
2 0.0546463585653895
40 1.13633128522587
80 1.51699268459551
120 1.5680809045234
160 1.81721006027914
200 1.8753264317012
};
\addplot [semithick, color1]
table {%
2 0.000649277694679817
40 1.13305000465618
80 1.49468192922585
120 1.61070102426083
160 1.76677729288102
200 0.0122619990720145
};
\addplot [semithick, color2]
table {%
2 0.00144695156879743
40 0.00608271297970675
80 0.390453855481036
120 0.00949907881602741
160 1.85745371350706
200 1.20719888742436
};
\addplot [semithick, color3]
table {%
2 0.000800532655235053
40 0.00503407684651758
80 0.00676570135016963
120 0.00754430148025742
160 0.0103202790638761
200 0.0157001467133404
};
\addplot [semithick, color4]
table {%
2 0.000836634687288784
40 0.00893825335010079
80 0.00677733655015045
120 1.70724881021218
160 1.77287897809946
200 1.94655687987076
};
\addplot [semithick, color5]
table {%
2 0.00181450527751947
40 1.09915500387136
80 1.47127329872728
120 1.70569168407059
160 0.0106271210805544
200 0.0106707666013022
};
\addplot [semithick, color6]
table {%
2 0.00292018955833645
40 0.00365275139714827
80 0.00647323533198563
120 0.0073341063555632
160 0.011676126166229
200 0.106179210262532
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/marked-reversal-mean-std.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\MarkedReversal{}},
x grid style={white!69.0196078431373!black},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.5625961176694,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.111469618219867)
--(axis cs:2,0.057454682269513)
--(axis cs:40,1.22035605750996)
--(axis cs:80,1.55003179671772)
--(axis cs:120,1.65831361184835)
--(axis cs:160,1.84911425575425)
--(axis cs:200,1.88318247501491)
--(axis cs:200,2.26135285850988)
--(axis cs:200,2.26135285850988)
--(axis cs:160,1.99615344499888)
--(axis cs:120,1.9095558449824)
--(axis cs:80,1.70645750710515)
--(axis cs:40,1.38770858043445)
--(axis cs:2,0.111469618219867)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.103708660921943)
--(axis cs:2,-0.0131421046359158)
--(axis cs:40,1.11486738576908)
--(axis cs:80,1.51056694122223)
--(axis cs:120,1.67318064811784)
--(axis cs:160,1.78581796643377)
--(axis cs:200,1.2162991176876)
--(axis cs:200,2.43491732941419)
--(axis cs:200,2.43491732941419)
--(axis cs:160,2.18092838632708)
--(axis cs:120,1.84572888929567)
--(axis cs:80,1.93158672042765)
--(axis cs:40,1.38676768038363)
--(axis cs:2,0.103708660921943)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.0331647897381157)
--(axis cs:2,-0.012488181119011)
--(axis cs:40,0.0729520913165839)
--(axis cs:80,1.01173730265439)
--(axis cs:120,0.744804794233437)
--(axis cs:160,1.86217374991325)
--(axis cs:200,1.64601492160671)
--(axis cs:200,2.14569224240599)
--(axis cs:200,2.14569224240599)
--(axis cs:160,1.98441548569378)
--(axis cs:120,1.99168914322955)
--(axis cs:80,1.80146305341062)
--(axis cs:40,1.22641965405395)
--(axis cs:2,0.0331647897381157)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,0.0910480198261472)
--(axis cs:2,-0.0175892878954361)
--(axis cs:40,-0.0199724568344494)
--(axis cs:80,-0.11865843569006)
--(axis cs:120,0.135123716429187)
--(axis cs:160,0.197029616284575)
--(axis cs:200,0.3966214470597)
--(axis cs:200,2.05425075562203)
--(axis cs:200,2.05425075562203)
--(axis cs:160,1.99094128453833)
--(axis cs:120,1.29183965599825)
--(axis cs:80,1.05410971407619)
--(axis cs:40,0.0566884611497331)
--(axis cs:2,0.0910480198261472)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,0.127564309050267)
--(axis cs:2,0.0141243502849896)
--(axis cs:40,0.745503796460557)
--(axis cs:80,0.928646886473609)
--(axis cs:120,1.71493336799646)
--(axis cs:160,1.81569511561411)
--(axis cs:200,1.96211767898691)
--(axis cs:200,2.05540013384128)
--(axis cs:200,2.05540013384128)
--(axis cs:160,1.96125886452217)
--(axis cs:120,1.82228940487498)
--(axis cs:80,1.86343775673326)
--(axis cs:40,1.49716549013806)
--(axis cs:2,0.127564309050267)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,0.215728558093176)
--(axis cs:2,0.0137167092763473)
--(axis cs:40,1.11510123697872)
--(axis cs:80,1.53046064844109)
--(axis cs:120,1.71147778840327)
--(axis cs:160,0.861200197107784)
--(axis cs:200,0.490935692152639)
--(axis cs:200,2.34631125661451)
--(axis cs:200,2.34631125661451)
--(axis cs:160,2.30003630355764)
--(axis cs:120,1.84580686921882)
--(axis cs:80,1.65511003661914)
--(axis cs:40,1.38933453725261)
--(axis cs:2,0.215728558093176)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,0.159700615553539)
--(axis cs:2,0.00125117300604254)
--(axis cs:40,-0.0998445419210768)
--(axis cs:80,0.646241511667048)
--(axis cs:120,0.0681332777775993)
--(axis cs:160,0.7249456949896)
--(axis cs:200,0.821456377138521)
--(axis cs:200,2.21333914829483)
--(axis cs:200,2.21333914829483)
--(axis cs:160,2.33579598314887)
--(axis cs:120,1.74404231030519)
--(axis cs:80,2.00761250744549)
--(axis cs:40,0.952821339167298)
--(axis cs:2,0.159700615553539)
--cycle;

\addplot [semithick, color0]
table {%
2 0.0844621502446901
40 1.30403231897221
80 1.62824465191144
120 1.78393472841537
160 1.92263385037656
200 2.07226766676239
};
\addplot [semithick, color1]
table {%
2 0.0452832781430136
40 1.25081753307636
80 1.72107683082494
120 1.75945476870676
160 1.98337317638042
200 1.82560822355089
};
\addplot [semithick, color2]
table {%
2 0.0103383043095524
40 0.649685872685266
80 1.40660017803251
120 1.36824696873149
160 1.92329461780351
200 1.89585358200635
};
\addplot [semithick, color3]
table {%
2 0.0367293659653556
40 0.0183580021576418
80 0.467725639193064
120 0.713481686213718
160 1.09398545041145
200 1.22543610134087
};
\addplot [semithick, color4]
table {%
2 0.0708443296676283
40 1.12133464329931
80 1.39604232160344
120 1.76861138643572
160 1.88847699006814
200 2.00875890641409
};
\addplot [semithick, color5]
table {%
2 0.114722633684762
40 1.25221788711567
80 1.59278534253012
120 1.77864232881105
160 1.58061825033271
200 1.41862347438357
};
\addplot [semithick, color6]
table {%
2 0.0804758942797908
40 0.426488398623111
80 1.32692700955627
120 0.906087794041393
160 1.53037083906924
200 1.51739776271667
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/marked-reversal-mean.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\MarkedReversal{}},
x grid style={white!69.0196078431373!black},
xlabel={Alphabet Size \(\displaystyle k\)},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.17536413488503,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25}
]
\addplot [semithick, color0]
table {%
2 0.0844621502446901
40 1.30403231897221
80 1.62824465191144
120 1.78393472841537
160 1.92263385037656
200 2.07226766676239
};
\addplot [semithick, color1]
table {%
2 0.0452832781430136
40 1.25081753307636
80 1.72107683082494
120 1.75945476870676
160 1.98337317638042
200 1.82560822355089
};
\addplot [semithick, color2]
table {%
2 0.0103383043095524
40 0.649685872685266
80 1.40660017803251
120 1.36824696873149
160 1.92329461780351
200 1.89585358200635
};
\addplot [semithick, color3]
table {%
2 0.0367293659653556
40 0.0183580021576418
80 0.467725639193064
120 0.713481686213718
160 1.09398545041145
200 1.22543610134087
};
\addplot [semithick, color4]
table {%
2 0.0708443296676283
40 1.12133464329931
80 1.39604232160344
120 1.76861138643572
160 1.88847699006814
200 2.00875890641409
};
\addplot [semithick, color5]
table {%
2 0.114722633684762
40 1.25221788711567
80 1.59278534253012
120 1.77864232881105
160 1.58061825033271
200 1.41862347438357
};
\addplot [semithick, color6]
table {%
2 0.0804758942797908
40 0.426488398623111
80 1.32692700955627
120 0.906087794041393
160 1.53037083906924
200 1.51739776271667
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/reading-heatmap-1.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Reading Element},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={rotate=45.0},
xticklabels={
  {\(\displaystyle (q_{0}, \bot)\)},
  {\(\displaystyle (q_{0}, \sym{0})\)},
  {\(\displaystyle (q_{0}, \sym{1})\)},
  {\(\displaystyle (q_{1}, \bot)\)},
  {\(\displaystyle (q_{1}, \sym{0})\)},
  {\(\displaystyle (q_{1}, \sym{1})\)}
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=83,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83},
yticklabels={
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{\#}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{EOS}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=83, ymax=0] {figures/capacity/reading-heatmap-1-000.png};
\end{axis}

\end{tikzpicture}


==> figures/capacity/reading-heatmap-9.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Reading Element},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={rotate=45.0},
xticklabels={
  {\(\displaystyle (q_{0}, \bot)\)},
  {\(\displaystyle (q_{0}, \sym{0})\)},
  {\(\displaystyle (q_{0}, \sym{1})\)},
  {\(\displaystyle (q_{1}, \bot)\)},
  {\(\displaystyle (q_{1}, \sym{0})\)},
  {\(\displaystyle (q_{1}, \sym{1})\)}
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=83,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83},
yticklabels={
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{\#}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{EOS}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=83, ymax=0] {figures/capacity/reading-heatmap-9-000.png};
\end{axis}

\end{tikzpicture}


==> figures/capacity/reading-heatmap-best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Reading Element},
xmin=0, xmax=6,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5},
xticklabel style={rotate=45.0},
xticklabels={
  {\(\displaystyle (q_{0}, \bot)\)},
  {\(\displaystyle (q_{0}, \sym{0})\)},
  {\(\displaystyle (q_{0}, \sym{1})\)},
  {\(\displaystyle (q_{1}, \bot)\)},
  {\(\displaystyle (q_{1}, \sym{0})\)},
  {\(\displaystyle (q_{1}, \sym{1})\)}
},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={Input Symbol},
ymin=0, ymax=83,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46,47,48,49,50,51,52,53,54,55,56,57,58,59,60,61,62,63,64,65,66,67,68,69,70,71,72,73,74,75,76,77,78,79,80,81,82,83},
yticklabels={
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{\#}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{3}\),
  \(\displaystyle \sym{2}\),
  \(\displaystyle \sym{1}\),
  \(\displaystyle \sym{0}\),
  \(\displaystyle \sym{EOS}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6, ymin=83, ymax=0] {figures/capacity/reading-heatmap-best-000.png};
\end{axis}

\end{tikzpicture}


==> figures/capacity/reading-pca-marked-reversal-40-rns-2-3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.591359651088715, xmax=0.625633156299591,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
y grid style={white!69.0196078431373!black},
ymin=-0.407680536806583, ymax=0.725698824226856,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8}
]
\addplot [colormap/viridis, only marks, scatter, scatter src=explicit]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
0.0349775478243828 0.0692056566476822 1.0
-0.0824752673506737 0.0858004465699196 4.0
0.542251706123352 -0.119400583207607 29.0
-0.240494340658188 -0.347894072532654 0.0
-0.529080390930176 -0.227440595626831 15.0
-0.255992710590363 -0.231275483965874 35.0
-0.429507434368134 -0.0744917765259743 30.0
-0.310273408889771 0.0019673656206578 36.0
-0.212302893400192 0.341476052999496 6.0
-0.128331124782562 -0.113355092704296 28.0
-0.527417182922363 -0.350683331489563 22.0
0.534503221511841 -0.33666667342186 5.0
0.22473569214344 0.0755512937903404 2.0
0.380622327327728 -0.220653235912323 13.0
-0.521112561225891 -0.345815688371658 22.0
-0.518911480903625 -0.215986788272858 15.0
0.14167295396328 0.410893112421036 34.0
-0.235397458076477 0.136762470006943 33.0
0.227931663393974 0.314798682928085 10.0
-0.415843158960342 -0.0639326572418213 30.0
0.205919995903969 0.260668128728867 10.0
0.0700716152787209 0.1031653881073 14.0
0.0388124696910381 0.35533344745636 26.0
0.176662310957909 -0.24596531689167 19.0
-0.275633066892624 -0.237605363130569 35.0
0.030629089102149 0.346308648586273 26.0
-0.16248120367527 -0.03173753246665 25.0
0.196418464183807 -0.134853214025497 27.0
0.559335887432098 -0.248096570372581 20.0
-0.427358627319336 -0.0734852105379105 30.0
-0.528462290763855 -0.228651612997055 15.0
0.0627011731266975 -0.11326003074646 12.0
0.0359424650669098 0.567543506622314 32.0
0.433804214000702 -0.155142337083817 21.0
-0.20641915500164 0.0640147924423218 24.0
-0.0516249611973763 0.65498411655426 8.0
0.0420949570834637 0.572521984577179 32.0
0.364714175462723 -0.225019603967667 13.0
-0.419545590877533 -0.064195491373539 30.0
-0.258996427059174 0.107141979038715 33.0
0.232221513986588 0.316774100065231 10.0
-0.52404510974884 -0.34722700715065 22.0
-0.314098030328751 -0.00064068177016452 36.0
-0.254801601171494 -0.350765734910965 0.0
-0.0347944460809231 0.262735068798065 31.0
0.0757994949817657 0.0574538446962833 21.0
-0.120342172682285 -0.103269599378109 28.0
-0.427175313234329 -0.071129135787487 30.0
0.167392686009407 -0.249674513936043 19.0
-0.406003415584564 -0.33948889374733 11.0
0.226367920637131 0.0694756656885147 2.0
0.0420267395675182 0.57646369934082 32.0
0.554657638072968 -0.247432038187981 20.0
0.130252122879028 0.00219716061837971 16.0
-0.0664393976330757 0.473642200231552 39.0
-0.263527125120163 -0.232359349727631 35.0
0.336225092411041 0.17138746380806 14.0
-0.242454633116722 0.126001000404358 33.0
0.310998857021332 -0.0831352770328522 23.0
-0.256851851940155 -0.351562559604645 0.0
-0.125840023159981 0.260097175836563 31.0
-0.526588022708893 -0.2214365452528 15.0
-0.135053411126137 -0.11736448854208 28.0
-0.268345147371292 -0.238440811634064 35.0
-0.519648432731628 -0.345797151327133 22.0
0.373132526874542 -0.222225576639175 13.0
0.229771628975868 0.325365126132965 10.0
0.157344490289688 -0.246768310666084 19.0
0.33413964509964 -0.3300940990448 3.0
0.494561463594437 -0.0795395597815514 29.0
0.0394459590315819 0.0538020208477974 18.0
0.238173723220825 0.315944463014603 10.0
-0.0663395971059799 0.473033577203751 39.0
0.125238597393036 -0.0016304433811456 16.0
0.202397257089615 -0.131314441561699 27.0
0.226419284939766 0.0737845897674561 2.0
0.439049154520035 -0.148341506719589 21.0
-0.25562995672226 -0.35094290971756 0.0
-0.417883604764938 -0.174646183848381 17.0
0.349623769521713 -0.331723093986511 3.0
0.335866838693619 0.185712397098541 14.0
0.229053661227226 0.0700691640377045 2.0
-0.0842714458703995 0.0847681611776352 4.0
0.117993094027042 -0.00690520042553544 16.0
-0.411840677261353 -0.16805163025856 17.0
0.231074303388596 0.31057932972908 10.0
0.346525341272354 0.177264213562012 14.0
0.230026409029961 0.314501971006393 10.0
0.0407030396163464 0.182077527046204 7.0
0.532225728034973 -0.338985651731491 5.0
-0.329351752996445 0.116852328181267 1.0
-0.433447271585464 -0.0789649859070778 30.0
-0.417065232992172 -0.174032360315323 17.0
-0.0329943038523197 0.434601664543152 39.0
0.0388180129230022 0.0526148229837418 17.0
-0.253771632909775 -0.349685311317444 0.0
-0.319817125797272 -0.143876284360886 18.0
0.549924671649933 -0.121716119349003 29.0
-0.411320388317108 -0.172057807445526 17.0
0.319351077079773 -0.0786000862717628 23.0
-0.209074705839157 0.34828045964241 6.0
-0.0894292443990707 0.0777235478162766 4.0
0.372934699058533 -0.220245942473412 13.0
0.441726565361023 -0.149694621562958 21.0
0.338757336139679 0.179104492068291 14.0
-0.24440923333168 0.120741479098797 33.0
-0.401547610759735 -0.340330451726913 11.0
-0.422645211219788 -0.066468745470047 30.0
-0.315742522478104 -0.00537789100781083 36.0
0.0652371793985367 -0.109074890613556 12.0
-0.526908695697784 -0.224268034100533 15.0
-0.425415366888046 -0.068961389362812 30.0
-0.165973901748657 -0.0351163186132908 25.0
0.0400568693876266 0.575943291187286 32.0
0.552797913551331 -0.127246454358101 29.0
0.0366129763424397 0.353583067655563 26.0
0.533384919166565 -0.337512820959091 5.0
0.141551941633224 0.422630995512009 34.0
0.230655655264854 0.0701500102877617 2.0
0.431865185499191 -0.0255621671676636 38.0
-0.204093754291534 0.356661260128021 6.0
-0.173236832022667 -0.0350396782159805 25.0
-0.267953813076019 -0.346469551324844 0.0
0.142375901341438 0.0323613435029984 16.0
0.055545374751091 0.0503919906914234 19.0
-0.111777737736702 0.265918433666229 31.0
0.446257948875427 -0.150003537535667 21.0
0.0422019325196743 0.572226822376251 32.0
-0.0155751258134842 -0.24379675090313 37.0
0.436276167631149 -0.14813520014286 21.0
0.373706817626953 -0.216782853007317 13.0
0.0517371073365211 -0.108950912952423 12.0
0.349105924367905 -0.329194754362106 3.0
-0.522868275642395 -0.345414847135544 22.0
0.0352089814841747 0.171231910586357 7.0
-0.268852829933167 -0.23367914557457 35.0
-0.0646150484681129 0.476872533559799 39.0
0.0342215448617935 0.17203851044178 7.0
0.0333275981247425 0.174594298005104 7.0
0.346627712249756 -0.329727977514267 3.0
-0.0270120855420828 -0.241499438881874 37.0
-0.524940311908722 -0.224891394376755 15.0
0.0677425488829613 -0.107716485857964 12.0
-0.0490716323256493 0.65948212146759 8.0
0.558557391166687 -0.250718533992767 20.0
0.227017402648926 0.320989191532135 10.0
0.370852112770081 -0.220676138997078 13.0
-0.264135330915451 -0.232372343540192 35.0
0.338994473218918 0.180435627698898 14.0
0.438331753015518 -0.148923993110657 21.0
0.56471860408783 -0.248276263475418 20.0
0.528973400592804 -0.337422013282776 5.0
0.570315301418304 -0.252370208501816 20.0
0.142035588622093 0.426853686571121 34.0
0.564478099346161 -0.253221571445465 20.0
-0.342056751251221 0.0934764221310616 1.0
-0.11828938126564 0.277726113796234 31.0
0.0897875502705574 -0.0360583811998367 12.0
0.052493367344141 0.0668634250760078 16.0
0.0333338528871536 0.351145356893539 26.0
0.337565749883652 0.184303492307663 14.0
0.142406404018402 0.417686223983765 34.0
0.231843486428261 0.0713640153408051 2.0
-0.0980441868305206 0.0741743445396423 4.0
0.205518886446953 -0.131435483694077 27.0
0.16503219306469 -0.249743983149529 19.0
-0.213937968015671 0.0582109987735748 24.0
-0.1251540184021 0.259212642908096 31.0
-0.265735745429993 -0.236178830265999 35.0
-0.172852158546448 -0.038052286952734 25.0
0.522156715393066 -0.337949872016907 5.0
0.567140281200409 -0.253285139799118 20.0
-0.050294179469347 0.654298782348633 8.0
-0.532102227210999 -0.226042971014977 15.0
0.158915415406227 -0.250774532556534 19.0
0.311052769422531 -0.0861759260296822 23.0
-0.253745138645172 0.109396785497665 33.0
0.211700811982155 0.268141269683838 10.0
0.0730755776166916 0.072055496275425 38.0
-0.395651757717133 -0.335217297077179 11.0
-0.314786344766617 -0.00406334176659584 36.0
0.557939946651459 -0.245860949158669 20.0
0.203509122133255 -0.126209571957588 27.0
-0.0554509796202183 0.00407574279233813 9.0
-0.520295560359955 -0.343878537416458 22.0
-0.41318479180336 -0.173046559095383 17.0
0.232192814350128 0.311516523361206 10.0
-0.159368082880974 -0.0280577894300222 25.0
0.0627433955669403 -0.108259692788124 12.0
0.430459558963776 -0.017128124833107 38.0
-0.515686273574829 -0.341900259256363 22.0
-0.0913273245096207 0.0760678425431252 4.0
-0.527342796325684 -0.226071238517761 15.0
0.229292929172516 0.0724024623632431 2.0
-0.0202354490756989 -0.242640107870102 37.0
0.0718269571661949 -0.106738291680813 12.0
0.034582581371069 0.564540088176727 32.0
0.232350468635559 0.309544175863266 10.0
-0.0920497849583626 0.0754857137799263 4.0
-0.310011237859726 0.00409367633983493 36.0
0.342405378818512 0.166863232851028 14.0
-0.510377645492554 -0.339082211256027 22.0
-0.207129493355751 0.346267253160477 6.0
-0.249631270766258 0.118431992828846 33.0
0.561244904994965 -0.251952290534973 20.0
0.119619578123093 -0.00351486471481621 16.0
0.230012997984886 0.0668531060218811 2.0
-0.0643058121204376 0.482053726911545 39.0
0.0281243622303009 0.166117683053017 7.0
0.0489970557391644 0.578601181507111 32.0
-0.416653633117676 -0.0680762752890587 30.0
0.308590114116669 -0.159519106149673 13.0
0.0439527109265327 0.0649741590023041 9.0
0.547874748706818 -0.118435360491276 29.0
-0.253904163837433 -0.350030839443207 0.0
-0.310858577489853 0.00395265826955438 36.0
-0.140729293227196 -0.119395479559898 28.0
-0.0137745356187224 -0.241738855838776 37.0
-0.213689148426056 0.0543526783585548 24.0
-0.31304669380188 -0.000170920407981612 36.0
0.559742093086243 -0.251902163028717 20.0
-0.338688760995865 0.106059029698372 1.0
0.313359439373016 -0.0858610719442368 23.0
-0.0165614485740662 -0.242555618286133 37.0
0.338865041732788 0.177819818258286 14.0
0.378797769546509 -0.220599487423897 13.0
0.436817288398743 -0.15138666331768 21.0
-0.306529074907303 -0.144101396203041 18.0
0.428536623716354 -0.150666505098343 21.0
0.546905934810638 -0.338527590036392 5.0
0.184616968035698 -0.257339239120483 19.0
-0.200078636407852 -0.0579908974468708 17.0
0.0373059473931789 0.0521097108721733 17.0
0.230194300413132 0.074404276907444 2.0
-0.414011359214783 -0.171099826693535 17.0
-0.1225660815835 0.257871717214584 31.0
-0.526868462562561 -0.225602492690086 15.0
-0.1724623888731 -0.0392802432179451 25.0
-0.319925546646118 -0.00903530046343803 36.0
0.556294143199921 -0.249014005064964 20.0
0.039868488907814 0.565999746322632 32.0
-0.518109619617462 -0.344022870063782 22.0
-0.214111089706421 0.0551600605249405 24.0
-0.0911998227238655 0.0743516013026237 4.0
0.439637720584869 -0.154271379113197 21.0
-0.0480047650635242 0.659053921699524 8.0
-0.274937093257904 -0.239355057477951 35.0
0.179831281304359 -0.246849089860916 19.0
0.0317176692187786 0.173975259065628 7.0
0.441988259553909 -0.150007784366608 21.0
0.549705624580383 -0.126264959573746 29.0
-0.204610899090767 0.347153902053833 6.0
0.2331523001194 0.307065337896347 10.0
0.0323612950742245 0.171806335449219 7.0
0.0332681685686111 0.350423961877823 26.0
-0.243720456957817 -0.350541740655899 0.0
-0.338593393564224 0.103168100118637 1.0
0.350203037261963 0.165488347411156 14.0
-0.0633378252387047 0.471457719802856 39.0
-0.18433390557766 -0.218871578574181 11.0
0.0839570686221123 0.0313527621328831 5.0
-0.336723059415817 0.100685678422451 1.0
0.181833207607269 -0.245178177952766 19.0
-0.0681291371583939 0.46881428360939 39.0
-0.522162199020386 -0.221989944577217 15.0
-0.522962629795074 -0.34625256061554 22.0
-0.412778407335281 -0.170013830065727 17.0
0.0325127951800823 0.346930772066116 26.0
-0.0425812043249607 0.667358994483948 8.0
-0.0497569255530834 0.654366195201874 8.0
-0.204523801803589 0.342644035816193 6.0
0.337144911289215 0.173780977725983 14.0
-0.334195017814636 0.108206383883953 1.0
-0.0473498553037643 0.660517811775208 8.0
0.038030568510294 0.565355896949768 32.0
0.0349403992295265 0.346571713685989 26.0
-0.0860018655657768 0.0813461020588875 4.0
0.0320453941822052 0.167566046118736 7.0
-0.402865141630173 -0.339251130819321 11.0
-0.414284259080887 -0.173713117837906 17.0
-0.268971353769302 -0.235348671674728 35.0
0.546609103679657 -0.12088955193758 29.0
-0.0163628440350294 -0.24136021733284 37.0
-0.339434295892715 0.102950751781464 1.0
0.437476068735123 -0.156131088733673 21.0
0.0381190553307533 0.360154271125793 26.0
-0.258645862340927 -0.351720929145813 0.0
-0.0216363091021776 -0.243211835622787 37.0
0.22590297460556 0.0667678490281105 2.0
-0.305670350790024 0.00893718376755714 36.0
-0.347522675991058 0.0930496901273727 1.0
-0.0577094033360481 -0.0028631198219955 9.0
-0.0468790493905544 0.663569927215576 8.0
0.0330340899527073 0.17252553999424 7.0
0.173598721623421 -0.248127281665802 19.0
0.321645438671112 0.166784226894379 14.0
0.0458759181201458 0.080391950905323 31.0
-0.239622071385384 -0.3482606112957 0.0
0.137524977326393 0.417759299278259 34.0
0.173951581120491 -0.246329620480537 19.0
0.525420308113098 -0.335849046707153 5.0
0.0351438298821449 0.181413009762764 7.0
0.431583672761917 -0.0165353659540415 38.0
0.0342232771217823 0.35347992181778 26.0
0.355545967817307 -0.330148845911026 3.0
0.0617974996566772 -0.107290886342525 12.0
0.310735046863556 -0.0830689892172813 23.0
-0.424105256795883 -0.06500343978405 30.0
-0.252717286348343 0.11363447457552 33.0
-0.0922431349754333 0.0754511803388596 4.0
-0.0223239883780479 -0.245131433010101 37.0
-0.0472026579082012 0.65888774394989 8.0
-0.411156207323074 -0.344922661781311 11.0
0.560900688171387 -0.250374257564545 20.0
-0.262658327817917 -0.352755963802338 0.0
-0.518008172512054 -0.343167424201965 22.0
0.136969521641731 0.421352058649063 34.0
-0.310070037841797 -0.158022940158844 18.0
0.426175475120544 -0.254545360803604 5.0
0.0680037811398506 0.0473075769841671 13.0
0.0401227176189423 0.352561265230179 26.0
-0.404074966907501 -0.34048992395401 11.0
0.199291810393333 -0.131183043122292 27.0
0.530137479305267 -0.335898578166962 5.0
0.378217697143555 -0.219184935092926 13.0
-0.120453245937824 0.266221731901169 31.0
-0.0599079877138138 -0.00217342283576727 9.0
-0.0506278611719608 0.657657146453857 8.0
0.0379962436854839 0.561155021190643 32.0
-0.410587787628174 -0.172127217054367 17.0
-0.333259731531143 0.107886478304863 1.0
0.534785509109497 -0.338108599185944 5.0
0.207717671990395 -0.130410462617874 27.0
-0.0972014218568802 0.0744287222623825 4.0
0.22790752351284 0.0684085562825203 2.0
0.125920757651329 -0.00980810355395079 16.0
-0.0456778816878796 0.664743363857269 8.0
-0.416410833597183 -0.176512107253075 17.0
-0.0416430197656155 0.661733269691467 8.0
0.307826489210129 -0.273093640804291 3.0
0.0556229278445244 0.0569464229047298 27.0
0.384382009506226 -0.21610327064991 13.0
-0.209608167409897 0.0601433105766773 24.0
-0.273336201906204 -0.238044887781143 35.0
-0.25084513425827 0.11761549115181 33.0
-0.165838152170181 -0.0344161503016949 25.0
0.338238477706909 0.177384123206139 14.0
-0.0605173297226429 0.481644660234451 39.0
0.118122361600399 -0.00956873036921024 16.0
0.230814561247826 0.310700356960297 10.0
0.143310189247131 0.413030207157135 34.0
0.14602755010128 0.411727070808411 34.0
-0.431788623332977 -0.0757104232907295 30.0
-0.215325534343719 0.0523302182555199 24.0
-0.125486359000206 0.26117542386055 31.0
-0.116004079580307 0.270697206258774 31.0
0.534040212631226 -0.339113831520081 5.0
-0.407158970832825 -0.340473622083664 11.0
-0.314436554908752 -0.000970561406575143 36.0
0.230107292532921 0.0616032481193542 2.0
0.215121313929558 0.0974253937602043 2.0
0.0480898953974247 0.0673613473773003 4.0
-0.0789767280220985 0.088864840567112 4.0
-0.135234549641609 -0.110370360314846 28.0
0.524980306625366 -0.335226565599442 5.0
0.0296105407178402 0.175385594367981 7.0
0.0313115417957306 0.169403582811356 7.0
-0.208083584904671 0.349062860012054 6.0
-0.167842417955399 -0.0375996083021164 25.0
-0.322089314460754 -0.0122638009488583 36.0
-0.342153698205948 0.101053789258003 1.0
0.232831388711929 0.308116048574448 10.0
-0.52628880739212 -0.225310310721397 15.0
0.430883646011353 -0.149874478578568 21.0
-0.518988728523254 -0.343154460191727 22.0
0.0254935957491398 0.344184696674347 26.0
0.186720430850983 -0.24302464723587 19.0
-0.416179716587067 -0.174468621611595 17.0
-0.128587931394577 -0.113334313035011 28.0
0.0297604389488697 0.170827031135559 7.0
0.207221150398254 -0.129226893186569 27.0
-0.530438840389252 -0.229513376951218 15.0
0.442551463842392 -0.151346743106842 21.0
0.42828968167305 -0.0113412393257022 38.0
0.551978588104248 -0.125901535153389 29.0
0.147013455629349 0.423749566078186 34.0
0.375752598047256 -0.223142698407173 13.0
0.0224461108446121 0.159487143158913 7.0
-0.529144525527954 -0.224644616246223 15.0
-0.42182269692421 -0.347884148359299 11.0
-0.258465707302094 -0.343666285276413 0.0
0.507927536964417 -0.218231558799744 20.0
0.045115452259779 0.0602735430002213 36.0
-0.0496135279536247 0.646816968917847 8.0
-0.254231929779053 -0.351867258548737 0.0
0.526798665523529 -0.335538744926453 5.0
0.0383491851389408 0.571163594722748 32.0
0.0351965129375458 0.348828285932541 26.0
0.339765608310699 0.177129045128822 14.0
-0.271804124116898 -0.233839184045792 35.0
0.038356963545084 0.562892377376556 32.0
-0.241392552852631 0.122070990502834 33.0
-0.422079652547836 -0.0653055980801582 30.0
-0.0954714044928551 0.0719003453850746 4.0
-0.0900458768010139 0.0798399299383163 4.0
0.345979809761047 -0.33043646812439 3.0
-0.0601974353194237 0.00456365011632442 9.0
-0.419020384550095 -0.175636306405067 17.0
0.0324485562741756 0.342864781618118 26.0
-0.42332860827446 -0.0668368712067604 30.0
-0.164965450763702 -0.0344024449586868 25.0
-0.123326644301414 0.263688832521439 31.0
0.383276283740997 -0.224757999181747 13.0
-0.0651296004652977 0.47955510020256 39.0
0.438929677009583 -0.154651284217834 21.0
-0.091167226433754 0.077657163143158 4.0
-0.522723257541656 -0.348270803689957 22.0
0.556700229644775 -0.250090956687927 20.0
-0.215488597750664 0.0551347434520721 24.0
0.118978478014469 -0.0038482469972223 16.0
0.542291581630707 -0.340293318033218 5.0
0.226506620645523 0.316266238689423 10.0
0.213537901639938 0.0988131240010262 2.0
0.0450635999441147 0.147843673825264 8.0
0.0311178267002106 0.165986776351929 7.0
-0.257944971323013 -0.228148490190506 35.0
0.0527513436973095 -0.113493017852306 12.0
0.0343020781874657 0.351973295211792 26.0
-0.0658370479941368 0.47658982872963 39.0
0.0324116982519627 0.350466996431351 26.0
0.440059036016464 -0.150402456521988 21.0
0.0661556646227837 -0.106498837471008 12.0
-0.274343281984329 -0.236470639705658 35.0
-0.140514120459557 -0.119095332920551 28.0
0.0311384927481413 0.350603431463242 26.0
0.23618520796299 0.0709272474050522 2.0
0.229667335748672 0.312607377767563 10.0
-0.517399430274963 -0.34325635433197 22.0
-0.105276003479958 0.0693717375397682 4.0
0.145807057619095 0.418210297822952 34.0
0.0624678321182728 -0.112807117402554 12.0
-0.529119670391083 -0.222218498587608 15.0
-0.122970670461655 0.261699795722961 31.0
0.125519976019859 -0.00592750450596213 16.0
0.427754193544388 -0.148461848497391 21.0
0.351786673069 -0.328695207834244 3.0
0.0634721964597702 0.523856222629547 32.0
0.055842962116003 0.0568706914782524 27.0
-0.318754106760025 0.125302121043205 1.0
0.0651249215006828 -0.109171263873577 12.0
0.435909032821655 -0.151533290743828 21.0
-0.339219838380814 0.104755885899067 1.0
0.349385917186737 -0.331585288047791 3.0
0.138553664088249 0.416079729795456 34.0
-0.0103712007403374 -0.243054285645485 37.0
0.334886103868484 0.180310755968094 14.0
0.437355101108551 -0.151743397116661 21.0
-0.410202503204346 -0.165868952870369 17.0
0.0396972000598907 0.56061178445816 32.0
-0.513379395008087 -0.341213494539261 22.0
0.0285383351147175 0.17010410130024 7.0
0.319127261638641 -0.082311637699604 23.0
0.220975279808044 0.07142124325037 2.0
-0.262606829404831 -0.232599347829819 35.0
0.435282438993454 -0.155539065599442 21.0
0.0402590073645115 0.358646720647812 26.0
-0.203430458903313 0.355675965547562 6.0
0.0486202612519264 0.570026934146881 32.0
0.140689507126808 0.368422120809555 34.0
0.0528080649673939 0.0843314304947853 26.0
-0.320629626512527 -0.148036912083626 18.0
-0.201914608478546 0.0669641569256783 24.0
-0.0339679569005966 -0.246174514293671 37.0
-0.424754559993744 -0.0701337531208992 30.0
0.518657028675079 -0.335339188575745 5.0
-0.20288148522377 0.0689501166343689 24.0
-0.2779381275177 -0.238909870386124 35.0
-0.0171776805073023 -0.243281230330467 37.0
-0.0645757243037224 0.47704204916954 39.0
0.442614257335663 -0.152943417429924 21.0
0.034787829965353 0.356411993503571 26.0
0.441995471715927 -0.150533884763718 21.0
0.0300656855106354 0.172125771641731 7.0
0.12668564915657 0.00115104066208005 16.0
0.22720755636692 0.311179041862488 10.0
0.126196891069412 -0.00131610233802348 16.0
0.334786772727966 0.181331530213356 14.0
0.30887559056282 -0.0830530375242233 23.0
-0.131278112530708 -0.107301220297813 28.0
0.52686220407486 -0.337512969970703 5.0
0.0355876535177231 0.560568809509277 32.0
-0.215902522206306 0.337326198816299 6.0
-0.335413485765457 0.109155520796776 1.0
-0.106862150132656 0.0629029348492622 4.0
0.0324682258069515 0.351907074451447 26.0
0.430370360612869 -0.0225572641938925 38.0
0.0331363826990128 0.351696401834488 26.0
0.0335835963487625 0.171694368124008 7.0
0.374997079372406 -0.222395315766335 13.0
-0.218657255172729 0.0488026700913906 24.0
-0.266984969377518 -0.237094238400459 35.0
-0.128636717796326 0.25788414478302 31.0
-0.242033272981644 0.1251070946455 33.0
-0.139724940061569 -0.11457184702158 28.0
0.301148265600204 -0.27078515291214 3.0
0.0409588031470776 0.058130506426096 30.0
-0.31085017323494 0.000136567527079023 36.0
0.124148644506931 -0.00284130219370127 16.0
-0.15759614109993 -0.0264284517616034 25.0
-0.034971721470356 -0.249821752309799 37.0
0.379494249820709 -0.218263700604439 13.0
0.432431727647781 -0.149678021669388 21.0
-0.157326772809029 -0.0242168642580509 25.0
-0.0761303082108498 -0.00864119175821543 9.0
0.443590223789215 -0.147481918334961 21.0
0.160907924175262 -0.24649703502655 19.0
-0.423163622617722 -0.0654070600867271 30.0
-0.150263726711273 -0.12153097987175 28.0
0.559648454189301 -0.247221350669861 20.0
-0.0652426183223724 0.473257213830948 39.0
-0.520695209503174 -0.345912367105484 22.0
0.222683265805244 0.0692909583449364 2.0
0.0377130396664143 0.354582786560059 26.0
-0.0853748023509979 0.0821477994322777 4.0
0.0295096766203642 0.169709861278534 7.0
0.130790874361992 0.00137949280906469 16.0
0.335110038518906 0.177320763468742 14.0
0.172957047820091 -0.245495036244392 19.0
0.319905877113342 -0.0784294605255127 23.0
0.336275786161423 0.175005316734314 14.0
-0.202092349529266 0.345013648271561 6.0
0.37843045592308 -0.225308626890182 13.0
-0.105614513158798 0.280529081821442 31.0
0.310173094272614 -0.0805498287081718 23.0
-0.525330245494843 -0.348211854696274 22.0
0.426570445299149 -0.151030093431473 21.0
-0.404572159051895 -0.340283393859863 11.0
-0.172709852457047 -0.0346560813486576 25.0
-0.315359652042389 -0.147736430168152 18.0
0.0473096519708633 0.585346579551697 32.0
0.343768864870071 0.160102918744087 14.0
0.17144638299942 -0.188872575759888 19.0
0.0299865156412125 0.0479193814098835 15.0
-0.279981821775436 -0.238377586007118 35.0
0.547129809856415 -0.11943918466568 29.0
0.229694902896881 0.0765675157308578 2.0
-0.414261370897293 -0.172817528247833 17.0
0.553663313388824 -0.248396128416061 20.0
-0.0614144839346409 0.480565458536148 39.0
-0.409913867712021 -0.341868042945862 11.0
-0.312954992055893 -0.140471622347832 18.0
0.0344279184937477 0.350656092166901 26.0
0.185422271490097 -0.24389174580574 19.0
-0.424943029880524 -0.0682545080780983 30.0
0.0330617390573025 0.351136952638626 26.0
0.5593621134758 -0.247996777296066 20.0
-0.265553027391434 -0.232559457421303 35.0
-0.423879832029343 -0.0644340962171555 30.0
0.0386245064437389 0.556542813777924 32.0
-0.52244246006012 -0.221422404050827 15.0
0.205265432596207 -0.13410709798336 27.0
-0.166480854153633 -0.0320534855127335 25.0
0.525105834007263 -0.337052911520004 5.0
-0.33264347910881 0.114598497748375 1.0
0.343364775180817 0.166956558823586 14.0
-0.420715510845184 -0.0650361627340317 30.0
0.558671772480011 -0.25286203622818 20.0
0.226339012384415 0.07303636521101 2.0
-0.134592622518539 -0.115418069064617 28.0
-0.0971386656165123 0.0754847377538681 4.0
0.0326171368360519 0.161695674061775 7.0
0.226270839571953 -0.0893976166844368 27.0
0.041975524276495 0.0664674267172813 1.0
-0.0392100438475609 0.674181580543518 8.0
0.226391673088074 0.0746500492095947 2.0
0.0793144553899765 -0.0986664518713951 12.0
0.332032144069672 0.194085657596588 14.0
0.431227624416351 -0.00894246157258749 38.0
0.524993360042572 -0.334151059389114 5.0
-0.157434746623039 -0.0240636225789785 25.0
0.367456048727036 -0.222645446658134 13.0
-0.241824373602867 0.129079699516296 33.0
-0.41813051700592 -0.176440998911858 17.0
-0.249894022941589 0.120229937136173 33.0
0.0395318008959293 0.566152513027191 32.0
-0.417136162519455 -0.176545366644859 17.0
0.52307403087616 -0.334862589836121 5.0
-0.336188912391663 0.107525810599327 1.0
0.0319643504917622 0.347981333732605 26.0
0.211645379662514 -0.132679834961891 27.0
0.0380318388342857 0.573371946811676 32.0
0.548751831054688 -0.123137794435024 29.0
-0.519656658172607 -0.343653857707977 22.0
0.0304203741252422 0.351712316274643 26.0
0.441128522157669 -0.152173340320587 21.0
0.432283192873001 -0.0192300509661436 38.0
-0.121310137212276 0.266205281019211 31.0
0.343168526887894 0.176504820585251 14.0
0.431473344564438 -0.0250624846667051 38.0
-0.332686901092529 0.110750213265419 1.0
-0.259261846542358 -0.353951126337051 0.0
-0.415942996740341 -0.170973405241966 17.0
-0.0631236881017685 0.475322306156158 39.0
0.214333310723305 -0.136701837182045 27.0
0.14699949324131 0.37014040350914 34.0
0.0490837469696999 0.0663934648036957 4.0
-0.20156466960907 0.0699741691350937 24.0
0.228850945830345 0.0747090578079224 2.0
0.336362689733505 0.202275037765503 14.0
0.548987448215485 -0.120263881981373 29.0
-0.23812410235405 0.12725330889225 33.0
-0.527966737747192 -0.228676930069923 15.0
-0.0234766881912947 -0.244921445846558 37.0
-0.0215807408094406 -0.246249035000801 37.0
0.227871403098106 0.0741813778877258 2.0
-0.337719708681107 0.108400501310825 1.0
-0.41879740357399 -0.177291601896286 17.0
-0.419376015663147 -0.178003221750259 17.0
-0.0288883894681931 -0.245465457439423 37.0
-0.314740389585495 -0.0025453525595367 36.0
-0.171770542860031 -0.0391293242573738 25.0
0.122046858072281 -0.0044777849689126 16.0
0.144299849867821 0.41954493522644 34.0
0.0274500641971827 0.167992755770683 7.0
0.33831524848938 0.179622381925583 14.0
0.196688383817673 -0.135411530733109 27.0
0.232015207409859 0.313882619142532 10.0
-0.099358931183815 0.0707091242074966 4.0
-0.0106256967410445 -0.243686839938164 37.0
0.338943123817444 0.168447241187096 14.0
-0.524377286434174 -0.220700040459633 15.0
0.1645447909832 -0.251107603311539 19.0
0.120322801172733 -0.0015180166810751 16.0
0.370826125144958 -0.221202254295349 13.0
0.370699942111969 -0.224275931715965 13.0
0.029444245621562 0.172206833958626 7.0
0.225635424256325 0.0685585662722588 2.0
-0.13840739428997 -0.116486325860023 28.0
0.113605856895447 -0.00347638735547662 16.0
0.186521619558334 -0.234208911657333 19.0
-0.0681650713086128 -0.223744213581085 0.0
0.0406153537333012 0.0579185448586941 30.0
0.528675675392151 -0.33423912525177 5.0
-0.202959761023521 0.0678721144795418 24.0
-0.52312695980072 -0.346953392028809 22.0
0.0612356290221214 -0.104449354112148 12.0
-0.211170941591263 0.0581694692373276 24.0
-0.317283600568771 -0.00629313755780458 36.0
-0.0653324127197266 0.475518584251404 39.0
0.147704228758812 0.424000650644302 34.0
0.0324836522340775 0.348484992980957 26.0
-0.402271211147308 -0.338319450616837 11.0
-0.134629875421524 -0.111545026302338 28.0
0.234892562031746 0.313262432813644 10.0
0.0428207442164421 0.570207059383392 32.0
-0.410736292600632 -0.17119126021862 17.0
0.172449350357056 -0.246429055929184 19.0
-0.111886650323868 0.274235188961029 31.0
-0.314815789461136 -0.1454226821661 18.0
-0.207157164812088 0.349977552890778 6.0
-0.316588550806046 -0.00639098323881626 36.0
-0.247777551412582 0.11870101839304 33.0
-0.518774688243866 -0.344758599996567 22.0
-0.133411839604378 -0.111890576779842 28.0
0.374765068292618 -0.22312705218792 13.0
-0.204991266131401 0.354584485292435 6.0
-0.317926973104477 -0.151898980140686 18.0
-0.336879193782806 0.106658615171909 1.0
-0.432327479124069 -0.0767594575881958 30.0
-0.0594389401376247 -0.00116460188291967 9.0
-0.3211689889431 -0.153506547212601 18.0
0.0711850300431252 -0.111221082508564 12.0
-0.418170124292374 -0.345238983631134 11.0
0.0774037837982178 -0.108509078621864 12.0
0.0427251346409321 0.576598763465881 32.0
-0.235724970698357 0.126201316714287 33.0
0.0804466307163239 -0.0412484854459763 12.0
0.0461831353604794 0.064372219145298 24.0
-0.425750344991684 -0.0716803148388863 30.0
-0.00865307822823524 -0.241896033287048 37.0
0.140625312924385 0.41339322924614 34.0
-0.332046866416931 0.115393958985806 1.0
0.298055469989777 -0.0830678567290306 23.0
-0.39630526304245 -0.333560943603516 11.0
0.0322327986359596 0.558545410633087 32.0
-0.0457589253783226 0.0122231803834438 9.0
0.228914931416512 0.307855188846588 10.0
-0.200788587331772 0.355263262987137 6.0
0.116368442773819 -0.00842297822237015 16.0
-0.112931482493877 0.274584025144577 31.0
0.425451993942261 -0.0161085799336433 38.0
0.537621438503265 -0.334235042333603 5.0
0.191992104053497 -0.13325509428978 27.0
-0.196959584951401 0.351104348897934 6.0
0.519884645938873 -0.336971998214722 5.0
-0.148899599909782 -0.0186797436326742 25.0
-0.331997096538544 -0.157505109906197 18.0
0.237954914569855 0.0740354210138321 2.0
-0.531960189342499 -0.2323879301548 15.0
0.354761213064194 -0.331389397382736 3.0
0.543939769268036 -0.120276257395744 29.0
0.135770544409752 0.00188108044676483 16.0
-0.318811982870102 -0.00638998998329043 36.0
0.564598679542542 -0.254593044519424 20.0
-0.211694210767746 0.34765636920929 6.0
-0.117705091834068 0.267888516187668 31.0
-0.217228189110756 0.0468350164592266 24.0
-0.204663142561913 0.0602580793201923 24.0
-0.422299921512604 -0.175806239247322 17.0
-0.033243041485548 0.25185826420784 31.0
0.0356676056981087 0.0515821650624275 17.0
0.172504544258118 -0.247496724128723 19.0
-0.250859618186951 -0.35008892416954 0.0
-0.529460370540619 -0.227292746305466 15.0
0.336280792951584 0.177297055721283 14.0
0.525079369544983 -0.334501534700394 5.0
-0.303486555814743 -0.134364947676659 18.0
0.0626810416579247 -0.109071396291256 12.0
-0.06170254945755 0.00187015149276704 9.0
-0.270351350307465 -0.236320406198502 35.0
-0.0946983471512794 0.0750368684530258 4.0
-0.062410943210125 0.000734046683646739 9.0
-0.215049207210541 0.0556978806853294 24.0
0.561595439910889 -0.252617448568344 20.0
-0.0679353028535843 0.476031720638275 39.0
-0.20721410214901 0.35005784034729 6.0
-0.316219747066498 -0.150439366698265 18.0
-0.20951184630394 0.351496189832687 6.0
-0.0472902692854404 0.66178023815155 8.0
-0.340814203023911 0.100448414683342 1.0
-0.0976375862956047 0.0710198134183884 4.0
0.374590456485748 -0.224449411034584 13.0
0.0486491024494171 0.581168830394745 32.0
-0.198731616139412 0.0524049364030361 24.0
-0.205945611000061 0.0303604248911142 30.0
0.0435021817684174 0.0604929998517036 36.0
-0.216113284230232 0.0511952936649323 24.0
-0.0562528893351555 0.00465029990300536 9.0
-0.173146635293961 -0.038115169852972 25.0
-0.0671368017792702 -0.00250899931415915 9.0
0.0328508988022804 0.349203526973724 26.0
-0.159978851675987 -0.0302743930369616 25.0
-0.147075042128563 -0.121867373585701 28.0
-0.25152987241745 -0.351613283157349 0.0
0.0232577975839376 0.167828306555748 7.0
0.0768067240715027 -0.103037618100643 12.0
-0.102867558598518 0.069110281765461 4.0
-0.261841326951981 -0.232302740216255 35.0
-0.0727242976427078 -0.00576841505244374 9.0
0.442184567451477 -0.151965290307999 21.0
0.0289825685322285 0.169781416654587 7.0
-0.0167710091918707 -0.241845965385437 37.0
0.311977535486221 -0.0888544097542763 23.0
-0.0594105646014214 0.490345031023026 39.0
0.558343768119812 -0.254798471927643 20.0
-0.115336321294308 0.274826914072037 31.0
0.549988925457001 -0.125218451023102 29.0
-0.0609752126038074 0.00526510505005717 9.0
0.525307297706604 -0.332080245018005 5.0
-0.152788937091827 0.0622886382043362 36.0
0.0515423268079758 0.122078910470009 32.0
0.528107464313507 -0.336002200841904 5.0
0.224993050098419 0.317890107631683 10.0
-0.258430957794189 -0.351190179586411 0.0
-0.316763401031494 -0.145019948482513 18.0
0.342548310756683 -0.331334620714188 3.0
0.440153390169144 -0.149019420146942 21.0
0.230781689286232 0.0756600648164749 2.0
0.0696602612733841 -0.106273733079433 12.0
0.026418574154377 0.16843755543232 7.0
0.17468649148941 -0.247404679656029 19.0
0.0610111616551876 -0.110169067978859 12.0
0.119313918054104 -0.00430626561865211 16.0
-0.26549881696701 -0.233681678771973 35.0
0.0272148735821247 0.344013243913651 26.0
0.0371936447918415 0.168619200587273 7.0
-0.0484542734920979 0.661296725273132 8.0
-0.208951056003571 0.345496714115143 6.0
-0.0667544677853584 -0.00812905747443438 9.0
-0.40641862154007 -0.342002511024475 11.0
0.227528735995293 0.30380716919899 10.0
-0.0374095141887665 0.249335050582886 31.0
0.0687994360923767 0.0975167751312256 14.0
-0.059132058173418 0.482320517301559 39.0
-0.20614755153656 0.340974032878876 6.0
0.335422813892365 0.185047537088394 14.0
0.0421868823468685 0.570133924484253 32.0
-0.0633502528071404 -0.000624939915724099 9.0
0.208693817257881 -0.129749953746796 27.0
0.0377970859408379 0.561441898345947 32.0
-0.421676129102707 -0.0636298507452011 30.0
-0.143379420042038 -0.11936416476965 28.0
0.378771394491196 -0.221009582281113 13.0
-0.171524196863174 -0.0363618843257427 25.0
-0.068304106593132 -0.00451307278126478 9.0
-0.210591331124306 0.348665148019791 6.0
-0.419909119606018 -0.178153470158577 17.0
-0.254719823598862 0.112061619758606 33.0
0.375269442796707 -0.223446071147919 13.0
-0.168418809771538 -0.0339209400117397 25.0
-0.103052228689194 0.0707971230149269 4.0
0.439431220293045 -0.154257029294968 21.0
0.230090349912643 0.313448816537857 10.0
-0.134670406579971 -0.113153487443924 28.0
0.428438395261765 -0.0181120038032532 38.0
0.43145215511322 -0.0170501694083214 38.0
-0.101040661334991 0.0725850760936737 4.0
0.344275116920471 0.169337034225464 14.0
-0.0635639652609825 0.479205042123795 39.0
0.169065311551094 -0.245412468910217 19.0
-0.0166894178837538 0.102105543017387 4.0
0.0616820268332958 0.105952583253384 10.0
-0.520847976207733 -0.345713168382645 22.0
0.226413205265999 0.0769311860203743 2.0
0.441957801580429 -0.148591160774231 21.0
-0.115211553871632 0.270402610301971 31.0
-0.168006509542465 -0.0356999561190605 25.0
0.521227717399597 -0.334778815507889 5.0
-0.0567256398499012 0.00913245137780905 9.0
-0.317134529352188 -0.00637905159965158 36.0
-0.424880146980286 -0.0680820345878601 30.0
0.0293686017394066 0.166828170418739 7.0
0.0338379815220833 0.173420712351799 7.0
0.0383379831910133 0.568729817867279 32.0
0.232044130563736 0.310824126005173 10.0
-0.0611021295189857 0.00158743816427886 9.0
0.0327505804598331 0.347471058368683 26.0
-0.310048699378967 -0.143955871462822 18.0
-0.316530913114548 -0.149428203701973 18.0
-0.255405843257904 -0.352182418107986 0.0
0.425281375646591 -0.0167589485645294 38.0
-0.203777343034744 0.0679026320576668 24.0
0.0389944799244404 0.567643284797668 32.0
0.380936294794083 -0.22166320681572 13.0
0.429609358310699 -0.0175241157412529 38.0
-0.0603514425456524 0.00303665339015424 9.0
0.031964834779501 0.346451967954636 26.0
-0.306332916021347 -0.144040271639824 18.0
-0.0711107105016708 -0.00567801436409354 9.0
-0.132330492138863 -0.114271178841591 28.0
0.0347728952765465 0.35145491361618 26.0
-0.409239739179611 -0.170827686786652 17.0
0.394750416278839 -0.107983894646168 21.0
0.0865926593542099 0.0448142848908901 20.0
0.557461142539978 -0.242852628231049 20.0
0.23188790678978 0.0814023166894913 2.0
0.205587238073349 -0.129934966564178 27.0
-0.0461495816707611 0.661514461040497 8.0
-0.0195416063070297 -0.244560703635216 37.0
-0.24800606071949 0.121601298451424 33.0
0.339133560657501 0.17681984603405 14.0
-0.309900999069214 0.000149037528899498 36.0
-0.252799093723297 0.116173602640629 33.0
0.145240291953087 0.414265483617783 34.0
-0.344044893980026 0.0968867540359497 1.0
0.557192862033844 -0.249362304806709 20.0
-0.059903621673584 0.00247451057657599 9.0
-0.428842753171921 -0.0740721970796585 30.0
0.525156795978546 -0.337512701749802 5.0
0.227013021707535 0.0768768787384033 2.0
-0.213275000452995 0.0588876903057098 24.0
0.548398017883301 -0.125437319278717 29.0
-0.307167232036591 -0.142585888504982 18.0
-0.0300575885921717 -0.246861428022385 37.0
0.122287735342979 -0.00850694160908461 16.0
-0.210683479905128 0.34828794002533 6.0
-0.316195785999298 -0.00621204031631351 36.0
-0.277891427278519 -0.241923838853836 35.0
-0.167749717831612 -0.031710296869278 25.0
-0.426670908927917 -0.184119001030922 17.0
0.54939603805542 -0.12166066467762 29.0
0.357181876897812 -0.325206726789474 3.0
-0.0447027236223221 0.248561203479767 31.0
0.043951753526926 0.0848109126091003 6.0
0.0317595526576042 0.349270135164261 26.0
0.546865999698639 -0.11404149979353 29.0
0.545232653617859 -0.120486259460449 29.0
-0.517618238925934 -0.216085255146027 15.0
-0.176856309175491 -0.0441085882484913 25.0
-0.518281877040863 -0.344086080789566 22.0
-0.428057312965393 -0.0728538855910301 30.0
0.34080246090889 0.175703182816505 14.0
-0.421888113021851 -0.0687097683548927 30.0
0.232528358697891 0.0742268338799477 2.0
-0.412167847156525 -0.170385897159576 17.0
-0.0917355269193649 0.0777992159128189 4.0
0.427673786878586 -0.0157313086092472 38.0
-0.156282663345337 -0.0257222075015306 25.0
-0.0286524370312691 -0.246815547347069 37.0
-0.199407368898392 0.346952706575394 6.0
0.514906346797943 -0.335090845823288 5.0
-0.51987624168396 -0.215954199433327 15.0
0.431484192609787 -0.153179302811623 21.0
-0.387803763151169 -0.333437234163284 11.0
0.13768595457077 0.408471554517746 34.0
-0.397813737392426 -0.337443649768829 11.0
-0.170342817902565 -0.0371201857924461 25.0
-0.268075466156006 -0.235332354903221 35.0
0.19974322617054 -0.135802254080772 27.0
-0.336598128080368 0.109405636787415 1.0
-0.253448724746704 0.113331072032452 33.0
-0.211077719926834 0.0576683469116688 24.0
0.0247486773878336 0.164637699723244 7.0
-0.161243379116058 -0.0266229398548603 25.0
-0.536041796207428 -0.232758909463882 15.0
0.0814566016197205 -0.112101808190346 12.0
-0.0459151975810528 -0.228196904063225 37.0
-0.166291117668152 -0.208600372076035 11.0
0.0380537956953049 0.0524061508476734 17.0
0.233435705304146 0.311816811561584 10.0
-0.213678047060966 0.0562110543251038 24.0
-0.210459724068642 0.348124712705612 6.0
0.0319284908473492 0.34210079908371 26.0
-0.338434875011444 0.107410959899426 1.0
-0.0496876835823059 0.655259191989899 8.0
-0.164910823106766 -0.0335973761975765 25.0
0.196410730481148 -0.135324016213417 27.0
0.340076178312302 0.178885132074356 14.0
-0.342848628759384 0.0955479815602303 1.0
-0.416959643363953 -0.177289873361588 17.0
0.522908747196198 -0.336883276700974 5.0
-0.160792008042336 -0.0251157563179731 25.0
0.552700638771057 -0.248708546161652 20.0
-0.30892077088356 -0.138355195522308 18.0
0.336458623409271 0.182864293456078 14.0
0.560646891593933 -0.248292818665504 20.0
0.162240713834763 -0.246701657772064 19.0
-0.312219679355621 0.0022845461498946 36.0
0.191206380724907 -0.139737352728844 27.0
-0.130214706063271 -0.111088566482067 28.0
0.15388560295105 -0.25350746512413 19.0
-0.406530231237411 -0.341625601053238 11.0
0.302718997001648 -0.0871621146798134 23.0
0.0755973756313324 -0.107294291257858 12.0
0.300027281045914 -0.0892688035964966 23.0
-0.0524905920028687 0.00171284901443869 9.0
-0.0628844648599625 0.0032530277967453 25.0
0.0346701741218567 0.0366001576185226 0.0
-0.257771849632263 -0.349676251411438 0.0
-0.126450270414352 -0.108196891844273 28.0
-0.0655310750007629 0.47583195567131 39.0
-0.109573125839233 0.274913251399994 31.0
-0.167072385549545 -0.0360900573432446 25.0
-0.42490628361702 -0.0692602545022964 30.0
-0.341480582952499 0.0996821671724319 1.0
0.31126081943512 -0.0788996070623398 23.0
-0.130078762769699 -0.105897277593613 28.0
0.337122142314911 0.181939989328384 14.0
0.376312017440796 -0.217941746115685 13.0
0.124367393553257 0.000268617965048179 16.0
-0.245283931493759 0.1258914321661 33.0
0.206071600317955 -0.133144751191139 27.0
-0.0652984753251076 0.473684102296829 39.0
-0.423224240541458 -0.0671460181474686 30.0
0.0641088783740997 -0.110028818249702 12.0
0.434025824069977 -0.150306105613708 21.0
-0.311257988214493 0.00305603467859328 36.0
-0.520632207393646 -0.345102727413177 22.0
-0.520223736763 -0.221426516771317 15.0
-0.0560404472053051 0.644083678722382 8.0
0.387817203998566 -0.222658023238182 13.0
0.13639460504055 0.410973787307739 34.0
-0.0603785067796707 0.000152057444211096 9.0
0.0259875301271677 0.345328658819199 26.0
0.431681275367737 -0.0211210083216429 38.0
-0.268867135047913 -0.234919965267181 35.0
-0.128263831138611 -0.111438117921352 28.0
0.31477490067482 -0.0845808982849121 23.0
0.429494291543961 -0.0137260807678103 38.0
0.222704440355301 0.0687655583024025 2.0
-0.299577713012695 0.0139728505164385 36.0
0.545651495456696 -0.132991597056389 29.0
-0.211205795407295 -0.0834252685308456 15.0
0.0437274686992168 0.0701602473855019 4.0
-0.0773317739367485 0.0899276658892632 4.0
-0.215349316596985 0.0561823770403862 24.0
-0.065473273396492 0.475153535604477 39.0
0.166753098368645 -0.249251499772072 19.0
0.166967868804932 -0.248324319720268 19.0
0.547360360622406 -0.120338447391987 29.0
0.205112084746361 -0.130149751901627 27.0
-0.523965954780579 -0.347810357809067 22.0
0.164229035377502 -0.249418944120407 19.0
0.559585571289062 -0.250908225774765 20.0
-0.338626176118851 0.105193763971329 1.0
-0.416422545909882 -0.175476536154747 17.0
-0.424487292766571 -0.0663271769881248 30.0
-0.0683231204748154 -0.00711125135421753 9.0
-0.266850501298904 -0.235557347536087 35.0
-0.169983565807343 -0.0311863794922829 25.0
0.529341280460358 -0.34010374546051 5.0
0.430239230394363 -0.0147646917030215 38.0
-0.204236909747124 0.341450721025467 6.0
0.139113038778305 0.0234027430415154 16.0
0.0673468932509422 0.0491434708237648 13.0
0.334455609321594 0.176843270659447 14.0
-0.523684144020081 -0.227015852928162 15.0
-0.116735927760601 0.263782441616058 31.0
0.55360621213913 -0.246238440275192 20.0
0.0353309363126755 0.355917483568192 26.0
0.34701082110405 -0.329799175262451 3.0
-0.13895457983017 -0.113045670092106 28.0
-0.132338613271713 -0.113296464085579 28.0
0.0396886728703976 0.567363560199738 32.0
0.0731699019670486 -0.104365900158882 12.0
0.55712229013443 -0.247565805912018 20.0
-0.0933644101023674 0.0802618786692619 4.0
0.426552623510361 -0.0189106725156307 38.0
-0.306627690792084 0.00812016613781452 36.0
0.227333873510361 0.310279220342636 10.0
-0.242690160870552 -0.348994880914688 0.0
-0.0708139836788177 -0.00285545689985156 9.0
0.0691377967596054 -0.107903860509396 12.0
-0.428796142339706 -0.0713693276047707 30.0
0.428100824356079 -0.0201621074229479 38.0
0.354212701320648 -0.330459326505661 3.0
-0.0677114874124527 -0.000986962928436697 9.0
-0.0648677945137024 -0.00364283355884254 9.0
-0.521142244338989 -0.345922827720642 22.0
-0.0668805316090584 -0.000189181388122961 9.0
0.309766501188278 -0.0888129398226738 23.0
-0.306528151035309 0.00873152632266283 36.0
0.222009256482124 0.0637269392609596 2.0
0.0384349338710308 0.357590347528458 26.0
-0.108455039560795 0.175425812602043 33.0
0.0479014664888382 0.0634081810712814 24.0
-0.0595755279064178 0.481384962797165 39.0
0.528719902038574 -0.333848267793655 5.0
-0.315586715936661 -0.141397595405579 18.0
-0.0885359644889832 0.0777718648314476 4.0
-0.316091030836105 -0.141441002488136 18.0
0.0430335365235806 0.573791921138763 32.0
0.0362980626523495 0.3514344394207 26.0
0.231202855706215 0.322102606296539 10.0
0.555192947387695 -0.24384406208992 20.0
0.231305003166199 0.316017299890518 10.0
0.146245911717415 0.418176591396332 34.0
-0.417655378580093 -0.176624611020088 17.0
-0.0178240071982145 -0.245723590254784 37.0
0.224961563944817 0.0692817643284798 2.0
0.145417541265488 0.422891497612 34.0
0.200302869081497 -0.133053943514824 27.0
0.312541484832764 -0.0783061981201172 23.0
-0.211526080965996 0.0584454238414764 24.0
-0.520806491374969 -0.345184296369553 22.0
0.13583217561245 0.413483947515488 34.0
0.433332800865173 -0.023518018424511 38.0
-0.206206813454628 0.33070969581604 6.0
0.546197116374969 -0.121103778481483 29.0
0.431498140096664 -0.0174717456102371 38.0
0.0328257568180561 0.353318989276886 26.0
0.441648304462433 -0.149290844798088 21.0
-0.257157236337662 -0.351207673549652 0.0
-0.131439119577408 -0.110365606844425 28.0
0.196823745965958 -0.13672824203968 27.0
0.564101994037628 -0.251451700925827 20.0
-0.529308259487152 -0.225042656064034 15.0
-0.304996281862259 0.00667431810870767 36.0
-0.10379870980978 0.0686034485697746 4.0
0.233313277363777 0.0688746348023415 2.0
-0.12448738515377 0.263383597135544 31.0
-0.334794580936432 0.107438869774342 1.0
-0.408912479877472 -0.157433524727821 17.0
-0.0316181294620037 0.62335866689682 8.0
0.0647715702652931 0.0399384237825871 3.0
-0.0623194463551044 0.00527855288237333 9.0
0.521104276180267 -0.332983076572418 5.0
-0.263539671897888 -0.228695824742317 35.0
-0.0898819714784622 0.0790106579661369 4.0
-0.127102017402649 -0.108753949403763 28.0
-0.0619643181562424 0.480599284172058 39.0
0.432621866464615 -0.0140629094094038 38.0
-0.410599082708359 -0.169526919722557 17.0
0.167231649160385 -0.24801866710186 19.0
0.525730907917023 -0.333515197038651 5.0
-0.412981510162354 -0.171019807457924 17.0
0.438887029886246 -0.148043662309647 21.0
-0.259377598762512 -0.351113617420197 0.0
0.435662120580673 -0.146485552191734 21.0
-0.51849901676178 -0.342818856239319 22.0
0.0316170044243336 0.347432106733322 26.0
-0.00453570252284408 -0.240794852375984 37.0
0.434823423624039 -0.150542631745338 21.0
-0.418743938207626 -0.0589519329369068 30.0
0.0549628436565399 -0.111792616546154 12.0
-0.524089395999908 -0.221177145838737 15.0
-0.0695783048868179 -0.00643071020022035 9.0
-0.414703279733658 -0.17086498439312 17.0
0.142889633774757 0.412081509828568 34.0
-0.312202900648117 -0.142999544739723 18.0
0.229115337133408 0.0698150768876076 2.0
-0.308992803096771 -0.140287026762962 18.0
-0.122690387070179 0.262960255146027 31.0
-0.118961237370968 0.265753895044327 31.0
-0.207846954464912 0.345816880464554 6.0
-0.0302047897130251 -0.246665880084038 37.0
-0.0343709625303745 -0.245249152183533 37.0
-0.163701876997948 -0.0289073660969734 25.0
0.149966731667519 -0.251834183931351 19.0
0.366851717233658 -0.219160303473473 13.0
-0.524418413639069 -0.348675817251205 22.0
0.432262361049652 -0.146489098668098 21.0
-0.0916295051574707 0.0894608870148659 24.0
0.0328990742564201 0.0405206568539143 11.0
-0.206976935267448 0.349539428949356 6.0
-0.406236678361893 -0.165822997689247 17.0
-0.140993446111679 -0.117722123861313 28.0
-0.257046461105347 -0.351501882076263 0.0
0.553387105464935 -0.244072780013084 20.0
-0.24575462937355 -0.347723007202148 0.0
-0.420443892478943 -0.0624135956168175 30.0
0.0402483157813549 0.570735991001129 32.0
0.433209598064423 -0.0143252499401569 38.0
-0.0604228302836418 0.00474810972809792 9.0
0.341212421655655 0.176784887909889 14.0
0.340490311384201 -0.328870356082916 3.0
0.0379949659109116 0.183527365326881 7.0
0.523265242576599 -0.334498196840286 5.0
0.207990422844887 -0.12506702542305 27.0
0.555895090103149 -0.245948672294617 20.0
0.211837247014046 -0.128343805670738 27.0
-0.0471367761492729 0.66224193572998 8.0
0.230387896299362 0.0660558789968491 2.0
-0.0462369732558727 0.662480473518372 8.0
0.0332226194441319 0.346357852220535 26.0
-0.3985396027565 -0.337755292654037 11.0
-0.246992230415344 0.122613973915577 33.0
0.23156526684761 0.311006993055344 10.0
-0.160843476653099 -0.0308024827390909 25.0
-0.427429437637329 -0.0701748877763748 30.0
0.33902707695961 0.179852545261383 14.0
0.560699701309204 -0.249845907092094 20.0
0.226934805512428 0.0743443593382835 2.0
-0.517761051654816 -0.342891961336136 22.0
-0.0670034065842628 0.474510133266449 39.0
-0.0622753016650677 -0.00310804462060332 9.0
-0.415095716714859 -0.344358026981354 11.0
0.20152522623539 -0.132707610726357 27.0
0.0597049929201603 -0.11754310131073 12.0
0.367693960666656 -0.217263713479042 13.0
0.025695163756609 -0.161700546741486 37.0
0.0442014038562775 0.0829961597919464 31.0
0.0407398641109467 0.173726096749306 7.0
-0.0922221317887306 0.0766052901744843 4.0
-0.519447386264801 -0.345643788576126 22.0
-0.251019835472107 -0.351060837507248 0.0
-0.244501918554306 0.123882755637169 33.0
-0.426281422376633 -0.0689599439501762 30.0
0.227375447750092 0.0690184906125069 2.0
-0.262573748826981 -0.232015773653984 35.0
0.0301282964646816 0.344817996025085 26.0
-0.243803769350052 0.125554740428925 33.0
0.122114144265652 -0.00659565720707178 16.0
-0.266872316598892 -0.233602836728096 35.0
0.430241256952286 -0.0231242291629314 38.0
-0.399731338024139 -0.338848024606705 11.0
-0.341866731643677 0.0951117351651192 1.0
-0.253510564565659 -0.353332370519638 0.0
-0.419592678546906 -0.176208466291428 17.0
0.431712716817856 -0.0195766948163509 38.0
-0.0458879061043262 -0.00239822012372315 9.0
0.495165854692459 -0.0837974175810814 29.0
0.0533951818943024 0.0977309793233871 32.0
-0.427222013473511 -0.0727414488792419 30.0
0.0468114167451859 0.572772085666656 32.0
-0.252732872962952 0.112225972115993 33.0
-0.118151664733887 -0.102728992700577 28.0
0.431133359670639 -0.151641115546227 21.0
-0.0527126602828503 0.493059724569321 39.0
0.152610614895821 -0.250235378742218 19.0
0.0794925689697266 -0.0991871431469917 12.0
-0.259563386440277 0.104884758591652 33.0
-0.245315358042717 -0.349964082241058 0.0
0.0214719381183386 0.160641014575958 7.0
-0.385395675897598 -0.332096815109253 11.0
-0.0505330301821232 0.651852130889893 8.0
0.0411220490932465 0.174223765730858 7.0
-0.266118437051773 -0.352866441011429 0.0
0.557147324085236 -0.245024994015694 20.0
0.369545012712479 -0.219674661755562 13.0
-0.206155970692635 0.0640944987535477 24.0
-0.168673932552338 -0.0354171246290207 25.0
-0.0477935075759888 0.658978819847107 8.0
-0.21296751499176 0.0558717250823975 24.0
-0.0652479529380798 0.475601702928543 39.0
-0.246562168002129 0.120665550231934 33.0
0.352184981107712 -0.33181831240654 3.0
0.141974106431007 0.42126852273941 34.0
0.205663606524467 -0.135515227913857 27.0
0.340933471918106 0.180241644382477 14.0
0.43394923210144 -0.153387546539307 21.0
-0.419051826000214 -0.059910025447607 30.0
-0.0386594049632549 -0.249539121985435 37.0
0.0391776748001575 0.3579181432724 26.0
-0.0357693172991276 -0.243373408913612 37.0
-0.06670031696558 -0.00311313383281231 9.0
-0.272955596446991 -0.239129781723022 35.0
-0.243335992097855 -0.333147674798965 0.0
-0.110092580318451 0.181576758623123 33.0
0.0543470643460751 0.0647711530327797 16.0
-0.204903855919838 0.331357449293137 6.0
0.546292722225189 -0.118526041507721 29.0
0.439133018255234 -0.150908350944519 21.0
0.0389221496880054 0.568237781524658 32.0
-0.169806078076363 -0.036334291100502 25.0
-0.124501511454582 0.256584703922272 31.0
-0.0502816438674927 0.654742419719696 8.0
0.0279500130563974 0.166166454553604 7.0
0.0337156765162945 0.353271633386612 26.0
0.372792989015579 -0.222140923142433 13.0
-0.212427899241447 0.0570726543664932 24.0
-0.518931865692139 -0.343998372554779 22.0
-0.527956664562225 -0.228486388921738 15.0
-0.0538264811038971 0.646479964256287 8.0
-0.313411563634872 -0.143909394741058 18.0
0.428234249353409 -0.0225494187325239 38.0
-0.422687917947769 -0.0643649101257324 30.0
0.316604793071747 -0.0873503237962723 23.0
0.0376422554254532 0.562651991844177 32.0
-0.42218479514122 -0.0706349834799767 30.0
-0.42170661687851 -0.0651773288846016 30.0
0.119615271687508 -0.00903126876801252 16.0
0.429521530866623 -0.0143483756110072 38.0
0.17855578660965 -0.250322580337524 19.0
-0.0440955013036728 0.664958655834198 8.0
-0.140745252370834 -0.120109364390373 28.0
0.344887316226959 0.176736608147621 14.0
-0.256141304969788 -0.227883875370026 35.0
-0.0926762446761131 -0.14577029645443 35.0
0.0431155785918236 0.0683633089065552 33.0
-0.132055073976517 -0.108882762491703 28.0
0.551282644271851 -0.125092700123787 29.0
-0.044777374714613 0.660743713378906 8.0
0.349222213029861 -0.330168187618256 3.0
-0.412001252174377 -0.172388523817062 17.0
0.347405314445496 -0.330426603555679 3.0
0.0341558083891869 0.182363092899323 7.0
0.549854934215546 -0.124142445623875 29.0
-0.201090544462204 0.35244557261467 6.0
0.171604320406914 -0.249433547258377 19.0
-0.422026008367538 -0.0641412362456322 30.0
-0.321707457304001 -0.153075262904167 18.0
0.0784169733524323 -0.105614192783833 12.0
0.359684526920319 -0.221821799874306 13.0
-0.514245629310608 -0.341915398836136 22.0
-0.275057405233383 -0.236845195293427 35.0
0.432548373937607 -0.0206512417644262 38.0
-0.527897119522095 -0.221727043390274 15.0
0.372305363416672 -0.220652803778648 13.0
0.337592542171478 -0.332088828086853 3.0
-0.40768575668335 -0.170731782913208 17.0
-0.522571086883545 -0.347829669713974 22.0
-0.267530798912048 -0.347321361303329 0.0
0.287456065416336 -0.0454177968204021 23.0
0.0564433000981808 0.0570215992629528 27.0
-0.00232563889585435 -0.235145106911659 37.0
-0.318274736404419 -0.00666855741292238 36.0
0.439070552587509 -0.155963733792305 21.0
-0.0447330288589001 0.666024088859558 8.0
0.224411457777023 0.0668110474944115 2.0
0.230348378419876 0.317507386207581 10.0
0.339869529008865 -0.331124186515808 3.0
0.329903274774551 0.184683859348297 14.0
0.437540024518967 -0.154305383563042 21.0
0.0385046787559986 0.353774815797806 26.0
-0.52999609708786 -0.232150018215179 15.0
-0.394010663032532 -0.337462872266769 11.0
-0.345112323760986 0.0932685360312462 1.0
0.143625989556313 0.414783269166946 34.0
0.173254325985909 -0.250715702772141 19.0
-0.205166384577751 0.34933677315712 6.0
0.0628473162651062 -0.116998851299286 12.0
-0.51808774471283 -0.34366637468338 22.0
-0.426263123750687 -0.0707967579364777 30.0
0.344891846179962 0.170628279447556 14.0
0.0739603191614151 -0.111266449093819 12.0
-0.100155867636204 0.0747823193669319 4.0
-0.0173757281154394 -0.23814782500267 37.0
-0.0938110426068306 0.0904789641499519 24.0
0.0707920417189598 0.104866161942482 14.0
-0.258553117513657 -0.230069160461426 35.0
0.172612756490707 -0.24818180501461 19.0
-0.335477650165558 0.11088815331459 1.0
0.555704891681671 -0.248425111174583 20.0
0.383848905563354 -0.218668654561043 13.0
0.218414515256882 0.0670900866389275 2.0
-0.20237310230732 0.0709200203418732 24.0
0.226302325725555 0.301447093486786 10.0
-0.201218068599701 0.360016345977783 6.0
-0.0784317404031754 -0.0147568015381694 9.0
-0.0650094300508499 0.478327870368958 39.0
0.31601470708847 -0.0910430327057838 23.0
-0.05021633207798 0.656652390956879 8.0
-0.274473994970322 -0.24250328540802 35.0
-0.515920400619507 -0.341507107019424 22.0
-0.21914829313755 0.0525880940258503 24.0
0.119159020483494 -0.00344289094209671 16.0
0.378487229347229 -0.222658604383469 13.0
0.222994402050972 0.317256540060043 10.0
0.417372226715088 -0.252750068902969 5.0
0.0450444631278515 0.0648832023143768 24.0
0.230259120464325 0.0768593475222588 2.0
0.180900245904922 -0.243405222892761 19.0
-0.43048506975174 -0.0766618773341179 30.0
0.204762503504753 -0.131029278039932 27.0
0.546577513217926 -0.1172811165452 29.0
0.373925685882568 -0.217644989490509 13.0
-0.43215224146843 -0.0791025683283806 30.0
0.202287927269936 -0.131977304816246 27.0
-0.321149945259094 -0.00817409344017506 36.0
-0.0513452216982841 0.652820885181427 8.0
-0.272338181734085 -0.237121075391769 35.0
0.13724647462368 0.413599193096161 34.0
0.436221122741699 -0.152396142482758 21.0
-0.40576907992363 -0.339522361755371 11.0
-0.0681266710162163 0.00112385372631252 9.0
0.547529220581055 -0.125242158770561 29.0
-0.307930827140808 0.00388081115670502 36.0
-0.136234030127525 -0.118047721683979 28.0
0.0327355936169624 0.173486575484276 7.0
0.374883562326431 -0.221631929278374 13.0
-0.313438057899475 -0.000351938593667001 36.0
0.316605567932129 -0.0865923315286636 23.0
-0.164579436182976 -0.0280200038105249 25.0
-0.177538707852364 -0.0385268218815327 25.0
-0.341523110866547 0.102986365556717 1.0
0.434394299983978 -0.0289759933948517 38.0
0.147960022091866 0.430530101060867 34.0
-0.0666226744651794 0.466634571552277 39.0
0.140720039606094 0.367348164319992 34.0
0.048060055822134 0.100261114537716 39.0
0.434910476207733 -0.0133796837180853 38.0
-0.264667600393295 -0.351286143064499 0.0
-0.155282497406006 -0.0227106809616089 25.0
0.0255065131932497 0.169042780995369 7.0
0.561969339847565 -0.244200453162193 20.0
-0.0691186338663101 0.470576643943787 39.0
-0.0484032556414604 0.00920723471790552 9.0
-0.321540325880051 -0.0103468224406242 36.0
-0.204322323203087 0.341783136129379 6.0
0.429039299488068 -0.0176027957350016 38.0
-0.120977856218815 -0.10440319776535 28.0
-0.421438902616501 -0.178399696946144 17.0
0.0364042147994041 0.353606671094894 26.0
0.431027144193649 -0.0172022599726915 38.0
-0.413973063230515 -0.171310231089592 17.0
0.339198708534241 0.180877014994621 14.0
0.1454688757658 0.417631924152374 34.0
-0.116662211716175 0.268001139163971 31.0
0.229205340147018 0.0651150196790695 2.0
0.34196549654007 0.179241746664047 14.0
0.034912321716547 0.353251904249191 26.0
0.533009469509125 -0.335996299982071 5.0
0.169689834117889 -0.247032135725021 19.0
0.0334188304841518 0.173230335116386 7.0
-0.0959974750876427 0.0750511363148689 4.0
0.22892789542675 0.31820148229599 10.0
0.170320719480515 -0.246693000197411 19.0
-0.305183529853821 0.00232289638370275 36.0
-0.416984111070633 -0.345696151256561 11.0
0.428794085979462 -0.134565636515617 21.0
-0.268096268177032 -0.197498574852943 22.0
0.0416881404817104 0.0878178328275681 6.0
0.228496417403221 0.0710869133472443 2.0
0.237186700105667 0.0801217555999756 2.0
-0.321947038173676 -0.148729354143143 18.0
0.557083487510681 -0.246449321508408 20.0
-0.416267514228821 -0.174712300300598 17.0
-0.425707131624222 -0.0690317749977112 30.0
0.196435630321503 -0.136996313929558 27.0
0.340494304895401 0.18007455766201 14.0
-0.214383885264397 0.0509508028626442 24.0
-0.518724143505096 -0.344724088907242 22.0
0.220707982778549 0.0662036538124084 2.0
-0.0602831952273846 0.48179030418396 39.0
-0.42617404460907 -0.0688523203134537 30.0
0.144023135304451 0.412209302186966 34.0
0.23304146528244 0.311486929655075 10.0
-0.0939135700464249 0.0762794315814972 4.0
0.145252227783203 0.415495693683624 34.0
-0.0340783856809139 -0.246936589479446 37.0
0.531710028648376 -0.337267696857452 5.0
0.0717726871371269 -0.106863982975483 12.0
0.372445970773697 -0.224566236138344 13.0
0.0474626608192921 0.579370558261871 32.0
-0.0664965659379959 -0.00464603025466204 9.0
0.0503022223711014 0.585443675518036 32.0
0.425926506519318 -0.148924186825752 21.0
0.325618863105774 -0.153633013367653 13.0
0.0624282397329807 0.114613875746727 10.0
-0.316737830638885 -0.143234178423882 18.0
0.550564229488373 -0.125520497560501 29.0
0.0403677560389042 0.560871481895447 32.0
-0.426403552293777 -0.0705311000347137 30.0
0.223809614777565 0.0668448954820633 2.0
-0.0916408821940422 0.0799185112118721 4.0
0.524506151676178 -0.335675716400146 5.0
0.375508904457092 -0.219673663377762 13.0
-0.0516769364476204 0.655125319957733 8.0
0.336918503046036 0.169523477554321 14.0
-0.320536196231842 -0.0119908573105931 36.0
-0.0955012515187263 0.0743664652109146 4.0
0.424678802490234 -0.0144583629444242 38.0
0.16705709695816 -0.248405680060387 19.0
0.523119688034058 -0.337396591901779 5.0
-0.066516175866127 0.47657984495163 39.0
0.16776929795742 -0.250104546546936 19.0
-0.273439586162567 -0.237761601805687 35.0
-0.128880068659782 0.257240116596222 31.0
0.130871012806892 -0.00577549589797854 16.0
-0.216797485947609 0.0517503619194031 24.0
-0.268811285495758 -0.237947642803192 35.0
0.0475543327629566 0.5752112865448 32.0
-0.421942263841629 -0.0659617632627487 30.0
-0.0398145690560341 0.6003098487854 8.0
0.0844120755791664 0.045446265488863 20.0
0.358062893152237 -0.327553272247314 3.0
-0.33856862783432 0.101357094943523 1.0
-0.257135033607483 -0.351425647735596 0.0
0.370986074209213 -0.21744330227375 13.0
-0.409881412982941 -0.168273165822029 17.0
-0.423753589391708 -0.0681357607245445 30.0
-0.341757208108902 0.099545530974865 1.0
-0.41575101017952 -0.175125166773796 17.0
-0.0115518057718873 -0.242409974336624 37.0
-0.0635043606162071 0.47623136639595 39.0
-0.0114184794947505 -0.243051260709763 37.0
0.370082408189774 -0.220140784978867 13.0
-0.133500248193741 -0.11164166778326 28.0
-0.0204554926604033 -0.242729380726814 37.0
-0.424025535583496 -0.0675440579652786 30.0
-0.0652831718325615 -0.00499743781983852 9.0
-0.403689861297607 -0.340477347373962 11.0
-0.52526330947876 -0.2257329672575 15.0
0.376001268625259 -0.221621587872505 13.0
0.31149035692215 -0.0808738991618156 23.0
-0.273119866847992 -0.235471576452255 35.0
0.554766535758972 -0.24830561876297 20.0
-0.310411661863327 0.00272108637727797 36.0
-0.427572190761566 -0.0710939988493919 30.0
0.0720135271549225 -0.109702400863171 12.0
0.557563066482544 -0.249496817588806 20.0
0.546449422836304 -0.122026652097702 29.0
-0.130501985549927 -0.11195670068264 28.0
0.125012874603271 -0.00597277749329805 16.0
0.0308958925306797 0.170006901025772 7.0
-0.269150674343109 -0.238893419504166 35.0
-0.525453686714172 -0.349756121635437 22.0
-0.0196628104895353 -0.237914457917213 37.0
0.0610794797539711 0.520179033279419 32.0
0.0476395413279533 0.0636638998985291 9.0
0.0436359271407127 0.568025708198547 32.0
-0.11337960511446 0.268933355808258 31.0
-0.312380224466324 -0.140986859798431 18.0
-0.048338558524847 0.654899835586548 8.0
0.345706045627594 -0.331060081720352 3.0
0.0283530969172716 0.345509469509125 26.0
-0.311286211013794 -0.0018506022170186 36.0
0.310998946428299 -0.0795300528407097 23.0
-0.525116264820099 -0.224171578884125 15.0
-0.424370318651199 -0.0684543773531914 30.0
0.230337738990784 0.309036791324615 10.0
-0.401809066534042 -0.338315963745117 11.0
0.434086441993713 -0.149863362312317 21.0
-0.303815811872482 0.0119319371879101 36.0
0.163526952266693 -0.251913785934448 19.0
-0.24047389626503 0.131080657243729 33.0
-0.219685643911362 0.0480644851922989 24.0
0.0354331322014332 0.178333297371864 7.0
0.557451844215393 -0.250132858753204 20.0
-0.268466949462891 -0.234031647443771 35.0
0.345477044582367 0.170109376311302 14.0
-0.514467835426331 -0.342052221298218 22.0
-0.199710518121719 0.338276594877243 6.0
0.550967216491699 -0.131135046482086 29.0
0.148160636425018 0.430396765470505 34.0
0.527580320835114 -0.333163559436798 5.0
-0.0386159382760525 0.0183615945279598 25.0
0.0878729298710823 0.0628566965460777 29.0
-0.0714645013213158 -0.00388264283537865 9.0
-0.118534415960312 -0.103811703622341 28.0
-0.436006814241409 -0.0843829065561295 30.0
0.148452088236809 0.422957688570023 34.0
0.336920201778412 0.189067810773849 14.0
0.554292261600494 -0.243454068899155 20.0
-0.24726314842701 0.117884553968906 33.0
-0.519074738025665 -0.343710064888 22.0
0.0370309464633465 0.567388117313385 32.0
0.443569272756577 -0.147146180272102 21.0
0.12546318769455 0.00168525229673833 16.0
-0.0611329972743988 0.48188516497612 39.0
0.0708507522940636 -0.103262647986412 12.0
-0.214819580316544 0.054566714912653 24.0
0.522123157978058 -0.334825098514557 5.0
0.528045415878296 -0.334413647651672 5.0
0.375850141048431 -0.217743262648582 13.0
-0.209853157401085 0.337905675172806 6.0
0.233029708266258 0.309434145689011 10.0
0.0346693843603134 0.347033709287643 26.0
-0.336371719837189 0.10745594650507 1.0
0.11990775167942 -0.0066396133042872 16.0
-0.254506587982178 -0.351905316114426 0.0
0.552009284496307 -0.247187405824661 20.0
-0.313239753246307 -0.142064198851585 18.0
0.124428912997246 -0.00313270417973399 16.0
0.318861365318298 -0.0790460929274559 23.0
0.335511982440948 0.18233434855938 14.0
0.233080044388771 0.308931201696396 10.0
-0.305721133947372 0.00540545163676143 36.0
0.374474376440048 -0.224133267998695 13.0
0.0351981967687607 0.175899833440781 7.0
0.198738843202591 -0.135799691081047 27.0
-0.262381494045258 -0.354740470647812 0.0
-0.41630882024765 -0.343861490488052 11.0
-0.415469169616699 -0.174067944288254 17.0
0.0472530387341976 0.576161980628967 32.0
0.215417072176933 0.0960400551557541 2.0
0.0401464737951756 0.0665622353553772 24.0
0.310971260070801 -0.0797582417726517 23.0
-0.528316557407379 -0.224821418523788 15.0
0.0267129372805357 0.34567853808403 26.0
0.531311929225922 -0.336348593235016 5.0
0.554330885410309 -0.246985331177711 20.0
-0.211991742253304 0.0584032312035561 24.0
-0.344454675912857 0.0959280803799629 1.0
-0.269694566726685 -0.238049387931824 35.0
-0.0730212479829788 -0.00777691183611751 9.0
-0.31172388792038 0.00227107619866729 36.0
0.338669091463089 -0.333233922719955 3.0
-0.30919361114502 -0.14147812128067 18.0
-0.0446374714374542 0.664477407932281 8.0
0.536354959011078 -0.339529246091843 5.0
0.227339193224907 0.0743680074810982 2.0
-0.164435982704163 -0.0275937486439943 25.0
-0.346346110105515 0.0957969352602959 1.0
0.0506669245660305 0.56210720539093 32.0
-0.152745708823204 0.278018176555634 6.0
0.0634919703006744 0.0643201693892479 23.0
0.168927028775215 -0.246292352676392 19.0
-0.34481617808342 0.0961937308311462 1.0
0.164676457643509 -0.249475806951523 19.0
-0.319325417280197 -0.00772590423002839 36.0
-0.524080634117126 -0.346987664699554 22.0
-0.312382400035858 0.00110670132562518 36.0
-0.272747784852982 -0.238920897245407 35.0
-0.252131760120392 -0.351537555456161 0.0
0.222176060080528 0.0724259540438652 2.0
-0.206723436713219 0.0643950030207634 24.0
0.341215968132019 0.171419337391853 14.0
-0.240668252110481 0.12396164983511 33.0
-0.428172677755356 -0.0703412070870399 30.0
0.0322314873337746 0.347342997789383 26.0
0.208638429641724 -0.134965404868126 27.0
-0.0701614916324615 -0.00484712608158588 9.0
-0.118557490408421 0.271279156208038 31.0
0.346474379301071 0.174745947122574 14.0
0.188775599002838 -0.256883651018143 19.0
-0.101301744580269 -0.150514200329781 35.0
0.0397119596600533 0.0579484552145004 30.0
0.237549856305122 0.318016767501831 10.0
0.0681139156222343 -0.102113910019398 12.0
0.0645348057150841 -0.104422815144062 12.0
0.436568826436996 -0.148254036903381 21.0
-0.406441926956177 -0.339075297117233 11.0
-0.139456704258919 -0.113194480538368 28.0
0.380496501922607 -0.219945356249809 13.0
0.335497617721558 0.191026955842972 14.0
0.441927134990692 -0.150142580270767 21.0
0.144095420837402 0.4197056889534 34.0
-0.211282700300217 0.0585413984954357 24.0
0.337417185306549 0.173356965184212 14.0
-0.26293408870697 -0.230983793735504 35.0
-0.523057639598846 -0.221793800592422 15.0
-0.160818353295326 -0.0311513841152191 25.0
-0.214195787906647 0.340136617422104 6.0
-0.310360878705978 0.00156696978956461 36.0
0.555429220199585 -0.250219851732254 20.0
-0.314442187547684 -0.14260770380497 18.0
0.546925902366638 -0.120436199009418 29.0
-0.242126941680908 -0.34869983792305 0.0
0.138535916805267 0.41137558221817 34.0
-0.20560260117054 0.346240550279617 6.0
-0.255750238895416 -0.353338688611984 0.0
0.116496697068214 -0.000719096104148775 16.0
0.537098526954651 -0.338574200868607 5.0
0.341748833656311 0.178287759423256 14.0
0.233264580368996 0.315380424261093 10.0
-0.0607640296220779 5.78129147470463e-05 9.0
0.0836572870612144 -0.103121481835842 12.0
0.489862710237503 -0.0754428654909134 29.0
0.0562811270356178 0.119798466563225 34.0
0.339907497167587 0.177206590771675 14.0
-0.426810264587402 -0.0725976899266243 30.0
0.224878072738647 0.068712018430233 2.0
0.232166767120361 0.317497670650482 10.0
-0.254437386989594 -0.350711107254028 0.0
-0.251778841018677 0.118983402848244 33.0
0.439810663461685 -0.152689591050148 21.0
-0.208614826202393 0.35352885723114 6.0
-0.0656719356775284 0.475635766983032 39.0
0.231256738305092 0.312315583229065 10.0
-0.52101868391037 -0.345286339521408 22.0
0.0675979852676392 -0.10571875423193 12.0
0.339317888021469 -0.331294804811478 3.0
-0.243774563074112 0.128439545631409 33.0
0.229226976633072 0.315456658601761 10.0
0.178276866674423 -0.245656833052635 19.0
-0.214678481221199 0.0540087483823299 24.0
0.34334534406662 -0.33222484588623 3.0
0.0676110908389091 -0.108840398490429 12.0
0.191303104162216 -0.138167709112167 27.0
0.0315244272351265 0.176868811249733 7.0
0.548910796642303 -0.124753974378109 29.0
-0.205629914999008 0.0562296733260155 24.0
-0.197307452559471 0.356000810861588 6.0
-0.211938217282295 0.0218608975410461 30.0
0.067575141787529 0.0475764386355877 13.0
-0.295562416315079 0.0112938666716218 36.0
-0.173153668642044 -0.039934266358614 25.0
0.315181463956833 -0.0790470838546753 23.0
0.310715049505234 -0.079297162592411 23.0
-0.168984830379486 -0.0328102074563503 25.0
0.0580540411174297 -0.112821035087109 12.0
-0.31630951166153 -0.143846526741982 18.0
0.141701221466064 0.413488477468491 34.0
-0.119450688362122 0.267796695232391 31.0
0.202362433075905 -0.137313798069954 27.0
-0.317294806241989 -0.147924840450287 18.0
-0.0659282803535461 0.473991334438324 39.0
-0.523664593696594 -0.346904963254929 22.0
0.0256322268396616 0.34541317820549 26.0
0.232998937368393 0.318844199180603 10.0
0.427965402603149 -0.0135939428582788 38.0
0.434326648712158 -0.152783691883087 21.0
0.0376660749316216 0.354424864053726 26.0
-0.201192647218704 0.0535507015883923 24.0
0.504075109958649 -0.0908359959721565 29.0
0.0464677512645721 0.138731822371483 8.0
0.2326999604702 0.0776866897940636 2.0
0.378391891717911 -0.217083469033241 13.0
-0.527050018310547 -0.348331183195114 22.0
0.0350564420223236 0.179186150431633 7.0
0.228230774402618 0.0752654075622559 2.0
-0.309849232435226 -0.138922929763794 18.0
-0.0671572536230087 -0.000652045710012317 9.0
0.549460113048553 -0.12096082419157 29.0
-0.161956414580345 -0.0306096542626619 25.0
0.166703581809998 -0.247618317604065 19.0
0.129032731056213 0.00231238454580307 16.0
0.227047324180603 0.0794014409184456 2.0
0.530238032341003 -0.334869712591171 5.0
-0.0268009342253208 -0.243123456835747 37.0
0.205209016799927 -0.130912363529205 27.0
0.522833645343781 -0.335813671350479 5.0
0.0711682662367821 -0.102141834795475 12.0
-0.410242289304733 -0.341045022010803 11.0
0.427240133285522 -0.0164250340312719 38.0
-0.211938932538033 0.0589594468474388 24.0
0.229361966252327 0.322386533021927 10.0
0.557330548763275 -0.250349313020706 20.0
-0.0944767519831657 0.0791449099779129 4.0
0.0322331599891186 0.349518179893494 26.0
-0.0606018342077732 0.000695493537932634 9.0
0.423488974571228 -0.0121296029537916 38.0
-0.405544489622116 -0.160871982574463 17.0
0.28978705406189 -0.0513733923435211 23.0
0.0466901808977127 0.0601458288729191 36.0
-0.142699211835861 -0.117166422307491 28.0
0.556934058666229 -0.243132725358009 20.0
-0.214844942092896 0.0554301030933857 24.0
-0.0896391496062279 0.0809101909399033 4.0
0.434781640768051 -0.147508785128593 21.0
-0.0539192333817482 0.00957116484642029 9.0
-0.0984731763601303 0.0733742788434029 4.0
0.208536610007286 -0.127551272511482 27.0
0.227356195449829 0.0731172785162926 2.0
0.234142690896988 0.314574480056763 10.0
-0.0644090846180916 0.473572462797165 39.0
-0.528063654899597 -0.22797866165638 15.0
-0.0968945026397705 0.0732010826468468 4.0
-0.0646889358758926 0.475676774978638 39.0
0.167833968997002 -0.248667433857918 19.0
0.557336807250977 -0.246933281421661 20.0
0.433637052774429 -0.146975979208946 21.0
-0.254316806793213 -0.350884437561035 0.0
-0.410401254892349 -0.341324210166931 11.0
0.557603061199188 -0.247134387493134 20.0
0.556834995746613 -0.247768715023994 20.0
-0.420453637838364 -0.178435102105141 17.0
0.528466701507568 -0.336239397525787 5.0
-0.401980429887772 -0.339526861906052 11.0
-0.523099720478058 -0.220651596784592 15.0
0.225614935159683 0.0667537078261375 2.0
-0.411370724439621 -0.168510690331459 17.0
-0.137994989752769 -0.120534755289555 28.0
-0.425229132175446 -0.0652334541082382 30.0
-0.417979508638382 -0.175973027944565 17.0
-0.0557432286441326 0.48904275894165 39.0
0.544055759906769 -0.114651530981064 29.0
0.537072002887726 -0.124683804810047 29.0
-0.106549888849258 -0.148880332708359 35.0
0.0365269146859646 0.0501892007887363 15.0
-0.340289741754532 0.101721704006195 1.0
-0.16151474416256 -0.0322427004575729 25.0
0.335332810878754 -0.330838203430176 3.0
-0.0595553815364838 0.0074481563642621 9.0
-0.0650558844208717 0.000119952674140222 9.0
-0.0901793986558914 0.0794701874256134 4.0
0.345511347055435 -0.329747021198273 3.0
0.0317802764475346 0.174680456519127 7.0
-0.0628871992230415 0.478503435850143 39.0
-0.203980445861816 0.0636950060725212 24.0
-0.528322339057922 -0.229386791586876 15.0
-0.419897675514221 -0.0625237822532654 30.0
-0.218662917613983 0.050135537981987 24.0
-0.0470605827867985 0.658554434776306 8.0
0.348125845193863 -0.330913096666336 3.0
-0.0601748116314411 0.481638014316559 39.0
-0.40889784693718 -0.3416827917099 11.0
0.0756856054067612 -0.10242460668087 12.0
-0.104690954089165 0.0690662488341331 4.0
0.144688755273819 0.415939092636108 34.0
-0.252622872591019 -0.351070523262024 0.0
-0.202345758676529 0.349609524011612 6.0
0.369369298219681 -0.225503206253052 13.0
-0.333964109420776 0.11155728250742 1.0
-0.274939328432083 -0.240805014967918 35.0
0.356544613838196 -0.33120334148407 3.0
-0.205293148756027 0.352560877799988 6.0
-0.417095720767975 -0.177057057619095 17.0
-0.033495482057333 -0.246282860636711 37.0
0.0492519661784172 0.581261932849884 32.0
0.147144421935081 0.420119047164917 34.0
-0.306748330593109 -0.146984547376633 18.0
-0.0498190969228745 0.00715308589860797 25.0
0.068148709833622 0.0475589856505394 13.0
-0.189352557063103 0.337749809026718 6.0
0.440449833869934 -0.152958035469055 21.0
-0.34219679236412 0.100480459630489 1.0
-0.529810428619385 -0.229737877845764 15.0
-0.0988423451781273 0.0706910640001297 4.0
-0.205354511737823 0.334662854671478 6.0
0.555448412895203 -0.250688761472702 20.0
-0.122042998671532 0.264638334512711 31.0
0.228730574250221 0.305876553058624 10.0
0.231296628713608 0.310723125934601 10.0
-0.27738493680954 -0.238809019327164 35.0
0.338939666748047 0.166652634739876 14.0
-0.53248542547226 -0.232296884059906 15.0
0.376954019069672 -0.222282409667969 13.0
0.0522390641272068 -0.115683533251286 12.0
-0.527764797210693 -0.223062783479691 15.0
-0.4363674223423 -0.0812685266137123 30.0
0.0300883576273918 0.161225318908691 7.0
-0.429550379514694 -0.0712611675262451 30.0
0.307179987430573 -0.0903066173195839 23.0
0.317731469869614 -0.0814536437392235 23.0
0.345171004533768 0.147970110177994 14.0
-0.203580126166344 -0.0697512030601501 17.0
0.0473014563322067 0.04790910333395 37.0
0.233916893601418 0.316851377487183 10.0
0.036758579313755 0.34997820854187 26.0
-0.315080404281616 -0.00411740550771356 36.0
-0.16682867705822 -0.0377009995281696 25.0
-0.321739107370377 -0.148946493864059 18.0
0.438338696956635 -0.148264318704605 21.0
-0.521941244602203 -0.345431953668594 22.0
0.168544784188271 -0.247403904795647 19.0
-0.243892267346382 0.127130940556526 33.0
0.229954585433006 0.0733882635831833 2.0
-0.129875719547272 -0.110736794769764 28.0
-0.0636468231678009 0.000353526207618415 9.0
0.0317410603165627 0.17267794907093 7.0
0.315024644136429 -0.0786403194069862 23.0
-0.0678408667445183 0.000590448617003858 9.0
0.440136700868607 -0.153702318668365 21.0
0.14324739575386 0.418806970119476 34.0
0.0337571389973164 0.346638023853302 26.0
-0.247580975294113 0.119387954473495 33.0
-0.211130410432816 0.0569175146520138 24.0
-0.0961964726448059 0.0738403797149658 4.0
-0.161375299096107 -0.0281032677739859 25.0
0.305814653635025 -0.0865332335233688 23.0
-0.309951782226562 -0.143013820052147 18.0
-0.254889607429504 0.110748462378979 33.0
-0.416328579187393 -0.175479218363762 17.0
-0.308728247880936 -0.00296823075041175 36.0
-0.404704719781876 -0.34270778298378 11.0
0.211298599839211 0.270965307950974 10.0
0.0414881631731987 0.0543195679783821 18.0
0.323898136615753 -0.0751485824584961 23.0
-0.0486746728420258 0.658502876758575 8.0
0.20594784617424 -0.131195545196533 27.0
0.426399230957031 -0.0112369311973453 38.0
0.429375231266022 -0.0146793387830257 38.0
-0.162510648369789 -0.0309017635881901 25.0
-0.258395940065384 -0.351743787527084 0.0
-0.422052204608917 -0.0626431256532669 30.0
-0.319034904241562 -0.150194764137268 18.0
-0.262756645679474 -0.232656016945839 35.0
-0.0646683871746063 -0.00318237044848502 9.0
-0.517876207828522 -0.343446344137192 22.0
-0.167957320809364 -0.0350823178887367 25.0
0.0651182383298874 -0.109073475003242 12.0
0.544923722743988 -0.118502706289291 29.0
0.437663465738297 -0.15414123237133 21.0
-0.0612502321600914 0.483180165290833 39.0
0.169401943683624 -0.250161558389664 19.0
-0.0899212658405304 0.0814729481935501 4.0
0.223304346203804 0.319841802120209 10.0
0.531857132911682 -0.336272656917572 5.0
-0.209550127387047 0.0580193735659122 24.0
-0.406405836343765 -0.341851890087128 11.0
0.312245666980743 -0.0835228785872459 23.0
0.168900206685066 -0.248953342437744 19.0
0.340484499931335 0.180044695734978 14.0
-0.163931965827942 -0.0299858190119267 25.0
0.110383324325085 -0.00645829411223531 16.0
-0.136220246553421 -0.117811590433121 28.0
0.0437991283833981 0.0492376461625099 9.0
0.0489800348877907 0.056623924523592 28.0
0.231203585863113 0.0775304213166237 2.0
0.451678067445755 -0.147202968597412 21.0
0.0246864408254623 0.16901807487011 7.0
0.234785005450249 0.315265893936157 10.0
-0.28034907579422 -0.24038490653038 35.0
-0.207018032670021 0.350491344928741 6.0
-0.531035125255585 -0.23104490339756 15.0
0.032099574804306 0.345879435539246 26.0
-0.160143151879311 -0.030334735289216 25.0
-0.219189956784248 0.0513177812099457 24.0
0.548906743526459 -0.123160816729069 29.0
-0.208015382289886 0.0596813261508942 24.0
0.141135230660439 0.414607256650925 34.0
-0.120658397674561 0.264033913612366 31.0
0.227489098906517 0.0685968995094299 2.0
0.439397513866425 -0.15033283829689 21.0
-0.254416227340698 -0.351137310266495 0.0
-0.0967580527067184 0.076764777302742 4.0
-0.120214655995369 0.265627980232239 31.0
-0.161312192678452 -0.0324557833373547 25.0
-0.0718775242567062 -0.00623732758685946 9.0
-0.0210991594940424 -0.24210350215435 37.0
-0.427299857139587 -0.0691345781087875 30.0
0.0381411351263523 0.561338543891907 32.0
0.126254752278328 -0.00710277678444982 16.0
-0.119379207491875 0.26835435628891 31.0
0.122470289468765 -0.0119806015864015 16.0
-0.424202740192413 -0.0622584037482738 30.0
-0.0678382366895676 0.473936796188354 39.0
0.0391218066215515 0.351050823926926 26.0
-0.52451366186142 -0.350696057081223 22.0
-0.399099886417389 -0.331770926713943 11.0
0.29600602388382 -0.267942160367966 3.0
0.0516555085778236 0.116389647126198 32.0
-0.419392317533493 -0.0617466829717159 30.0
-0.527221441268921 -0.22602154314518 15.0
-0.217379987239838 0.053495105355978 24.0
0.556422114372253 -0.248461559414864 20.0
-0.427305191755295 -0.0718249902129173 30.0
0.430592596530914 -0.0214570853859186 38.0
-0.117773540318012 0.26937147974968 31.0
0.317157655954361 -0.0839371681213379 23.0
0.338424056768417 0.177207872271538 14.0
-0.252269446849823 0.11302226036787 33.0
0.534165322780609 -0.337278068065643 5.0
-0.250789910554886 0.119752064347267 33.0
0.146468535065651 0.418456435203552 34.0
-0.127133518457413 0.260507106781006 31.0
0.148254871368408 0.415938794612885 34.0
-0.255239903926849 0.111068479716778 33.0
0.55022519826889 -0.341080904006958 5.0
0.0286879055202007 0.334684193134308 26.0
0.0654807239770889 0.52174961566925 32.0
0.0558172650635242 0.0506200194358826 19.0
0.0465922802686691 0.562402069568634 32.0
-0.154748618602753 -0.0251045059412718 25.0
-0.498848348855972 -0.330787122249603 22.0
0.03076415322721 0.174163848161697 7.0
0.374049663543701 -0.216524705290794 13.0
0.060709573328495 -0.105149284005165 12.0
-0.0187149774283171 -0.242757260799408 37.0
-0.0278651956468821 -0.245936900377274 37.0
0.345684617757797 -0.329511553049088 3.0
-0.314894378185272 -0.142690598964691 18.0
-0.31090897321701 -0.000682596757542342 36.0
-0.313724517822266 -0.00410306919366121 36.0
-0.310702830553055 -0.13880155980587 18.0
0.145778939127922 0.415009617805481 34.0
-0.420976161956787 -0.0643840730190277 30.0
-0.0682907402515411 -0.00519233662635088 9.0
-0.211819738149643 0.0592787265777588 24.0
-0.210814356803894 0.336437910795212 6.0
0.229611858725548 0.311969399452209 10.0
0.378878355026245 -0.220632880926132 13.0
0.227392971515656 0.312115043401718 10.0
-0.116502799093723 0.268145352602005 31.0
0.0384312234818935 0.563762843608856 32.0
-0.408139109611511 -0.34135702252388 11.0
-0.404420733451843 -0.341686904430389 11.0
0.341577887535095 -0.330144822597504 3.0
-0.517161548137665 -0.342275828123093 22.0
-0.137627899646759 -0.117107853293419 28.0
-0.312461256980896 0.00273780385032296 36.0
-0.0497577860951424 0.65703946352005 8.0
-0.423001438379288 -0.0628105401992798 30.0
0.0274962224066257 0.339996606111526 26.0
-0.0859662890434265 0.0803397223353386 4.0
-0.341860055923462 0.0994476601481438 1.0
-0.136910274624825 -0.117052182555199 28.0
-0.0340541228652 -0.225812643766403 37.0
-0.202651977539062 0.0285471137613058 30.0
0.0618292279541492 0.116840459406376 10.0
-0.418424040079117 -0.057173877954483 30.0
-0.065735824406147 0.472707480192184 39.0
-0.210993722081184 0.0597903579473495 24.0
0.548643350601196 -0.127451047301292 29.0
-0.0583379901945591 0.482773751020432 39.0
0.174559414386749 -0.251093149185181 19.0
-0.047830481082201 0.66133314371109 8.0
0.223371013998985 0.0647354274988174 2.0
-0.156987905502319 -0.0249027367681265 25.0
-0.0536943450570107 -0.249880284070969 37.0
-0.259841203689575 -0.231840014457703 35.0
0.0386878475546837 0.565538465976715 32.0
-0.201780557632446 0.06700199842453 24.0
-0.0781036391854286 -0.0110195968300104 9.0
0.316254198551178 -0.0862992107868195 23.0
-0.0741898417472839 -0.00229589571245015 9.0
0.536348223686218 -0.341528356075287 5.0
0.0374395921826363 0.351819336414337 26.0
0.512692809104919 -0.220131427049637 20.0
0.0194382667541504 0.0341679267585278 22.0
0.353009521961212 -0.327378451824188 3.0
-0.403065741062164 -0.336705714464188 11.0
0.310041218996048 -0.0787578448653221 23.0
-0.0182463843375444 -0.243601396679878 37.0
0.525426387786865 -0.335394889116287 5.0
-0.0898775011301041 0.0839685052633286 4.0
0.312571406364441 -0.0784438028931618 23.0
-0.06125757843256 0.00435136770829558 9.0
0.0267397928982973 0.168123677372932 7.0
0.128055468201637 -0.00129466643556952 16.0
-0.0668572187423706 0.475756138563156 39.0
0.430273473262787 -0.0195452123880386 38.0
-0.138201698660851 -0.116271130740643 28.0
-0.117796406149864 0.270301252603531 31.0
0.561040043830872 -0.251626402139664 20.0
-0.119353733956814 0.268137782812119 31.0
-0.342825412750244 0.0991562381386757 1.0
-0.122121825814247 0.260796904563904 31.0
-0.529232680797577 -0.225118935108185 15.0
-0.119096398353577 0.26735845208168 31.0
0.203040972352028 -0.139705747365952 27.0
-0.337749302387238 0.106813132762909 1.0
0.20349083840847 -0.143815755844116 27.0
-0.0423621535301208 0.670306861400604 8.0
0.130028337240219 -0.00964447949081659 16.0
-0.100251816213131 -0.147475063800812 35.0
0.0587306134402752 0.0740154534578323 2.0
-0.128057673573494 -0.111659198999405 28.0
-0.515932261943817 -0.342801690101624 22.0
0.11894666403532 -0.00281559000723064 16.0
-0.0831425413489342 0.0858943164348602 4.0
-0.0269179940223694 -0.243810519576073 37.0
-0.407695233821869 -0.166899129748344 17.0
-0.320784956216812 -0.149199217557907 18.0
0.236450776457787 0.0719200670719147 2.0
0.0413926057517529 0.57211822271347 32.0
0.179646790027618 -0.244745880365372 19.0
0.436279863119125 -0.149844318628311 21.0
-0.124616786837578 -0.107989810407162 28.0
-0.418583482503891 -0.177749499678612 17.0
-0.244103193283081 -0.350651651620865 0.0
-0.417275637388229 -0.175240889191628 17.0
0.549519240856171 -0.123094171285629 29.0
-0.0223835781216621 -0.242351889610291 37.0
-0.118732579052448 0.269299805164337 31.0
0.0324343480169773 0.344971984624863 26.0
-0.112388953566551 0.272976040840149 31.0
-0.0427958741784096 -0.248244270682335 37.0
0.540504634380341 -0.338610291481018 5.0
0.0483050607144833 0.584740519523621 32.0
0.0818144455552101 -0.109522715210915 12.0
-0.110186524689198 -0.14661055803299 35.0
0.0455072224140167 0.0812364667654037 31.0
0.187028840184212 -0.243909955024719 19.0
-0.0509617738425732 0.652823567390442 8.0
0.356453865766525 -0.330346673727036 3.0
-0.212817385792732 0.338007628917694 6.0
-0.162220433354378 -0.0334825254976749 25.0
0.221634477376938 0.0725157707929611 2.0
0.36804011464119 -0.32912814617157 3.0
-0.0527093634009361 0.649608492851257 8.0
0.351633757352829 -0.330415397882462 3.0
-0.267037063837051 -0.351992696523666 0.0
0.543560326099396 -0.118476986885071 29.0
0.320004522800446 -0.0812448188662529 23.0
-0.123212516307831 0.26420658826828 31.0
0.128171920776367 -0.00762567017227411 16.0
0.0314703769981861 0.350450903177261 26.0
0.0738195702433586 -0.109256267547607 12.0
0.526064455509186 -0.337916016578674 5.0
0.125629097223282 0.000334270269377157 16.0
-0.213132753968239 0.0541032813489437 24.0
-0.138330489397049 -0.113530725240707 28.0
0.536274909973145 -0.340024650096893 5.0
-0.118740685284138 -0.115433722734451 28.0
-0.00130240747239441 -0.0502146817743778 28.0
0.0906873717904091 0.0427588112652302 20.0
0.363222301006317 -0.328002095222473 3.0
0.138747423887253 0.422128975391388 34.0
0.548469245433807 -0.123218938708305 29.0
-0.422424077987671 -0.0687104612588882 30.0
0.377856701612473 -0.221287742257118 13.0
-0.0204113069921732 -0.242976784706116 37.0
0.124280475080013 -0.00270775542594492 16.0
-0.0254538916051388 -0.242224648594856 37.0
-0.520718216896057 -0.345731139183044 22.0
0.0308727938681841 0.174733698368073 7.0
0.433279007673264 -0.151883035898209 21.0
-0.525836110115051 -0.220483392477036 15.0
-0.252226263284683 0.115050569176674 33.0
-0.122210904955864 0.263837605714798 31.0
-0.207831680774689 0.344749540090561 6.0
0.179715514183044 -0.25214895606041 19.0
0.143567934632301 0.421216249465942 34.0
-0.0614846460521221 0.484272480010986 39.0
0.351112991571426 -0.329066902399063 3.0
-0.140088245272636 0.180922344326973 1.0
0.0856573358178139 0.0299874246120453 5.0
0.225052610039711 0.0817479193210602 2.0
0.188064232468605 -0.24179108440876 19.0
-0.0657488480210304 0.475395828485489 39.0
0.0404275953769684 0.354239732027054 26.0
-0.419041961431503 -0.177556708455086 17.0
-0.246956422924995 0.123006127774715 33.0
0.311545610427856 -0.0751715153455734 23.0
0.549353122711182 -0.123377211391926 29.0
-0.0479688830673695 0.654011368751526 8.0
-0.338408946990967 0.106486603617668 1.0
-0.319511651992798 -0.0134764676913619 36.0
0.522881925106049 -0.33638134598732 5.0
0.554030954837799 -0.244210451841354 20.0
0.308411777019501 -0.0776741430163383 23.0
0.349034816026688 -0.329950392246246 3.0
-0.0716966465115547 0.465846836566925 39.0
-0.524764358997345 -0.222894638776779 15.0
-0.0952397659420967 0.0718313083052635 4.0
-0.248008117079735 0.123149327933788 33.0
0.432038158178329 -0.0218567755073309 38.0
-0.513796150684357 -0.340455830097198 22.0
-0.338889509439468 0.0992591381072998 1.0
-0.260884433984756 -0.353910714387894 0.0
0.435868233442307 -0.150976315140724 21.0
-0.117627769708633 0.270978510379791 31.0
0.0712631344795227 -0.112775422632694 12.0
-0.168420523405075 -0.0319475904107094 25.0
0.0589458309113979 -0.114436499774456 12.0
0.199366465210915 -0.135582134127617 27.0
0.228143662214279 0.067523404955864 2.0
-0.245279356837273 0.123827442526817 33.0
0.366210997104645 -0.222755402326584 13.0
0.543879985809326 -0.339148908853531 5.0
0.0480125844478607 0.573984086513519 32.0
-0.505478501319885 -0.21215483546257 15.0
-0.113260746002197 0.169354945421219 33.0
0.0897999405860901 0.0633486211299896 29.0
0.230678930878639 0.31453675031662 10.0
0.151213765144348 0.427814692258835 34.0
0.335401356220245 0.18400564789772 14.0
0.13379979133606 0.00736917462199926 16.0
-0.325184881687164 -0.014217933639884 36.0
-0.043886736035347 0.666256308555603 8.0
-0.0637299343943596 0.478361308574677 39.0
0.229359716176987 0.0784844309091568 2.0
-0.255156636238098 -0.350260734558105 0.0
-0.163157433271408 -0.0287055876106024 25.0
-0.0674435123801231 -0.00344095472246408 9.0
-0.205475479364395 0.356918126344681 6.0
-0.250049620866776 0.11492058634758 33.0
-0.312580645084381 -0.14277420938015 18.0
0.0652962997555733 -0.106444843113422 12.0
-0.0219254083931446 -0.243184491991997 37.0
0.173620730638504 -0.246139645576477 19.0
0.143170967698097 0.421069115400314 34.0
0.431183487176895 -0.0207282099872828 38.0
-0.337828755378723 0.105322517454624 1.0
0.204225823283195 -0.133132770657539 27.0
0.557175099849701 -0.247017383575439 20.0
0.124172620475292 -0.00159079814329743 16.0
-0.207925900816917 0.3502277135849 6.0
-0.315656930208206 -0.00503798667341471 36.0
0.560203552246094 -0.251229554414749 20.0
0.229847505688667 0.315554916858673 10.0
-0.2061747610569 0.0629450529813766 24.0
0.118815243244171 -0.007041335105896 16.0
0.127236366271973 -0.000656415417324752 16.0
0.197069495916367 -0.13571372628212 27.0
-0.028297808021307 -0.245300129055977 37.0
0.437002211809158 -0.154619440436363 21.0
0.346402645111084 0.175591573119164 14.0
-0.243327304720879 0.1144914701581 33.0
-0.415687799453735 -0.0577377788722515 30.0
0.0563154667615891 0.51226818561554 32.0
0.0758956298232079 0.057505514472723 21.0
-0.102909170091152 0.269914656877518 31.0
-0.322472006082535 -0.150647461414337 18.0
0.545198917388916 -0.117011114954948 29.0
0.556806981563568 -0.247960776090622 20.0
0.0396681539714336 0.566982746124268 32.0
-0.0686311051249504 -0.00661407271400094 9.0
-0.249984011054039 -0.350919216871262 0.0
0.0543800108134747 -0.111269749701023 12.0
-0.525713264942169 -0.221836373209953 15.0
0.0625557526946068 -0.115363948047161 12.0
-0.251440018415451 0.119976058602333 33.0
-0.344008207321167 0.0991946905851364 1.0
0.147237122058868 0.411786943674088 34.0
-0.517665445804596 -0.344921171665192 22.0
-0.515511274337769 -0.343188881874084 22.0
-0.208830863237381 0.346219122409821 6.0
-0.428905010223389 -0.0703380182385445 30.0
-0.315006524324417 -0.0137183601036668 36.0
-0.0985055044293404 0.0875529870390892 24.0
0.0653354823589325 0.0378171242773533 3.0
-0.0443748049438 0.658833920955658 8.0
-0.0600588954985142 0.48167410492897 39.0
-0.0875046327710152 0.0804461315274239 4.0
0.0339919440448284 0.353371292352676 26.0
0.213841125369072 -0.126888170838356 27.0
0.554934203624725 -0.244001358747482 20.0
0.546777546405792 -0.11571629345417 29.0
-0.258292645215988 -0.350080877542496 0.0
0.230547040700912 0.0786427780985832 2.0
0.315857499837875 -0.0771899446845055 23.0
0.066891260445118 -0.102640762925148 12.0
0.0633446201682091 -0.106427885591984 12.0
-0.416545480489731 -0.172744303941727 17.0
0.22834300994873 0.30759209394455 10.0
-0.262188404798508 -0.231233775615692 35.0
-0.417358160018921 -0.178026974201202 17.0
0.532252073287964 -0.336703062057495 5.0
0.372343808412552 -0.218172430992126 13.0
-0.26880070567131 -0.235397204756737 35.0
-0.0276199840009212 -0.246240749955177 37.0
0.534502565860748 -0.337412029504776 5.0
0.227824166417122 0.0713523179292679 2.0
-0.336899846792221 0.109068654477596 1.0
0.199462652206421 -0.139253497123718 27.0
-0.337270885705948 0.108758613467216 1.0
0.428447186946869 -0.0220752786844969 38.0
-0.127808749675751 -0.109595268964767 28.0
-0.173200368881226 -0.0359172262251377 25.0
-0.342197209596634 0.102307841181755 1.0
-0.316099405288696 -0.00810408592224121 36.0
-0.152898624539375 -0.0287593975663185 25.0
0.212536737322807 0.26933416724205 10.0
0.0495715253055096 0.0583780147135258 12.0
-0.0461501218378544 0.660732924938202 8.0
-0.319499760866165 -0.0100804436951876 36.0
-0.401910752058029 -0.337169885635376 11.0
-0.164713934063911 -0.0320278070867062 25.0
-0.0938757881522179 0.0748484209179878 4.0
-0.00800214521586895 -0.241700291633606 37.0
0.230381116271019 0.307602405548096 10.0
-0.421063601970673 -0.0627545118331909 30.0
-0.0668333694338799 0.472430109977722 39.0
-0.0583338774740696 0.000685309641994536 9.0
-0.427953571081161 -0.0720241144299507 30.0
-0.516199052333832 -0.343649744987488 22.0
-0.423106282949448 -0.0687811002135277 30.0
-0.528973639011383 -0.22857990860939 15.0
0.355225682258606 -0.331258714199066 3.0
-0.203487887978554 0.337491124868393 6.0
0.561371326446533 -0.25425323843956 20.0
-0.206276878714561 0.349026054143906 6.0
0.201227068901062 -0.139642521739006 27.0
-0.416852802038193 -0.175594910979271 17.0
-0.0374173261225224 -0.245870396494865 37.0
-0.09078598767519 0.0791111141443253 4.0
-0.423292368650436 -0.181371226906776 17.0
0.352693200111389 -0.334211319684982 3.0
0.0298332590609789 -0.150270685553551 37.0
0.0552036501467228 0.0491077043116093 19.0
-0.0584146976470947 0.474810659885406 39.0
-0.262785792350769 -0.231750562787056 35.0
-0.21985299885273 0.0511124730110168 24.0
-0.0617012344300747 0.481797456741333 39.0
0.0339018628001213 0.346882224082947 26.0
-0.244176894426346 0.12443995475769 33.0
-0.137523382902145 -0.118042171001434 28.0
-0.40668135881424 -0.340709120035172 11.0
-0.0928220450878143 0.0772190615534782 4.0
-0.255926132202148 -0.351645916700363 0.0
0.203905746340752 -0.131134450435638 27.0
0.0393594354391098 0.566587865352631 32.0
-0.307946979999542 0.000310479721520096 36.0
0.373725414276123 -0.220869526267052 13.0
-0.254225254058838 -0.351488888263702 0.0
0.198392733931541 -0.131798043847084 27.0
-0.51919960975647 -0.344904839992523 22.0
0.0690438896417618 -0.108870789408684 12.0
-0.322310149669647 -0.150014266371727 18.0
0.130131229758263 -0.00738062849268317 16.0
-0.0499862395226955 0.657006144523621 8.0
-0.0565396845340729 0.00058427732437849 9.0
-0.275751560926437 -0.240085795521736 35.0
0.203453212976456 -0.134833380579948 27.0
0.558590114116669 -0.251360923051834 20.0
-0.3051897585392 0.00714396638795733 36.0
-0.262417942285538 -0.243925869464874 35.0
-0.0406158119440079 -0.224466219544411 0.0
0.055791150778532 0.126238256692886 34.0
-0.134152337908745 -0.115112140774727 28.0
-0.530146896839142 -0.228331729769707 15.0
-0.118990883231163 0.266703337430954 31.0
0.374737083911896 -0.222735688090324 13.0
-0.0684811696410179 -0.000623470754362643 9.0
0.0657377988100052 -0.109433807432652 12.0
0.554483950138092 -0.24966062605381 20.0
-0.250702500343323 0.117090538144112 33.0
-0.420053780078888 -0.178938686847687 17.0
0.342614829540253 -0.333049923181534 3.0
0.0301056727766991 0.172003760933876 7.0
0.0341015979647636 0.354190617799759 26.0
-0.246048361063004 -0.349533379077911 0.0
-0.123855404555798 0.265212625265121 31.0
-0.0214114766567945 -0.242960661649704 37.0
0.0473189353942871 0.57904064655304 32.0
-0.309091418981552 -0.150469467043877 18.0
-0.244262501597404 -0.347182631492615 0.0
0.0330443270504475 -0.15526807308197 37.0
0.0368840731680393 0.0527423396706581 18.0
0.392738431692123 -0.218054428696632 13.0
-0.175102829933167 -0.0385478287935257 25.0
0.23170131444931 0.314026981592178 10.0
-0.0672192275524139 -0.00380418007262051 9.0
-0.529025137424469 -0.2270827293396 15.0
-0.0265999604016542 -0.245202228426933 37.0
-0.137732982635498 -0.119551070034504 28.0
-0.049602746963501 0.658764719963074 8.0
-0.133103236556053 -0.117329627275467 28.0
-0.320473939180374 -0.152699932456017 18.0
-0.528346955776215 -0.224453806877136 15.0
0.435087710618973 -0.159049406647682 21.0
0.149630591273308 0.422494918107986 34.0
-0.271711379289627 -0.356163293123245 0.0
0.331223726272583 -0.331497937440872 3.0
0.430115967988968 -0.150298416614532 21.0
-0.202715113759041 0.0657931864261627 24.0
-0.0713431313633919 -0.0265034902840853 9.0
0.138236075639725 0.0325318723917007 16.0
0.0495277121663094 0.0630391016602516 9.0
0.174696922302246 -0.241930589079857 19.0
-0.109575532376766 0.27550882101059 31.0
-0.522841215133667 -0.345673114061356 22.0
-0.0673616081476212 0.471853673458099 39.0
0.129262268543243 0.000826391857117414 16.0
0.0415714047849178 0.569100201129913 32.0
-0.0594244003295898 0.479686737060547 39.0
0.349094569683075 -0.329236626625061 3.0
-0.24291718006134 0.12514828145504 33.0
0.173694297671318 -0.247351229190826 19.0
0.0337311737239361 0.172914788126945 7.0
0.0718377828598022 -0.101284198462963 12.0
0.13932791352272 0.413876503705978 34.0
-0.158420071005821 -0.0291537847369909 25.0
-0.173492208123207 -0.038880992680788 25.0
-0.0480975434184074 0.657440483570099 8.0
-0.343061596155167 0.0976309925317764 1.0
-0.341151386499405 0.101898305118084 1.0
-0.0669346004724503 0.473247110843658 39.0
0.317509591579437 -0.0795526430010796 23.0
0.197732001543045 -0.131527915596962 27.0
0.316684573888779 -0.080365426838398 23.0
-0.121463142335415 0.266248464584351 31.0
0.231154605746269 0.307756543159485 10.0
0.0347036980092525 0.347669631242752 26.0
-0.527171015739441 -0.227525755763054 15.0
-0.246809616684914 -0.350505888462067 0.0
-0.215698763728142 0.0568447560071945 24.0
0.143805682659149 0.417049616575241 34.0
0.0332036577165127 0.343864500522614 26.0
-0.526587784290314 -0.222875326871872 15.0
0.123848907649517 -0.00579673843458295 16.0
-0.135534331202507 -0.111821591854095 28.0
0.432335644960403 -0.154680117964745 21.0
-0.106607772409916 0.294859796762466 31.0
-0.00447950605303049 -0.0522415861487389 28.0
0.0749228075146675 0.0739918202161789 38.0
-0.32835641503334 0.114897266030312 1.0
-0.319312542676926 -0.145190760493279 18.0
0.229885637760162 0.309149354696274 10.0
0.0418754145503044 0.570963799953461 32.0
-0.421325206756592 -0.345000684261322 11.0
0.173445746302605 -0.243953242897987 19.0
0.308723032474518 -0.0784677714109421 23.0
0.523525059223175 -0.334125131368637 5.0
-0.317321270704269 -0.00407105032354593 36.0
-0.066787913441658 0.475354909896851 39.0
-0.207448750734329 0.348841100931168 6.0
-0.428166657686234 -0.0731754899024963 30.0
0.4384386241436 -0.154741957783699 21.0
0.232882097363472 0.0707398280501366 2.0
-0.065393403172493 0.474803030490875 39.0
-0.517894566059113 -0.344579994678497 22.0
0.309314966201782 -0.0825279355049133 23.0
0.0279788337647915 0.17137199640274 7.0
0.0323376059532166 0.351102203130722 26.0
0.034949604421854 0.347713679075241 26.0
0.322060912847519 -0.0886354222893715 23.0
0.0433433689177036 0.573864459991455 32.0
0.120701916515827 -0.0072534391656518 16.0
0.0368981100618839 0.35489547252655 26.0
0.144931569695473 0.408169806003571 34.0
0.146151944994926 0.371390491724014 34.0
0.0481591820716858 0.122744418680668 8.0
-0.403253227472305 -0.339420527219772 11.0
-0.242527633905411 0.126577913761139 33.0
-0.211455509066582 0.05878846347332 24.0
-0.115177161991596 0.268778204917908 31.0
0.347379088401794 -0.329257071018219 3.0
0.12115765362978 0.00127817958127707 16.0
-0.337589681148529 0.106815695762634 1.0
0.430593550205231 -0.0157317332923412 38.0
0.0379222892224789 0.17913693189621 7.0
0.232890859246254 0.316749960184097 10.0
0.338879227638245 0.184887543320656 14.0
-0.116798341274261 0.26583257317543 31.0
0.530460298061371 -0.333931863307953 5.0
-0.271123319864273 -0.23282453417778 35.0
0.036939512938261 0.353655368089676 26.0
0.0362443849444389 0.172778770327568 7.0
-0.0142122711986303 -0.241385206580162 37.0
0.163956329226494 -0.248021811246872 19.0
-0.268405139446259 -0.233137458562851 35.0
0.546179115772247 -0.121083304286003 29.0
0.133063614368439 0.00298402132466435 16.0
0.374146729707718 -0.2212023884058 13.0
-0.120520584285259 0.265763014554977 31.0
-0.246813207864761 0.119938716292381 33.0
-0.268840759992599 -0.236656874418259 35.0
0.438347041606903 -0.151186555624008 21.0
0.549522280693054 -0.12054268270731 29.0
0.0655296295881271 -0.111662462353706 12.0
0.435082465410233 -0.149361044168472 21.0
-0.407957643270493 -0.341098785400391 11.0
0.119404397904873 -0.00265640555880964 16.0
-0.0355833917856216 -0.243910610675812 37.0
-0.207847699522972 0.344921916723251 6.0
0.233705967664719 0.312178879976273 10.0
-0.42171722650528 -0.0653893426060677 30.0
0.210089087486267 0.0870531648397446 2.0
0.014044395647943 0.0310430005192757 22.0
0.0357709489762783 0.559080719947815 32.0
-0.310556501150131 -0.00347605533897877 36.0
0.546059370040894 -0.122324354946613 29.0
0.231511831283569 0.315666139125824 10.0
-0.397006183862686 -0.336554557085037 11.0
0.0283024460077286 0.163570061326027 7.0
-0.515797257423401 -0.342075377702713 22.0
-0.417285472154617 -0.176444500684738 17.0
0.319924563169479 -0.0817460119724274 23.0
0.225647270679474 0.0719315782189369 2.0
-0.423246800899506 -0.0654518902301788 30.0
-0.427655696868896 -0.0717417076230049 30.0
0.31495201587677 -0.0861638262867928 23.0
-0.41411429643631 -0.170440554618835 17.0
-0.134593397378922 -0.12014476954937 28.0
-0.204174712300301 0.354599505662918 6.0
0.173181384801865 -0.252662539482117 19.0
-0.062789186835289 0.48150709271431 39.0
-0.272935509681702 -0.239506959915161 35.0
0.339444667100906 -0.331350058317184 3.0
0.0439831130206585 0.163597613573074 7.0
0.447652518749237 -0.258557349443436 5.0
0.0450454019010067 0.0602948889136314 36.0
0.0306133143603802 0.170581430196762 7.0
0.558371186256409 -0.243952125310898 20.0
-0.102211959660053 0.0697504431009293 4.0
-0.123956680297852 -0.108731761574745 28.0
-0.0698585957288742 0.469743192195892 39.0
0.0777668878436089 -0.102913424372673 12.0
0.301684826612473 -0.0813747271895409 23.0
-0.0543911904096603 0.00895704422146082 9.0
-0.031208373606205 -0.247108146548271 37.0
0.124728739261627 -0.00327099207788706 16.0
-0.343460589647293 0.0988436862826347 1.0
0.0300004538148642 0.168809935450554 7.0
0.373999804258347 -0.220957279205322 13.0
-0.170572564005852 -0.0361246690154076 25.0
-0.097949244081974 0.0715882778167725 4.0
-0.315500438213348 -0.145579218864441 18.0
0.119637474417686 -0.00634250091388822 16.0
0.441014885902405 -0.152349770069122 21.0
0.339698165655136 0.175109341740608 14.0
-0.130940437316895 -0.114786900579929 28.0
-0.530874311923981 -0.228850424289703 15.0
-0.0259965769946575 -0.244647443294525 37.0
-0.21359957754612 0.342510879039764 6.0
-0.416463792324066 -0.175269618630409 17.0
-0.221577271819115 0.0415533296763897 24.0
-0.308875322341919 -0.14718434214592 18.0
-0.324400216341019 -0.0161071270704269 36.0
0.212235227227211 0.0936716049909592 2.0
0.0256233438849449 0.0380832962691784 22.0
-0.0633057951927185 0.475819051265717 39.0
0.0432867519557476 0.570501387119293 32.0
-0.158554419875145 -0.0302587952464819 25.0
0.308746933937073 -0.075817234814167 23.0
-0.255432099103928 -0.349640041589737 0.0
0.0586779750883579 -0.106276646256447 12.0
0.204563245177269 -0.127951562404633 27.0
-0.315340161323547 -0.00349992164410651 36.0
0.44098436832428 -0.150291338562965 21.0
0.443197667598724 -0.1484734416008 21.0
0.338524729013443 0.178944855928421 14.0
-0.309981733560562 -0.142397090792656 18.0
0.178852438926697 -0.245889469981194 19.0
0.232395648956299 0.313150644302368 10.0
-0.311884880065918 -0.141679584980011 18.0
-0.0619530342519283 0.478854179382324 39.0
0.125490009784698 -0.00396972289308906 16.0
0.230533197522163 0.0718958899378777 2.0
0.0338666848838329 0.354589909315109 26.0
0.356258749961853 -0.330087155103683 3.0
-0.52644819021225 -0.225127190351486 15.0
0.548051238059998 -0.124332703649998 29.0
-0.26099619269371 -0.229756161570549 35.0
0.375635027885437 -0.223243117332458 13.0
-0.245986074209213 0.126153960824013 33.0
0.0252726431936026 0.160380855202675 7.0
-0.337150543928146 0.108845867216587 1.0
-0.104275487363338 0.0647657439112663 4.0
0.124721989035606 -0.00111678894609213 16.0
-0.155856668949127 -0.0254011806100607 25.0
0.497230261564255 -0.0840304493904114 29.0
0.0424284562468529 0.0579771809279919 30.0
0.316321909427643 -0.0755128711462021 23.0
-0.0597242824733257 0.482497602701187 39.0
-0.531282126903534 -0.233262851834297 15.0
0.376783549785614 -0.217984706163406 13.0
0.549103081226349 -0.243873536586761 20.0
0.0380297563970089 0.180047154426575 7.0
0.334655582904816 -0.329728543758392 3.0
0.201656311750412 -0.126178607344627 27.0
-0.424864381551743 -0.0690654441714287 30.0
-0.526186764240265 -0.22723101079464 15.0
-0.424608737230301 -0.070653535425663 30.0
0.548082530498505 -0.120144315063953 29.0
-0.127526506781578 -0.108096987009048 28.0
-0.402267843484879 -0.336956262588501 11.0
0.0412366278469563 0.569428503513336 32.0
-0.310560613870621 -0.141764029860497 18.0
0.0712388902902603 -0.102923579514027 12.0
-0.33998316526413 0.104031793773174 1.0
0.168967515230179 -0.248752549290657 19.0
0.0323469676077366 0.173493832349777 7.0
0.317773401737213 -0.0757303982973099 23.0
0.225205540657043 0.0771229788661003 2.0
0.180853694677353 -0.245098188519478 19.0
-0.314764887094498 -0.14758774638176 18.0
-0.515876114368439 -0.342459917068481 22.0
-0.311745464801788 -0.00160171661991626 36.0
-0.416131913661957 -0.173144593834877 17.0
-0.114982925355434 0.268827021121979 31.0
-0.405257940292358 -0.341536432504654 11.0
-0.135843008756638 -0.11066797375679 28.0
0.559351801872253 -0.250204026699066 20.0
0.12371514737606 -0.0016158806392923 16.0
0.0471540428698063 0.577526569366455 32.0
-0.027523472905159 -0.241126596927643 37.0
0.230953693389893 0.316587895154953 10.0
0.0368019454181194 0.351973980665207 26.0
-0.324675440788269 0.111193522810936 1.0
0.277922332286835 -0.0471886396408081 23.0
0.054849199950695 0.0489638671278954 19.0
0.443257570266724 -0.150072172284126 21.0
0.0392425432801247 0.358882993459702 26.0
0.0687458738684654 -0.105389110743999 12.0
0.339034289121628 -0.330573439598083 3.0
0.222314789891243 0.0747232139110565 2.0
0.128183111548424 -0.00042172524263151 16.0
-0.0496735721826553 0.653343796730042 8.0
-0.402321606874466 -0.339290827512741 11.0
-0.061993058770895 0.00155247177463025 9.0
-0.31278669834137 -0.000153205721289851 36.0
-0.417180925607681 -0.176322594285011 17.0
-0.247110798954964 -0.350657820701599 0.0
-0.415115773677826 -0.172488480806351 17.0
-0.206063389778137 0.0604260452091694 24.0
-0.139471501111984 -0.117666825652122 28.0
-0.250016033649445 -0.35117694735527 0.0
-0.314815193414688 -0.145402491092682 18.0
-0.210380032658577 0.0595016106963158 24.0
0.429351449012756 -0.0166409350931644 38.0
-0.0165549479424953 -0.242258980870247 37.0
0.543955624103546 -0.115274801850319 29.0
0.176913753151894 -0.24496354162693 19.0
0.555447936058044 -0.253403425216675 20.0
-0.5243039727211 -0.216939061880112 15.0
0.0598857924342155 -0.120938785374165 12.0
0.0324860140681267 0.1679417937994 7.0
0.0518852323293686 0.0526082031428814 9.0
0.066866859793663 0.049282219260931 13.0
-0.227792724967003 -0.343342781066895 0.0
-0.0484246760606766 0.660119712352753 8.0
0.235544636845589 0.0777092725038528 2.0
0.170168861746788 -0.244872137904167 19.0
-0.111238777637482 0.274062365293503 31.0
-0.407362341880798 -0.342126965522766 11.0
-0.252169519662857 -0.350017547607422 0.0
0.22478249669075 0.311751902103424 10.0
-0.250450819730759 -0.349868059158325 0.0
0.225378081202507 0.071191281080246 2.0
-0.206170693039894 0.352693557739258 6.0
0.0294183529913425 0.160539537668228 7.0
-0.410276561975479 -0.167517974972725 17.0
-0.427377015352249 -0.0717742070555687 30.0
-0.162442892789841 -0.0342673361301422 25.0
-0.429783761501312 -0.0739453658461571 30.0
-0.0260158870369196 -0.24481064081192 37.0
-0.518989324569702 -0.343990325927734 22.0
-0.119845159351826 0.266301214694977 31.0
0.205141559243202 -0.137456759810448 27.0
-0.246103197336197 0.122637055814266 33.0
-0.270957142114639 -0.238204836845398 35.0
0.034330777823925 0.348045140504837 26.0
-0.515426635742188 -0.342990696430206 22.0
-0.0986238121986389 0.0753127112984657 4.0
0.433496206998825 -0.14897845685482 21.0
0.377151191234589 -0.224686622619629 13.0
-0.0329103209078312 0.614547073841095 8.0
0.0525971949100494 0.0847422704100609 26.0
-0.0244218204170465 -0.243072614073753 37.0
-0.525338411331177 -0.224714443087578 15.0
-0.0255056638270617 -0.245856940746307 37.0
-0.0621089190244675 0.480503678321838 39.0
0.548971772193909 -0.122611194849014 29.0
-0.41126024723053 -0.171587511897087 17.0
-0.258164554834366 -0.352098852396011 0.0
-0.0227653011679649 -0.24576923251152 37.0
0.557780563831329 -0.246975660324097 20.0
-0.341262340545654 0.100975841283798 1.0
-0.424182534217834 -0.0680651515722275 30.0
-0.266817361116409 -0.235712438821793 35.0
-0.311213105916977 -0.140351742506027 18.0
-0.044826440513134 0.663533568382263 8.0
0.436638534069061 -0.150158509612083 21.0
0.358164817094803 -0.328860074281693 3.0
-0.104155920445919 0.0699734166264534 4.0
-0.0651259124279022 0.479756653308868 39.0
-0.0506012290716171 0.651123702526093 8.0
-0.520846486091614 -0.345942318439484 22.0
-0.161070421338081 -0.0298671647906303 25.0
0.307387948036194 -0.0822864323854446 23.0
0.545390367507935 -0.115730740129948 29.0
0.431030422449112 -0.149033904075623 21.0
0.383099615573883 -0.220817595720291 13.0
0.0243229791522026 0.167637065052986 7.0
0.23381170630455 0.0700961425900459 2.0
0.22814729809761 0.321262329816818 10.0
0.441662430763245 -0.155247643589973 21.0
0.0545436292886734 0.596635580062866 32.0
0.0349592790007591 0.35733500123024 26.0
-0.0570594966411591 -0.217648237943649 0.0
0.0429236516356468 0.0547659285366535 18.0
-0.0568127632141113 0.48755156993866 39.0
-0.0450841598212719 0.662813305854797 8.0
-0.0933711305260658 0.0760817974805832 4.0
0.126231372356415 0.000259027059655637 16.0
-0.316818028688431 -0.143748477101326 18.0
-0.0662390366196632 -0.00245442148298025 9.0
-0.42633444070816 -0.0719976797699928 30.0
-0.407256454229355 -0.34130671620369 11.0
-0.0907849296927452 0.0791235044598579 4.0
-0.210589796304703 0.341209203004837 6.0
0.142632514238358 0.411000043153763 34.0
-0.26711443066597 -0.23300114274025 35.0
-0.26574444770813 -0.233999073505402 35.0
-0.0518278293311596 0.650246798992157 8.0
0.176376014947891 -0.246321067214012 19.0
0.170261099934578 -0.247313678264618 19.0
-0.409922033548355 -0.342323333024979 11.0
0.347990095615387 -0.329960435628891 3.0
-0.516065835952759 -0.342192500829697 22.0
-0.313612639904022 -0.145926207304001 18.0
-0.129977226257324 -0.11417356133461 28.0
-0.0957236513495445 0.0758214592933655 4.0
0.430527359247208 -0.0207592137157917 38.0
-0.0941305458545685 0.0753052830696106 4.0
-0.425202041864395 -0.0674749985337257 30.0
-0.429606765508652 -0.0750865936279297 30.0
0.346679389476776 -0.332769900560379 3.0
0.369245648384094 -0.219415277242661 13.0
-0.411890536546707 -0.342964351177216 11.0
-0.160921603441238 -0.0252148918807507 25.0
0.336813420057297 0.185156732797623 14.0
0.541182160377502 -0.338940918445587 5.0
0.437692582607269 -0.153541550040245 21.0
-0.196249037981033 -0.058943971991539 17.0
0.062146719545126 0.117787174880505 10.0
-0.41857835650444 -0.0599762015044689 30.0
-0.52167820930481 -0.346283853054047 22.0
-0.136665478348732 -0.114033497869968 28.0
0.169457480311394 -0.24881674349308 19.0
-0.525205790996552 -0.223944038152695 15.0
0.54526287317276 -0.124660275876522 29.0
-0.514639377593994 -0.341867595911026 22.0
0.0665802285075188 -0.108079962432384 12.0
-0.41732782125473 -0.174867689609528 17.0
-0.319505602121353 -0.152493104338646 18.0
0.528768122196198 -0.336187273263931 5.0
-0.421457588672638 -0.0603356324136257 30.0
0.0313900262117386 0.344477534294128 26.0
0.149025082588196 0.414890319108963 34.0
-0.271423667669296 -0.237189501523972 35.0
0.562017977237701 -0.252807468175888 20.0
-0.425211995840073 -0.0650219097733498 30.0
-0.210944727063179 0.345556199550629 6.0
-0.108352273702621 0.261094748973846 31.0
-0.272751480340958 -0.194608271121979 22.0
0.0375211425125599 0.068394273519516 1.0
-0.204564779996872 0.0635237097740173 24.0
-0.41910919547081 -0.177295625209808 17.0
0.16879503428936 -0.248540833592415 19.0
-0.427935808897018 -0.0713431239128113 30.0
-0.253537654876709 0.112017825245857 33.0
-0.31424281001091 -0.00296630733646452 36.0
0.336912095546722 -0.332296133041382 3.0
0.168867692351341 -0.245975688099861 19.0
0.43049019575119 -0.0176334530115128 38.0
0.0417711548507214 0.571662306785583 32.0
-0.315155476331711 -0.147193789482117 18.0
0.439900755882263 -0.150033921003342 21.0
-0.0207343697547913 -0.243368908762932 37.0
0.200877234339714 -0.135268464684486 27.0
-0.0939176306128502 0.0774902105331421 4.0
0.530755400657654 -0.337853103876114 5.0
-0.0604450255632401 0.487572729587555 39.0
0.528678059577942 -0.337970554828644 5.0
0.314367055892944 -0.0780729576945305 23.0
0.523604691028595 -0.337637186050415 5.0
-0.419365346431732 -0.061100535094738 30.0
0.531550943851471 -0.341055691242218 5.0
0.225314125418663 -0.139747098088264 27.0
-0.137292474508286 -0.060127142816782 18.0
0.0743075162172318 0.0737986713647842 38.0
-0.304335385560989 0.0076980902813375 36.0
0.548937380313873 -0.12159475684166 29.0
0.342245399951935 0.172201633453369 14.0
-0.402683854103088 -0.337279200553894 11.0
-0.0641093552112579 0.477338284254074 39.0
-0.0926892906427383 0.0749563798308372 4.0
-0.271734654903412 -0.234991908073425 35.0
0.437810868024826 -0.151293322443962 21.0
0.0378935560584068 0.179738625884056 7.0
0.31133759021759 -0.0798194035887718 23.0
-0.208838582038879 0.0624999329447746 24.0
-0.169311955571175 -0.0362010709941387 25.0
0.0651563405990601 -0.109322644770145 12.0
0.226241379976273 0.0708011239767075 2.0
-0.117386430501938 0.271092593669891 31.0
0.204320192337036 -0.135470673441887 27.0
-0.13271664083004 -0.112309686839581 28.0
0.435713946819305 -0.153354749083519 21.0
-0.20158326625824 0.0679592192173004 24.0
-0.143548801541328 -0.121176689863205 28.0
-0.129176899790764 -0.113352999091148 28.0
-0.421672224998474 -0.179004862904549 17.0
-0.245785564184189 0.121718749403954 33.0
-0.251298606395721 0.113970071077347 33.0
-0.420827895402908 -0.181069195270538 17.0
0.179585948586464 -0.189267605543137 19.0
0.0429163575172424 0.0450662858784199 37.0
-0.422317236661911 -0.0658679530024529 30.0
-0.425829291343689 -0.0707140266895294 30.0
0.519961833953857 -0.335908472537994 5.0
-0.00764350732788444 -0.2381302267313 37.0
0.0375379845499992 0.564612805843353 32.0
-0.250370681285858 -0.350962996482849 0.0
-0.126420930027962 0.259001165628433 31.0
0.130453363060951 -0.00295519572682679 16.0
-0.519430100917816 -0.344126552343369 22.0
0.139587163925171 0.413883000612259 34.0
0.029674306511879 0.168346434831619 7.0
0.207222506403923 -0.132905185222626 27.0
0.224597424268723 0.0631571263074875 2.0
-0.059989545494318 0.48634746670723 39.0
-0.218830734491348 0.0463639684021473 24.0
-0.527796685695648 -0.223751455545425 15.0
0.0677224695682526 -0.115195281803608 12.0
0.155899837613106 -0.248694762587547 19.0
0.362621814012527 -0.22006943821907 13.0
0.16684490442276 -0.254828929901123 19.0
0.402976095676422 -0.0250287409871817 38.0
0.0459828972816467 0.0666990280151367 33.0
-0.241550609469414 0.120455294847488 33.0
0.440369665622711 -0.147215142846107 21.0
-0.523241341114044 -0.345207870006561 22.0
-0.122280113399029 0.262276351451874 31.0
0.550238847732544 -0.122299514710903 29.0
0.145385935902596 0.41559162735939 34.0
-0.521046996116638 -0.220451682806015 15.0
0.140517890453339 0.412199586629868 34.0
-0.240481108427048 0.12828066945076 33.0
-0.0661936402320862 -0.00193475314881653 9.0
0.128118127584457 -0.000375485251424834 16.0
0.0344552807509899 0.356266438961029 26.0
0.55955445766449 -0.246208429336548 20.0
0.0638787001371384 -0.105429448187351 12.0
0.347109109163284 -0.329168081283569 3.0
-0.311225682497025 0.00142514589242637 36.0
0.339676409959793 0.175438836216927 14.0
-0.128093257546425 -0.109581455588341 28.0
-0.250885426998138 -0.350904285907745 0.0
-0.31412461400032 -0.146213814616203 18.0
-0.398559540510178 -0.338073581457138 11.0
0.227551892399788 0.310595244169235 10.0
-0.159168869256973 -0.0282085761427879 25.0
0.367133736610413 -0.223159551620483 13.0
-0.0168919414281845 -0.241302728652954 37.0
-0.0677047222852707 -0.00604152167215943 9.0
-0.307986319065094 0.00394292594864964 36.0
-0.523896515369415 -0.348345637321472 22.0
-0.413214683532715 -0.343716472387314 11.0
0.337620586156845 -0.33123180270195 3.0
-0.299659669399261 0.010727503336966 36.0
-0.324719846248627 -0.158982485532761 18.0
0.188953801989555 -0.241620555520058 19.0
-0.210444584488869 -0.0659452974796295 17.0
0.0477733872830868 0.0638427138328552 9.0
-0.0861538276076317 0.0831300839781761 4.0
0.353226333856583 -0.329498022794724 3.0
-0.211378514766693 0.33207643032074 6.0
0.348006159067154 -0.32996729016304 3.0
0.118274949491024 0.000617041834630072 16.0
0.230907693505287 0.315049797296524 10.0
0.123082481324673 -0.00130347453523427 16.0
0.316156327724457 -0.0761147812008858 23.0
0.193667009472847 -0.13166332244873 27.0
-0.305270493030548 0.0042648920789361 36.0
0.303600043058395 -0.0786383375525475 23.0
-0.520182847976685 -0.343986868858337 22.0
0.224709138274193 0.305978268384933 10.0
-0.111505508422852 0.274820148944855 31.0
0.348399758338928 -0.33128347992897 3.0
-0.133263692259789 -0.111879356205463 28.0
-0.528724610805511 -0.226428031921387 15.0
-0.207311540842056 0.34895583987236 6.0
-0.065168559551239 -0.00312799867242575 9.0
0.528412222862244 -0.337469160556793 5.0
-0.209460467100143 0.0614954046905041 24.0
0.120123624801636 -0.00412329053506255 16.0
0.535924136638641 -0.338086187839508 5.0
-0.13555334508419 -0.11334627866745 28.0
0.0683409571647644 -0.111629039049149 12.0
0.531908333301544 -0.339819014072418 5.0
-0.509108662605286 -0.329426497220993 22.0
-0.151725679636002 0.282523334026337 6.0
0.0450858809053898 0.0550427064299583 18.0
0.354987949132919 -0.328233271837234 3.0
0.333483546972275 0.189044997096062 14.0
0.128447130322456 0.00518589140847325 16.0
-0.130395710468292 -0.109882585704327 28.0
-0.417286574840546 -0.175903752446175 17.0
0.316136956214905 -0.076070562005043 23.0
-0.0470374822616577 0.658485591411591 8.0
-0.307891815900803 0.0014652997488156 36.0
0.429491132497787 -0.0168781913816929 38.0
0.148092910647392 0.422265321016312 34.0
-0.168831616640091 -0.0354995205998421 25.0
0.436969012022018 -0.148699104785919 21.0
-0.238013535737991 -0.347412556409836 0.0
-0.209815576672554 0.344562560319901 6.0
-0.159195601940155 -0.0314351543784142 25.0
-0.253629416227341 0.112880758941174 33.0
-0.202928930521011 0.346516638994217 6.0
0.337958782911301 0.175273701548576 14.0
0.528816521167755 -0.332869201898575 5.0
-0.422047168016434 -0.0675844997167587 30.0
0.439233779907227 -0.150176897644997 21.0
0.352650701999664 -0.329444229602814 3.0
-0.0962138026952744 0.0754335671663284 4.0
-0.24426843225956 0.126732110977173 33.0
0.335892856121063 0.187700435519218 14.0
0.55001562833786 -0.125772789120674 29.0
-0.331010073423386 0.109731964766979 1.0
0.0259679816663265 0.159266322851181 7.0
-0.201514944434166 0.35075107216835 6.0
0.338883608579636 -0.333244830369949 3.0
-0.417932361364365 -0.0581639148294926 30.0
-0.0732955411076546 -0.0116958096623421 9.0
-0.306056290864944 0.00697099231183529 36.0
-0.416400551795959 -0.344946384429932 11.0
-0.301474630832672 0.0128090865910053 36.0
-0.0679371953010559 0.478754848241806 39.0
-0.0581312291324139 0.490317493677139 39.0
-0.106379486620426 0.0765181183815002 24.0
0.0743224993348122 0.073978565633297 38.0
-0.511948227882385 -0.339920789003372 22.0
0.122873447835445 -0.000725461926776916 16.0
-0.312018811702728 -0.140075504779816 18.0
0.0323604643344879 0.171535447239876 7.0
0.337970614433289 0.189497858285904 14.0
0.144545316696167 0.413575738668442 34.0
-0.418844997882843 -0.0614706762135029 30.0
0.336995095014572 0.173363715410233 14.0
-0.0840210095047951 0.0809042006731033 4.0
-0.425263643264771 -0.0674223527312279 30.0
-0.0495116710662842 0.655416429042816 8.0
-0.207620322704315 0.344974726438522 6.0
0.204264432191849 -0.135076507925987 27.0
-0.0238143652677536 -0.244690462946892 37.0
0.12359955906868 -0.00474118487909436 16.0
-0.526854038238525 -0.221671253442764 15.0
-0.129955515265465 -0.115997605025768 28.0
0.144454702734947 0.416347354650497 34.0
-0.40941709280014 -0.168328389525414 17.0
-0.0690583065152168 -0.00875011272728443 9.0
-0.260222792625427 -0.232848465442657 35.0
0.0284708421677351 0.3440121114254 26.0
0.152179017663002 0.42122882604599 34.0
-0.340394020080566 0.0887580439448357 1.0
0.0838135033845901 0.157813146710396 7.0
0.0359275601804256 0.0501608811318874 15.0
0.233331292867661 0.078128881752491 2.0
-0.0880196541547775 0.0819126963615417 4.0
-0.061913263052702 0.480360984802246 39.0
-0.0570932775735855 0.0051232585683465 9.0
0.553669035434723 -0.245530664920807 20.0
-0.0421469695866108 0.667624592781067 8.0
0.197770029306412 -0.13242319226265 27.0
-0.335292220115662 0.111490324139595 1.0
0.0306792855262756 0.345701068639755 26.0
0.384641319513321 -0.217822194099426 13.0
0.54611349105835 -0.120037086308002 29.0
-0.296750873327255 0.0128106996417046 36.0
-0.25971382856369 0.106500960886478 33.0
0.043612502515316 0.567909836769104 32.0
-0.431830048561096 -0.0799457728862762 30.0
-0.419115364551544 -0.0637713670730591 30.0
0.363175302743912 -0.223936781287193 13.0
0.441885381937027 -0.147376284003258 21.0
0.306856095790863 -0.0793886110186577 23.0
-0.131469085812569 -0.108947575092316 28.0
0.338299512863159 0.173479244112968 14.0
-0.333094537258148 0.112501077353954 1.0
-0.068175382912159 0.469240039587021 39.0
0.349547863006592 -0.331584721803665 3.0
0.336474061012268 0.168906033039093 14.0
-0.255131900310516 -0.351361960172653 0.0
0.525625765323639 -0.335763543844223 5.0
-0.245450466871262 0.127206102013588 33.0
0.232766792178154 0.310609459877014 10.0
-0.128581643104553 -0.113450728356838 28.0
0.147341042757034 0.417852789163589 34.0
-0.250267386436462 -0.351209253072739 0.0
-0.173653244972229 -0.0315713137388229 25.0
0.141639307141304 -0.250006794929504 19.0
0.327527940273285 -0.321320414543152 3.0
0.499701589345932 -0.214232355356216 20.0
0.0411103516817093 0.0533127970993519 17.0
-0.0596747398376465 0.479492634534836 39.0
0.524052381515503 -0.334601581096649 5.0
-0.161462500691414 -0.0257454439997673 25.0
0.337662518024445 0.188064336776733 14.0
0.44413086771965 -0.149248540401459 21.0
-0.0669832974672318 0.473693907260895 39.0
-0.0484560579061508 0.653993308544159 8.0
-0.265873730182648 -0.353913277387619 0.0
0.523483455181122 -0.333597093820572 5.0
-0.0501995906233788 0.651598989963531 8.0
-0.400318920612335 -0.338391453027725 11.0
-0.0196016989648342 -0.243393212556839 37.0
0.439475268125534 -0.148824438452721 21.0
-0.0154704786837101 -0.241591259837151 37.0
-0.250280618667603 0.117626920342445 33.0
0.12715956568718 -0.00307993264868855 16.0
0.339554965496063 0.175929397344589 14.0
-0.310669451951981 -0.145329728722572 18.0
-0.312138229608536 -0.144453600049019 18.0
0.561206996440887 -0.248943820595741 20.0
0.557184815406799 -0.247587665915489 20.0
0.169506624341011 -0.247024342417717 19.0
-0.414006263017654 -0.172310382127762 17.0
0.0302625838667154 0.165182560682297 7.0
-0.0158343371003866 -0.241808652877808 37.0
0.0233256872743368 0.163418874144554 7.0
0.321883201599121 -0.0830148160457611 23.0
-0.178638473153114 -0.0371956303715706 25.0
0.0454538241028786 0.577345490455627 32.0
0.232293248176575 0.31860488653183 10.0
-0.144572407007217 -0.0146053666248918 25.0
-0.0527941547334194 -0.225624650716782 0.0
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/unmarked-reversal-best.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\UnmarkedReversal{}},
x grid style={white!69.0196078431373!black},
xlabel={Alphabet Size \(\displaystyle k\)},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.62726247398385,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3}
]
\addplot [semithick, color0]
table {%
2 0.212360449652591
40 1.55611169768235
80 1.85942075973022
120 2.13806909252101
160 2.31331302499004
200 2.45210233728601
};
\addplot [semithick, color1]
table {%
2 0.208620349994855
40 1.49942019040013
80 1.88677157974952
120 2.08157571274763
160 2.2967314275141
200 2.49516861251276
};
\addplot [semithick, color2]
table {%
2 0.144113408711615
40 1.52267777710199
80 1.78909516578817
120 2.1663921381762
160 2.32265467816737
200 2.44686356911081
};
\addplot [semithick, color3]
table {%
2 0.141484228874645
40 1.27742880303313
80 1.85452098029852
120 2.13569658261605
160 2.25252823733202
200 2.41986057491533
};
\addplot [semithick, color4]
table {%
2 0.200249913554156
40 1.55501545148885
80 1.8627985068156
120 1.99512410674596
160 2.22626710337352
200 2.50752572599649
};
\addplot [semithick, color5]
table {%
2 0.200817285384686
40 1.56176563206159
80 1.86586825561551
120 2.06172586300997
160 2.30986426250289
200 2.46527466093296
};
\addplot [semithick, color6]
table {%
2 0.112790766249333
40 1.50159342542992
80 1.90857637405824
120 2.14676442949922
160 2.25247447709312
200 2.36253966272009
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/unmarked-reversal-mean-std.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\UnmarkedReversal{}},
x grid style={white!69.0196078431373!black},
xlabel={Alphabet Size \(\displaystyle k\)},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.64738746815816,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.255835333187225)
--(axis cs:2,0.216909450006309)
--(axis cs:40,1.60756741517434)
--(axis cs:80,1.91621032410497)
--(axis cs:120,2.19394389718996)
--(axis cs:160,2.36705320425083)
--(axis cs:200,2.48573685679309)
--(axis cs:200,2.52900249774747)
--(axis cs:200,2.52900249774747)
--(axis cs:160,2.4259362558281)
--(axis cs:120,2.27780440026014)
--(axis cs:80,2.04930001539337)
--(axis cs:40,1.73787037986342)
--(axis cs:2,0.255835333187225)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.265621453086222)
--(axis cs:2,0.214228133620589)
--(axis cs:40,1.58863395242426)
--(axis cs:80,1.96178319146367)
--(axis cs:120,2.18495552393471)
--(axis cs:160,2.35805325131758)
--(axis cs:200,2.49965265089513)
--(axis cs:200,2.52164991735686)
--(axis cs:200,2.52164991735686)
--(axis cs:160,2.42461005851569)
--(axis cs:120,2.28972775972154)
--(axis cs:80,2.06675029450919)
--(axis cs:40,1.73457908073713)
--(axis cs:2,0.265621453086222)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.246189340499012)
--(axis cs:2,0.173479884250713)
--(axis cs:40,1.54708735277045)
--(axis cs:80,1.92721606856544)
--(axis cs:120,2.20306888351354)
--(axis cs:160,2.33330148927802)
--(axis cs:200,2.47372651908479)
--(axis cs:200,2.52122482777425)
--(axis cs:200,2.52122482777425)
--(axis cs:160,2.39651324256415)
--(axis cs:120,2.26744630083)
--(axis cs:80,2.08419346219131)
--(axis cs:40,1.65615472311775)
--(axis cs:2,0.246189340499012)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,0.246940406508118)
--(axis cs:2,0.161303089533645)
--(axis cs:40,1.46804719726822)
--(axis cs:80,1.92150503251727)
--(axis cs:120,2.16570030698365)
--(axis cs:160,2.30544850170594)
--(axis cs:200,2.46484368030077)
--(axis cs:200,2.52580245516353)
--(axis cs:200,2.52580245516353)
--(axis cs:160,2.42025870097303)
--(axis cs:120,2.25465939390586)
--(axis cs:80,2.07292923885206)
--(axis cs:40,1.7197744741813)
--(axis cs:2,0.246940406508118)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,0.266277665627535)
--(axis cs:2,0.208373244329645)
--(axis cs:40,1.6173644151163)
--(axis cs:80,1.92283664750125)
--(axis cs:120,2.0950937414138)
--(axis cs:160,2.30707489118931)
--(axis cs:200,2.51023444265283)
--(axis cs:200,2.52626810224833)
--(axis cs:200,2.52626810224833)
--(axis cs:160,2.4216957148701)
--(axis cs:120,2.2891498814288)
--(axis cs:80,2.05589993398127)
--(axis cs:40,1.72349073075575)
--(axis cs:2,0.266277665627535)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,0.267234110917442)
--(axis cs:2,0.213783456427663)
--(axis cs:40,1.57496581637068)
--(axis cs:80,1.91871370613366)
--(axis cs:120,2.12092855260299)
--(axis cs:160,2.34825183608804)
--(axis cs:200,2.48499728565625)
--(axis cs:200,2.52536722223048)
--(axis cs:200,2.52536722223048)
--(axis cs:160,2.41885669757278)
--(axis cs:120,2.24696739883138)
--(axis cs:80,2.06442139859816)
--(axis cs:40,1.68998977990697)
--(axis cs:2,0.267234110917442)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,0.266314616536063)
--(axis cs:2,0.163262272534928)
--(axis cs:40,1.51207993622442)
--(axis cs:80,1.9247822915536)
--(axis cs:120,2.17760887738257)
--(axis cs:160,2.31513736355282)
--(axis cs:200,2.42936173103389)
--(axis cs:200,2.52723541423064)
--(axis cs:200,2.52723541423064)
--(axis cs:160,2.41206662933616)
--(axis cs:120,2.25996009805983)
--(axis cs:80,2.04076354788826)
--(axis cs:40,1.62509742548201)
--(axis cs:2,0.266314616536063)
--cycle;

\addplot [semithick, color0]
table {%
2 0.236372391596767
40 1.67271889751888
80 1.98275516974917
120 2.23587414872505
160 2.39649473003947
200 2.50736967727028
};
\addplot [semithick, color1]
table {%
2 0.239924793353405
40 1.6616065165807
80 2.01426674298643
120 2.23734164182812
160 2.39133165491664
200 2.510651284126
};
\addplot [semithick, color2]
table {%
2 0.209834612374862
40 1.6016210379441
80 2.00570476537838
120 2.23525759217177
160 2.36490736592109
200 2.49747567342952
};
\addplot [semithick, color3]
table {%
2 0.204121748020882
40 1.59391083572476
80 1.99721713568466
120 2.21017985044476
160 2.36285360133949
200 2.49532306773215
};
\addplot [semithick, color4]
table {%
2 0.23732545497859
40 1.67042757293603
80 1.98936829074126
120 2.1921218114213
160 2.3643853030297
200 2.51825127245058
};
\addplot [semithick, color5]
table {%
2 0.240508783672552
40 1.63247779813883
80 1.99156755236591
120 2.18394797571719
160 2.38355426683041
200 2.50518225394337
};
\addplot [semithick, color6]
table {%
2 0.214788444535496
40 1.56858868085321
80 1.98277291972093
120 2.2187844877212
160 2.36360199644449
200 2.47829857263227
};
\end{axis}

\end{tikzpicture}


==> figures/capacity/unmarked-reversal-mean.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Unmarked Reversal},
x grid style={white!69.0196078431373!black},
xlabel={Alphabet Size \(\displaystyle k\)},
xmin=-7.9, xmax=209.9,
xtick style={color=black},
xtick={2,40,80,120,160,200},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=2.64738746815816,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:2,0.255835333187225)
--(axis cs:2,0.216909450006309)
--(axis cs:40,1.60756741517434)
--(axis cs:80,1.91621032410497)
--(axis cs:120,2.19394389718996)
--(axis cs:160,2.36705320425083)
--(axis cs:200,2.48573685679309)
--(axis cs:200,2.52900249774747)
--(axis cs:200,2.52900249774747)
--(axis cs:160,2.4259362558281)
--(axis cs:120,2.27780440026014)
--(axis cs:80,2.04930001539337)
--(axis cs:40,1.73787037986342)
--(axis cs:2,0.255835333187225)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:2,0.265621453086222)
--(axis cs:2,0.214228133620589)
--(axis cs:40,1.58863395242426)
--(axis cs:80,1.96178319146367)
--(axis cs:120,2.18495552393471)
--(axis cs:160,2.35805325131758)
--(axis cs:200,2.49965265089513)
--(axis cs:200,2.52164991735686)
--(axis cs:200,2.52164991735686)
--(axis cs:160,2.42461005851569)
--(axis cs:120,2.28972775972154)
--(axis cs:80,2.06675029450919)
--(axis cs:40,1.73457908073713)
--(axis cs:2,0.265621453086222)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:2,0.246189340499012)
--(axis cs:2,0.173479884250713)
--(axis cs:40,1.54708735277045)
--(axis cs:80,1.92721606856544)
--(axis cs:120,2.20306888351354)
--(axis cs:160,2.33330148927802)
--(axis cs:200,2.47372651908479)
--(axis cs:200,2.52122482777425)
--(axis cs:200,2.52122482777425)
--(axis cs:160,2.39651324256415)
--(axis cs:120,2.26744630083)
--(axis cs:80,2.08419346219131)
--(axis cs:40,1.65615472311775)
--(axis cs:2,0.246189340499012)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:2,0.246940406508118)
--(axis cs:2,0.161303089533645)
--(axis cs:40,1.46804719726822)
--(axis cs:80,1.92150503251727)
--(axis cs:120,2.16570030698365)
--(axis cs:160,2.30544850170594)
--(axis cs:200,2.46484368030077)
--(axis cs:200,2.52580245516353)
--(axis cs:200,2.52580245516353)
--(axis cs:160,2.42025870097303)
--(axis cs:120,2.25465939390586)
--(axis cs:80,2.07292923885206)
--(axis cs:40,1.7197744741813)
--(axis cs:2,0.246940406508118)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:2,0.266277665627535)
--(axis cs:2,0.208373244329645)
--(axis cs:40,1.6173644151163)
--(axis cs:80,1.92283664750125)
--(axis cs:120,2.0950937414138)
--(axis cs:160,2.30707489118931)
--(axis cs:200,2.51023444265283)
--(axis cs:200,2.52626810224833)
--(axis cs:200,2.52626810224833)
--(axis cs:160,2.4216957148701)
--(axis cs:120,2.2891498814288)
--(axis cs:80,2.05589993398127)
--(axis cs:40,1.72349073075575)
--(axis cs:2,0.266277665627535)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:2,0.267234110917442)
--(axis cs:2,0.213783456427663)
--(axis cs:40,1.57496581637068)
--(axis cs:80,1.91871370613366)
--(axis cs:120,2.12092855260299)
--(axis cs:160,2.34825183608804)
--(axis cs:200,2.48499728565625)
--(axis cs:200,2.52536722223048)
--(axis cs:200,2.52536722223048)
--(axis cs:160,2.41885669757278)
--(axis cs:120,2.24696739883138)
--(axis cs:80,2.06442139859816)
--(axis cs:40,1.68998977990697)
--(axis cs:2,0.267234110917442)
--cycle;

\path [draw=color6, fill=color6, opacity=0.2]
(axis cs:2,0.266314616536063)
--(axis cs:2,0.163262272534928)
--(axis cs:40,1.51207993622442)
--(axis cs:80,1.9247822915536)
--(axis cs:120,2.17760887738257)
--(axis cs:160,2.31513736355282)
--(axis cs:200,2.42936173103389)
--(axis cs:200,2.52723541423064)
--(axis cs:200,2.52723541423064)
--(axis cs:160,2.41206662933616)
--(axis cs:120,2.25996009805983)
--(axis cs:80,2.04076354788826)
--(axis cs:40,1.62509742548201)
--(axis cs:2,0.266314616536063)
--cycle;

\addplot [semithick, color0]
table {%
2 0.236372391596767
40 1.67271889751888
80 1.98275516974917
120 2.23587414872505
160 2.39649473003947
200 2.50736967727028
};
\addplot [semithick, color1]
table {%
2 0.239924793353405
40 1.6616065165807
80 2.01426674298643
120 2.23734164182812
160 2.39133165491664
200 2.510651284126
};
\addplot [semithick, color2]
table {%
2 0.209834612374862
40 1.6016210379441
80 2.00570476537838
120 2.23525759217177
160 2.36490736592109
200 2.49747567342952
};
\addplot [semithick, color3]
table {%
2 0.204121748020882
40 1.59391083572476
80 1.99721713568466
120 2.21017985044476
160 2.36285360133949
200 2.49532306773215
};
\addplot [semithick, color4]
table {%
2 0.23732545497859
40 1.67042757293603
80 1.98936829074126
120 2.1921218114213
160 2.3643853030297
200 2.51825127245058
};
\addplot [semithick, color5]
table {%
2 0.240508783672552
40 1.63247779813883
80 1.99156755236591
120 2.18394797571719
160 2.38355426683041
200 2.50518225394337
};
\addplot [semithick, color6]
table {%
2 0.214788444535496
40 1.56858868085321
80 1.98277291972093
120 2.2187844877212
160 2.36360199644449
200 2.47829857263227
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/extra-table.tex <==
\scalebox{0.8}{\input{figures/non-cfls/train/count-3}}
&\scalebox{0.8}{\input{figures/non-cfls/test/count-3}}
\\
\scalebox{0.8}{\input{figures/non-cfls/train/count-and-copy}}
&\scalebox{0.8}{\input{figures/non-cfls/test/count-and-copy}}
\\
\scalebox{0.8}{\input{figures/non-cfls/train/unmarked-reverse-and-copy}}
&\scalebox{0.8}{\input{figures/non-cfls/test/unmarked-reverse-and-copy}}
\\


==> figures/non-cfls/legend.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\begin{axis}[
  hide axis,
  height=0.7in,
  legend style={
    draw=none,
    /tikz/every even column/.append style={column sep=0.4cm}
  },
  legend columns=-1,
  xmin=0,
  xmax=1,
  ymin=0,
  ymax=1
]
\addlegendimage{color0}
\addlegendentry{LSTM}
\addlegendimage{color1}
\addlegendentry{Sup. 10}
\addlegendimage{color2}
\addlegendentry{Sup. 3-3-3}
\addlegendimage{color3}
\addlegendentry{Sup. h}
\addlegendimage{color4}
\addlegendentry{RNS 3-3}
\end{axis}
\end{tikzpicture}


==> figures/non-cfls/main-table.tex <==
\scalebox{0.8}{\input{figures/non-cfls/train/marked-reverse-and-copy}}
&\scalebox{0.8}{\input{figures/non-cfls/test/marked-reverse-and-copy}}
\\
\scalebox{0.8}{\input{figures/non-cfls/train/marked-copy}}
&\scalebox{0.8}{\input{figures/non-cfls/test/marked-copy}}
\\
\scalebox{0.8}{\input{figures/non-cfls/train/unmarked-copy-different-alphabets}}
&\scalebox{0.8}{\input{figures/non-cfls/test/unmarked-copy-different-alphabets}}
\\
\scalebox{0.8}{\input{figures/non-cfls/train/unmarked-copy}}
&\scalebox{0.8}{\input{figures/non-cfls/test/unmarked-copy}}
\\


==> figures/non-cfls/test/count-3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\CountThree{}},
x grid style={white!69.0196078431373!black},
xmin=39.15, xmax=101.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.319055304914202,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
42 0.0497764055119005
45 0.0513301650337551
48 0.0494675429986447
51 0.0478247569157528
54 0.0464521650834517
57 0.0453080012880523
60 0.0431612158603356
63 0.0399940252304076
66 0.0358739186756647
69 0.0325066702706474
72 0.0355582751966502
75 0.045108827289782
78 0.0573848791967464
81 0.0706991651581556
84 0.0846118451286764
87 0.098983119617809
90 0.113739335615556
93 0.128829319730718
96 0.144203812117429
99 0.159815112304688
};
\addplot [semithick, color1]
table {%
42 0.0617047828851744
45 0.0524986963686735
48 0.049953351702009
51 0.0466054036067082
54 0.0441416487260298
57 0.0422230950717268
60 0.0397627258300782
63 0.0372953057289123
66 0.0356016768270464
69 0.0354598105294364
72 0.0378201377555116
75 0.043476189061215
78 0.0524484368819225
81 0.0638304696431974
84 0.0764042250689338
87 0.089249794699929
90 0.101856260194883
93 0.1139888812126
96 0.125560881624517
99 0.136545861816406
};
\addplot [semithick, color2]
table {%
42 0.0620632934570312
45 0.0549881246815556
48 0.0509512484803492
51 0.0480582339947041
54 0.0454848216663707
57 0.0430486665923019
60 0.040668505058914
63 0.0382928895950318
66 0.0359614631311218
69 0.0340840672084263
72 0.0341657664677867
75 0.0390292759945519
78 0.0487423667424841
81 0.0598736869998094
84 0.070718355066636
87 0.0809233301336115
90 0.0904747730297046
93 0.0994203218500665
96 0.107813368335213
99 0.115703308105469
};
\addplot [semithick, color3]
table {%
42 0.056797999892124
45 0.0512018485691236
48 0.0506156360859773
51 0.0481511834951548
54 0.0454560990767046
57 0.0429084067509093
60 0.0405856798515946
63 0.0384130549430848
66 0.0365150952695021
69 0.0355088195800782
72 0.0367588116371469
75 0.0413166688617907
78 0.0487613571746441
81 0.0580410617735328
84 0.0682343031939338
87 0.0788094676624646
90 0.0895059371780564
93 0.100198007137217
96 0.110821885571037
99 0.121341931152344
};
\addplot [semithick, color4]
table {%
42 0.0631415859488555
45 0.0544665593686311
48 0.0509851416762994
51 0.0486787091768705
54 0.046880215731534
57 0.0420231628417969
60 0.0405265432889344
63 0.0405061292648316
66 0.0400559018263177
69 0.0339120526994977
72 0.0331853579168451
75 0.0331161780106393
78 0.043655318248121
81 0.0707571857731518
84 0.108453720990349
87 0.146771073774858
90 0.18604991200206
93 0.226176861702128
96 0.266211365375322
99 0.305410131835938
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/test/count-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\CountAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=39.15, xmax=101.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.676213187340937,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
42 0.0672096320742324
45 0.0634421823326948
48 0.0737470671975815
51 0.0824467844954268
54 0.089445599572427
57 0.0977446618235737
60 0.105220578927579
63 0.108877762286971
66 0.115014434415018
69 0.118752686990125
72 0.125488647669076
75 0.130861201912847
78 0.139547066168562
81 0.152360890480642
84 0.171868899804517
87 0.195901781406382
90 0.252266736920486
93 0.30124585376813
96 0.38254886021476
99 0.463302494868343
};
\addplot [semithick, color1]
table {%
42 0.0498621064110784
45 0.0383766624193118
48 0.0412034955697115
51 0.0460410978968691
54 0.0483902018451544
57 0.0518666184844035
60 0.0600928453530401
63 0.0678153118780356
66 0.0743753872193559
69 0.0818013407289641
72 0.0983598417508394
75 0.115518152210956
78 0.131503219748468
81 0.140616803447487
84 0.161780607065547
87 0.19880020226043
90 0.223174135186282
93 0.283307699263476
96 0.341351111342337
99 0.441636772212093
};
\addplot [semithick, color2]
table {%
42 0.0570814298576628
45 0.0538372390157791
48 0.0508128207450942
51 0.048495908406184
54 0.0457432957727112
57 0.0439771510477116
60 0.0418482764813701
63 0.0397945675543053
66 0.0383171469266787
69 0.0371842578606604
72 0.0364526352546921
75 0.0378878582142451
78 0.0416785065364423
81 0.0494288211208863
84 0.060260530089444
87 0.0725675972799611
90 0.0840763018672574
93 0.094645330164407
96 0.105019462663214
99 0.114368388423031
};
\addplot [semithick, color3]
table {%
42 0.0514207739710349
45 0.0356089303795698
48 0.0412556121194563
51 0.0451629663238523
54 0.0489027417954384
57 0.0532146746199099
60 0.0551032713584192
63 0.059303310840438
66 0.0647030093625461
69 0.0724431864320891
72 0.0773390998308908
75 0.0857896622849687
78 0.110740295747281
81 0.127226583363645
84 0.155030923012238
87 0.227251019021793
90 0.28172587153587
93 0.384511156710285
96 0.493136156848136
99 0.645646781977718
};
\addplot [semithick, color4]
table {%
42 0.0774052852355696
45 0.0543706597443796
48 0.0533795608200304
51 0.0507377766453667
54 0.0472215450624839
57 0.0440370917804704
60 0.0407737775699972
63 0.0381967816045982
66 0.0348839102778914
69 0.034318674713339
72 0.0354776613409507
75 0.038203795457255
78 0.0443371052310625
81 0.0530245957016791
84 0.0663082954846647
87 0.0835296223154725
90 0.106448463397134
93 0.136920487037745
96 0.176088597247621
99 0.240250053462093
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/test/marked-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\MarkedCopy{}},
x grid style={white!69.0196078431373!black},
xmin=38.1, xmax=101.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.669086592761786,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
41 0.189997110819668
43 0.176174605585026
45 0.181108988967934
47 0.179562278309166
49 0.187531882628101
51 0.185834297582358
53 0.192848071556207
55 0.194819235698218
57 0.198869023420414
59 0.199130270606964
61 0.203215349565249
63 0.210118536381609
65 0.211014340486087
67 0.214046350449769
69 0.219464463750349
71 0.223765157724766
73 0.230553834140601
75 0.238769140919829
77 0.24565576059259
79 0.253358022426246
81 0.273717922116337
83 0.295465887408985
85 0.311512548356626
87 0.340576375461475
89 0.358531365372083
91 0.406384573707092
93 0.476549983449388
95 0.518192469218048
97 0.562287545650485
99 0.639166279963127
};
\addplot [semithick, color1]
table {%
41 0.133926902951365
43 0.119245450755481
45 0.113066412965896
47 0.111720939197838
49 0.107636033018726
51 0.106607049610603
53 0.106487756162689
55 0.105472093887392
57 0.108566794163948
59 0.11527378460436
61 0.119639555714443
63 0.128809637455828
65 0.131204252299534
67 0.139612254057306
69 0.147488982444545
71 0.15501112262277
73 0.157770499047696
75 0.168060811869665
77 0.184321625977206
79 0.196464589809059
81 0.205368193648349
83 0.222004205861366
85 0.235281171176393
87 0.248120431746987
89 0.270803121014444
91 0.286727166692825
93 0.308130975803111
95 0.338522872863881
97 0.35226567264347
99 0.384564375666252
};
\addplot [semithick, color2]
table {%
41 0.104447532834177
43 0.0873483671262195
45 0.083405768434646
47 0.0807109853811064
49 0.0826601541124756
51 0.0821010587752669
53 0.0888589493773876
55 0.0933928005001148
57 0.0971603336978922
59 0.107935975359568
61 0.110275778307688
63 0.120407194523699
65 0.127528974127185
67 0.131057817878538
69 0.141351217377581
71 0.150589023827197
73 0.151097409942966
75 0.152887504149681
77 0.160909228641469
79 0.181360524867652
81 0.200734821411307
83 0.229670860902289
85 0.250496298810841
87 0.280633304616305
89 0.312183437854722
91 0.343473355976114
93 0.393021839749255
95 0.424834976135366
97 0.453498981396659
99 0.516197529963127
};
\addplot [semithick, color3]
table {%
41 0.106879493167139
43 0.0991041821120149
45 0.0961162866496595
47 0.0874897532847523
49 0.0936075662218506
51 0.0948978774351225
53 0.099944380511647
55 0.10462204854699
57 0.109999015675263
59 0.120250550554881
61 0.122189210767366
63 0.132226995854266
65 0.139712072197735
67 0.145237541281571
69 0.15946041799142
71 0.167443509233013
73 0.173292564081479
75 0.182985578008645
77 0.192515548753648
79 0.20620561764109
81 0.211977020820605
83 0.224088527382944
85 0.230257551990347
87 0.249609689559487
89 0.250785542889444
91 0.26169373004201
93 0.274027127731303
95 0.280593592264923
97 0.297628894103929
99 0.308464912775627
};
\addplot [semithick, color4]
table {%
41 0.0905288723524065
43 0.0704429605211058
45 0.0628324360212629
47 0.0589808421519397
49 0.0570733377062256
51 0.0554127559282115
53 0.0539327340996099
55 0.0519698966217666
57 0.0505189931133017
59 0.0487248344090472
61 0.0471584175465997
63 0.0457929748581719
65 0.0441762205168633
67 0.0427128040917732
69 0.0414470600115092
71 0.0407600239899574
73 0.0414639837922057
75 0.0437044115304377
77 0.0482269995749622
79 0.0532148034321056
81 0.0593214556052852
83 0.0650420999740896
85 0.0715055080223235
87 0.0770704605999697
89 0.0824532403720826
91 0.0881448541503663
93 0.0927725565876857
95 0.0978102874146627
97 0.102985738013368
99 0.106792403010002
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/test/marked-reverse-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\MarkedReverseAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=38.15, xmax=100.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=1.0881054286947,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
41 0.0618929555521302
44 0.0475366649195444
47 0.0469285442423353
50 0.0501584825694289
53 0.0547080056570545
56 0.0601702973875941
59 0.0666775261234651
62 0.0719464904534396
65 0.0828516813038434
68 0.0919165437662132
71 0.105428332566354
74 0.117085285033317
77 0.14195540587021
80 0.160947741425203
83 0.191219008694645
86 0.240938387201253
89 0.31599323270499
92 0.413713863125824
95 0.536373859662935
98 0.700620000664967
};
\addplot [semithick, color1]
table {%
41 0.0674761028735589
44 0.0391500546764887
47 0.0404133719197441
50 0.0430716786095636
53 0.0475925723526565
56 0.0539954455852366
59 0.0568019157719025
62 0.0651805399326064
65 0.0746962377077261
68 0.0834961336099632
71 0.0963527439161803
74 0.114061749877067
77 0.137364654417886
80 0.165689042785157
83 0.18484333440149
86 0.234778326362532
89 0.284150513520962
92 0.358667975188997
95 0.431395069379732
98 0.510882784755876
};
\addplot [semithick, color2]
table {%
41 0.0622318750554785
44 0.0557612200410722
47 0.0527303427449393
50 0.0518923118433259
53 0.049985715617992
56 0.0484504123478462
59 0.0462013501794546
62 0.0454163681506123
65 0.0431460927029912
68 0.0408253236292114
71 0.0375302646681334
74 0.0357166815176921
77 0.0332326995400817
80 0.0353791348954961
83 0.0427391909863117
86 0.0578300561128908
89 0.0797060419497815
92 0.106425372912451
95 0.136015990196789
98 0.171728793673174
};
\addplot [semithick, color3]
table {%
41 0.0558531780688714
44 0.0418274906573917
47 0.0389771638305514
50 0.0394979864373822
53 0.0412644925638833
56 0.0431238849698309
59 0.0471618807784129
62 0.049667263332904
65 0.0547101463251503
68 0.0623149175773546
71 0.0710925985168746
74 0.0811253566479006
77 0.0905249609082709
80 0.101904260281299
83 0.118921936056996
86 0.157035139850319
89 0.283503378104295
92 0.648337414033083
95 0.834020852664237
98 0.946829063954108
};
\addplot [semithick, color4]
table {%
41 0.0641356778363564
44 0.053930138226836
47 0.0517539836954602
50 0.0487690830596249
53 0.0482803481411402
56 0.0440075241214208
59 0.041165095296642
62 0.0406672710834
65 0.0414233476745821
68 0.0419621874482785
71 0.0400216180209979
74 0.0363377752676922
77 0.0374898390883589
80 0.0360594432963449
83 0.108979628811833
86 0.309462430843494
89 0.537776381576518
92 0.725800556674212
95 0.867337706505383
98 1.03787339397305
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/test/unmarked-copy-different-alphabets.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedCopyDifferentAlphabets{}},
x grid style={white!69.0196078431373!black},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.489936480958028,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
40 0.102215861807648
42 0.0888453971938351
44 0.0792204115960409
46 0.0791880267921405
48 0.0808247447097967
50 0.0829523241740466
52 0.0896975782129282
54 0.0911019043302305
56 0.0995257082474166
58 0.106029674690345
60 0.109180745920827
62 0.115816412455127
64 0.129252226373373
66 0.132289244323087
68 0.145535308560136
70 0.148207561464728
72 0.159230285956739
74 0.166866791965427
76 0.177274241706212
78 0.187452645336705
80 0.196965138940304
82 0.215322604143582
84 0.22374139543288
86 0.242629628519941
88 0.253264798023735
90 0.285173558977911
92 0.320892244276129
94 0.351648257545343
96 0.38712643747098
98 0.420861121648361
100 0.468487530508691
};
\addplot [semithick, color1]
table {%
40 0.0712368876746451
42 0.0584117920884573
44 0.0598718601637493
46 0.0597650038117548
48 0.0601325562133043
50 0.06709194388912
52 0.0690319495277866
54 0.0677024014893215
56 0.069414003203557
58 0.069172261091298
60 0.0715372632748226
62 0.076301981031516
64 0.0809671828036613
66 0.0869726267274712
68 0.0952336002834152
70 0.102175706271066
72 0.10872708871787
74 0.11668196123626
76 0.127572885933079
78 0.135307916301895
80 0.145342628571863
82 0.155543389629274
84 0.176216292032145
86 0.193501406986176
88 0.21858415590646
90 0.245780691103598
92 0.269068645065779
94 0.292470523170343
96 0.335108879481289
98 0.350964203245583
100 0.411071118457329
};
\addplot [semithick, color2]
table {%
40 0.0878548552337152
42 0.0740547335855503
44 0.0720711331672215
46 0.0690252836904117
48 0.0698369218462762
50 0.0710722977494141
52 0.0751104983190602
54 0.0755980424694351
56 0.0786120226662763
58 0.078653896750726
60 0.0861161807312776
62 0.0951279746451072
64 0.0986223060007765
66 0.106685889029244
68 0.111401724717292
70 0.120686551616576
72 0.130644228058623
74 0.136335932590427
76 0.141590647956212
78 0.157900597027765
80 0.165354835603113
82 0.171939168055479
84 0.180600253429204
86 0.192417141989768
88 0.208313955327106
90 0.219867712480659
92 0.227966389521424
94 0.241977102117712
96 0.261532043141083
98 0.277383720685609
100 0.281559351362651
};
\addplot [semithick, color3]
table {%
40 0.105991109521063
42 0.0774891960219601
44 0.0756050144606243
46 0.070653649714348
48 0.0700008448373476
50 0.0697802193946347
52 0.067598014902197
54 0.0710807306796624
56 0.0703214781898508
58 0.0724890976908743
60 0.0769030339587367
62 0.077254361983897
64 0.0841066810007766
66 0.0879482782549899
68 0.0971880344432884
70 0.106375406425115
72 0.113919123713589
74 0.120173237277927
76 0.127254393390465
78 0.138166988443904
80 0.149169306812604
82 0.1584889021481
84 0.170592498374057
86 0.18374044030155
88 0.21541186394719
90 0.219788246048653
92 0.228545606591317
94 0.248202379667054
96 0.284518965257707
98 0.312336865414144
100 0.33027086899879
};
\addplot [semithick, color4]
table {%
40 0.0856366887893555
42 0.076745674265056
44 0.0721232978807632
46 0.0681498057981246
48 0.0645105456903451
50 0.061315816055174
52 0.0580173379417017
54 0.0548409845859124
56 0.0529319839464298
58 0.0501203543116371
60 0.0473038648373226
62 0.0454767469665358
64 0.0431773691017381
66 0.0415865930287773
68 0.0405934423350457
70 0.0395085215219462
72 0.0404771422281435
74 0.0415507763404268
76 0.0437858209472831
78 0.0472999492825119
80 0.0519351488264926
82 0.0569743772516389
84 0.0616295790266302
86 0.0670224199172108
88 0.0723650986733137
90 0.0778932855404113
92 0.083988052407849
94 0.089398206147317
96 0.0955333821391501
98 0.100455552282831
100 0.106616398082948
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/test/unmarked-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedCopy{}},
x grid style={white!69.0196078431373!black},
xlabel={Length},
xmin=37, xmax=103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.471343491775262,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
40 0.288578702413593
42 0.268315157822469
44 0.260748813288749
46 0.258606166960026
48 0.257725055615409
50 0.253299674051498
52 0.254139463531324
54 0.254398690551821
56 0.255391764990838
58 0.255593200908565
60 0.263477500851667
62 0.268538735433798
64 0.2723134868902
66 0.273574298544169
68 0.280022754778433
70 0.283830188830485
72 0.288982867827459
74 0.296943810194593
76 0.302987227450936
78 0.311591292488604
80 0.316481439094625
82 0.326412000792678
84 0.337886386241704
86 0.33647447855586
88 0.354717078132583
90 0.367971517854972
92 0.376278143973709
94 0.38802567325258
96 0.385833649938764
98 0.403108990966543
100 0.40782593358728
};
\addplot [semithick, color1]
table {%
40 0.26668839896466
42 0.23671592317494
44 0.225616326309583
46 0.222067665464015
48 0.224303250369873
50 0.22630825248287
52 0.226677144103258
54 0.229278706531935
56 0.233401419253447
58 0.237126859211001
60 0.244761920677486
62 0.253377602621298
64 0.255254292178661
66 0.260408159026912
68 0.269661780480426
70 0.278612800516224
72 0.284166073627972
74 0.288318419569593
76 0.296213498250449
78 0.30242637704161
80 0.306926317566847
82 0.322429449493732
84 0.330809812252733
86 0.33811196059609
88 0.342246100692274
90 0.361305834905109
92 0.370246452945483
94 0.394816945867712
96 0.392832834458738
98 0.410287317197604
100 0.420455352290869
};
\addplot [semithick, color2]
table {%
40 0.285254876670453
42 0.259647711419852
44 0.254002177004027
46 0.245164823043803
48 0.240542388603292
50 0.246942970237159
52 0.238133005320829
54 0.241111714344435
56 0.247023052682724
58 0.245650925683459
60 0.254894957306585
62 0.256616341150564
64 0.2579629009527
66 0.264591235344542
68 0.269065157405245
70 0.274335938170274
72 0.280487911170781
74 0.284800450819594
76 0.294057197519929
78 0.291799646424521
80 0.302438108654811
82 0.312816191775359
84 0.319480423465968
86 0.330866371964625
88 0.33344804065014
90 0.343482603449065
92 0.354922979743198
94 0.370129548663764
96 0.385387300470336
98 0.38541925177778
100 0.410137437686909
};
\addplot [semithick, color3]
table {%
40 0.248050405919691
42 0.221620367669853
44 0.21329693611861
46 0.210517632219335
48 0.210600683405588
50 0.214111369823556
52 0.217022027284272
54 0.220824915693867
56 0.227028021158601
58 0.230694953755493
60 0.234634367206687
62 0.242404450339552
64 0.245490056902219
66 0.252862974791837
68 0.262886276630788
70 0.269354781700203
72 0.276311300511534
74 0.290102338840427
76 0.286911042893306
78 0.301094172729901
80 0.307906014711909
82 0.315739643394335
84 0.324969221719645
86 0.339900697575257
88 0.346113727096769
90 0.365221367614587
92 0.363175720418602
94 0.395432385834817
96 0.403288194478068
98 0.396677537762629
100 0.429791676548295
};
\addplot [semithick, color4]
table {%
40 0.275848495668166
42 0.237613395467818
44 0.224920905302638
46 0.224669425354308
48 0.219789140038241
50 0.228966225828458
52 0.222475483947008
54 0.224679052767731
56 0.225585064401474
58 0.231936264004434
60 0.240899215759454
62 0.243447589600464
64 0.245909603176257
66 0.251989133548833
68 0.259778614153433
70 0.273445340679077
72 0.274908528679342
74 0.285415880507094
76 0.292255186054832
78 0.295288446859648
80 0.304636037377804
82 0.314955687257286
84 0.332699690469645
86 0.340256301023533
88 0.365031553202808
90 0.367257929685329
92 0.386710929171962
94 0.421047106229554
96 0.422380947780258
98 0.430390398794826
100 0.45892321274879
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/test/unmarked-reverse-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedReverseAndCopy{}},
x grid style={white!69.0196078431373!black},
xlabel={Length},
xmin=39.15, xmax=101.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.72748146242306,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
42 0.250451592466674
45 0.205637351532763
48 0.203519642731701
51 0.202232363296508
54 0.208380968890609
57 0.21466453318672
60 0.223645591734956
63 0.22897568556578
66 0.252122133225652
69 0.262978761208875
72 0.2911718066481
75 0.312963573931762
78 0.343890976868721
81 0.370500747330871
84 0.400748035833929
87 0.439897142734507
90 0.488418919698645
93 0.543106257275444
96 0.592468721683832
99 0.630112602290218
};
\addplot [semithick, color1]
table {%
42 0.299676190486297
45 0.138892940230113
48 0.105508766017735
51 0.106056121935331
54 0.104409932846575
57 0.10419750900838
60 0.111019399047968
63 0.137351158588241
66 0.152655015688339
69 0.137705986376285
72 0.175030231840737
75 0.189337892907913
78 0.179131347220778
81 0.204121055067152
84 0.225239131881723
87 0.230986842219592
90 0.28941882311554
93 0.277982316949646
96 0.28362071306592
99 0.293443461665218
};
\addplot [semithick, color2]
table {%
42 0.322580101278448
45 0.196267818159801
48 0.16844398405026
51 0.157840789904081
54 0.169675580041177
57 0.172965230250298
60 0.177144607167845
63 0.178360298602889
66 0.212493554925746
69 0.240095983586107
72 0.254690408157089
75 0.266838535383242
78 0.268901885937154
81 0.3078412818202
84 0.323833686109665
87 0.362432265692603
90 0.454497162744661
93 0.433534698099912
96 0.476636076306899
99 0.519414360102718
};
\addplot [semithick, color3]
table {%
42 0.240254832155991
45 0.196712711374814
48 0.193859994692798
51 0.190397740399874
54 0.185489322938904
57 0.198268343464199
60 0.198400970833317
63 0.204436348407577
66 0.218745668381903
69 0.242152066175393
72 0.27420078915024
75 0.292920174723291
78 0.317668234087866
81 0.359304041442914
84 0.380501654859665
87 0.446474069225984
90 0.552400880121035
93 0.56658344311321
96 0.626657772102647
99 0.697801274165218
};
\addplot [semithick, color4]
table {%
42 0.241910332701049
45 0.131275566970942
48 0.122285337486166
51 0.126813732549814
54 0.125112680538336
57 0.131783589625298
60 0.138051529555141
63 0.143621414630721
66 0.162769470270895
69 0.177428991398607
72 0.191765804133117
75 0.205448186647633
78 0.226455844105667
81 0.259023398817152
84 0.272789855686871
87 0.314952795699705
90 0.379351000313343
93 0.417620261597253
96 0.454435337341049
99 0.562941801508968
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/train/count-3.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\CountThree{}},
x grid style={white!69.0196078431373!black},
xmin=-1.85, xmax=60.85,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.0559694579721582,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.00494046773853783
2 0.00394965408060176
3 0.00531642908160949
4 0.00141109877461564
5 0.0114419989048834
6 0.00213732634222782
7 0.00105005427547334
8 0.000154491377826416
9 0.00369665988109343
10 -0.00019751287920506
11 0.000695660994578157
12 0.000491120896055033
13 0.000185203266068516
14 -4.01315574218505e-05
15 0.000548649942071711
16 0.000518822814311738
17 -0.000325880131833829
18 0.000457295978680647
19 0.000116069176238652
20 -0.000291206993726097
21 -0.000247682281940137
22 -0.000606190647010375
23 -0.00018932712272178
24 0.000903024821890717
25 -0.000354337543831941
26 -0.00054239096685977
27 -0.000655193828238296
28 -0.000418894226546417
29 -0.000763749025851426
30 -0.00018265264892578
31 0.00043652742850666
32 -0.000140339357725359
33 0.000553464037540308
34 0.000644746036651066
35 0.000423859058331033
36 0.00120914453571103
37 2.94688650544217e-07
38 -0.000446549338500593
39 2.12482664022073e-05
};
\addplot [semithick, color1]
table {%
1 0.0303719719443933
2 0.00708086440776286
3 0.0031188660249815
4 0.00540201744104979
5 0.00336085457355435
6 0.00355762672155489
7 0.00218877111582068
8 0.00311529916256063
9 0.00136719340578061
10 0.00594134185780892
11 0.0012230849416716
12 0.000510010195387378
13 0.000339394150744257
14 0.00294444536513504
15 0.00351643157370574
16 -6.00786197944847e-05
17 0.00202469034002203
18 0.000757977375172726
19 0.000643605383000699
20 0.000856962935569798
21 0.000106258508855067
22 0.00212037633946635
23 0.000706745375826164
24 0.000687946387909991
25 0.00098095571979593
26 0.00782711811126564
};
\addplot [semithick, color2]
table {%
1 0.0122666258699821
2 0.0119545915515549
3 0.00653119323715111
4 0.0058410957168198
5 0.00238249944719617
6 0.00470409817335654
7 0.000918799176743791
8 0.00571758514773615
9 0.0018989829143622
10 0.00365025426640905
11 2.02489668647762e-05
12 0.0001997532972835
13 0.000684706720791656
14 0.00381689380277777
15 0.000707944766620276
16 0.00107248836085247
17 0.00027099847473689
18 -2.39673494225046e-05
19 0.000276926418118807
20 -0.000414170873458894
21 0.0028546719358815
22 7.58827682368624e-05
23 7.62186859902605e-05
24 -0.000383819987987651
25 -0.000231865561502641
26 -0.000117140721066021
27 7.86174894447031e-05
28 -0.000257307572718683
29 0.000350692084663699
30 0.000589020008606791
};
\addplot [semithick, color3]
table {%
1 0.0532678766865387
2 0.00772202436722916
3 0.0121362091230667
4 0.00432620780060436
5 0.0021270802869297
6 0.00191210379766384
7 0.00230090887447124
8 0.00333649317238859
9 0.00300770296009147
10 0.00163262070774656
11 0.000922486188813895
12 0.0093421002144406
13 0.00233522119957982
14 0.00242054036028014
15 0.000763770067086805
16 0.00121483184194374
17 0.000958032127548442
18 0.00209299726299441
19 0.00171500835238284
20 0.0013145396036027
21 0.000775518464222698
22 0.00225305802738583
23 0.00067267139223897
24 0.000751877792836503
25 0.00761666451273108
26 0.000647419354352051
27 0.00144294644975283
28 0.00156279891352769
29 0.00128008260718061
30 0.000890161807665941
31 0.000463555584271844
32 0.00107057128804618
33 0.0018052628888585
34 0.00204185274504114
35 0.000954958354536052
36 0.00119769998188281
37 0.000535028137268335
38 0.000402542665597423
39 0.00286753338945322
40 0.000858023237346829
41 0.000536200788169051
42 0.000983846299580322
43 0.00479814421011426
44 0.00389892806457919
45 0.000379735013795499
46 0.00160758939368197
47 0.000493804119499203
48 0.00124278291792525
49 0.000464627117739279
50 0.000563198984033231
51 0.000588910894985167
52 0.000554240449604421
53 0.00116637625987199
54 0.000596679592043861
55 0.000717998433326143
};
\addplot [semithick, color4]
table {%
1 0.0405847145029292
2 0.0105632247201447
3 0.00303090219280517
4 0.00274602200118275
5 0.00558594174020104
6 0.00258502338761677
7 0.0018168578614678
8 0.00122284259999034
9 0.00361689716218405
10 0.00227559179194658
11 0.00083319165462252
12 0.000704260238821842
13 0.00182968949494368
14 0.00086716598321581
15 0.0030154232341027
16 0.00103854356038301
17 0.000681801504263009
18 0.000811240778862674
19 0.00212308227997106
20 0.000707322420154588
21 0.000432450177042083
22 0.00064319406093092
23 0.00257355546174069
24 0.000506459317828389
25 0.000426215356176651
26 0.000675360515501322
27 0.00293400987793783
28 0.000382176076419348
29 0.000795610974708684
30 0.000321174959963935
31 0.00765898921634275
32 0.00171385512344846
33 0.000474434187523735
34 0.000318792329922206
35 0.000409281025125989
36 0.0016026475503498
37 0.00537154554815756
38 0.000349235823265993
39 0.000863709855047301
40 0.00082898680654931
41 0.000876970657523193
42 0.000407902911287575
43 0.000212962266483596
44 0.00107717502448391
45 0.000502660987045121
46 0.0015395478525583
47 0.000143100753311545
48 0.000137394171561084
49 0.000524191966071091
50 0.000460463807795533
51 0.00066299448667366
52 0.000561889918366497
53 0.000309706442903269
54 0.00037005825183381
55 0.000316938779099898
56 0.00071888960283558
57 0.00194722405149601
58 0.000738402619453842
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/train/count-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\CountAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.377721852075975,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.296204689414468
2 0.312675914983808
3 0.244519947693752
4 0.239269063958433
5 0.23234161941645
6 0.233893348361238
7 0.23336817828477
8 0.231139831459815
9 0.226997197921058
10 0.224146658535461
11 0.219659336904728
12 0.217579308572086
13 0.214862557251166
14 0.215497559241674
15 0.20947403543492
16 0.212162489827966
17 0.206584027702088
18 0.215586510226551
19 0.205509009952693
20 0.214085271374902
21 0.205756740023816
22 0.198149641897937
23 0.197080927228776
24 0.198073807593389
25 0.208689671930632
26 0.195842395920369
27 0.193299721004558
28 0.194466003502765
29 0.19283182226617
30 0.196419026250601
31 0.200147749699419
32 0.18989408994135
33 0.191363866740783
34 0.18721819552241
35 0.195345176744526
36 0.194399672968763
37 0.186675199238421
38 0.181914549670635
39 0.171921489431129
40 0.163746703840579
41 0.157043291813322
42 0.154720772968495
43 0.150369856465063
44 0.173055974964236
45 0.154702473782971
46 0.148052198796771
47 0.145478776111973
48 0.140381588740011
49 0.156239488789598
50 0.136855331490876
51 0.139624959282725
52 0.152058639122132
53 0.14317724489422
54 0.131057281855561
55 0.133361918674054
56 0.137254133947125
57 0.166001088907329
58 0.14977450361547
59 0.131390541168866
60 0.146357571959275
61 0.128564234311131
62 0.129937844432542
63 0.133034203453305
64 0.134987560373067
65 0.123835677103584
66 0.121935887227335
67 0.122918904209927
68 0.124124826957558
69 0.128535781782137
70 0.128038177308286
71 0.129947991601364
72 0.119512981209383
73 0.133587042866469
74 0.188831549425783
75 0.176896657616673
76 0.118234553774157
77 0.114133505745792
78 0.117750676035815
79 0.120357300788513
80 0.117979182947152
81 0.11997815841011
82 0.118815588850976
83 0.115514800586577
84 0.126207823072806
85 0.11769329948174
86 0.113358888058235
87 0.113343317819949
88 0.117274724816044
89 0.110548943522575
90 0.158588668280694
91 0.109095053103383
92 0.121437655656277
93 0.108187134654334
94 0.125693494195546
95 0.119842479915335
96 0.118419707003026
97 0.116352969228788
98 0.109351006076161
99 0.107363110400793
100 0.107512516619021
101 0.103440430651566
102 0.107327622972336
103 0.122118515519321
104 0.121201152329357
105 0.106071240757818
106 0.101440800922952
107 0.0998815925040759
108 0.0984666184186272
109 0.124434419340718
110 0.102134375620262
111 0.0965985427672009
112 0.11190090730551
113 0.100181582322329
114 0.0977301454808527
115 0.0969644271893377
116 0.11680361056819
117 0.0998993950009493
118 0.137759986762179
119 0.105676735115317
120 0.103164782281958
121 0.0954341440304725
122 0.101091846149509
123 0.0986879859554641
124 0.0954682058562998
125 0.0991393121867736
126 0.0941068358622495
127 0.094162679127841
128 0.122872162621832
129 0.0949853644708044
130 0.0900960750124948
131 0.0981168567422402
132 0.100153431116137
133 0.0902848584401595
134 0.104851953109026
135 0.123549883788026
136 0.12776644811098
137 0.0929375364312418
138 0.11734514864741
139 0.086024080923796
140 0.103452986673897
141 0.0873290393376929
142 0.0893664685297985
143 0.110151192485313
144 0.0887146801424196
145 0.0849414851529376
146 0.0829185031542187
147 0.0879032573566146
148 0.102706908948342
149 0.101350009893101
150 0.0924965962041223
151 0.0885969461614114
152 0.085591765938367
153 0.0781874857200963
154 0.0882760645466154
155 0.0816596826948708
156 0.0840684351856741
157 0.0833443006756499
158 0.081801855683955
159 0.0907002099398263
160 0.0899590030232569
161 0.0901913629146747
162 0.0768377159129335
163 0.0876881803037311
164 0.084257254179309
165 0.0772400537253923
166 0.0770462633995101
167 0.0786655837413321
168 0.082373554940642
169 0.0764236808481275
170 0.0780954563029294
171 0.0873787148713248
172 0.0907265036885381
173 0.077232361349456
174 0.0739787987655203
175 0.075965340093691
176 0.0803911385240305
177 0.0791996653161523
178 0.0902374685140704
179 0.0744409761989677
180 0.0848668173628078
181 0.0712579606923628
182 0.0758672470491223
183 0.0731207203427144
184 0.0815209523187898
185 0.0815922002186193
186 0.0722013864522336
187 0.0711914672711583
188 0.0757624734063672
189 0.0735036854454243
190 0.0699948930634338
191 0.0707206359456558
192 0.0748237239540832
193 0.079559370274499
194 0.0841551104424447
195 0.101744491948448
196 0.0730998076758627
197 0.0821920852595249
198 0.0976872142677702
199 0.068322080267841
200 0.0663997523105149
};
\addplot [semithick, color1]
table {%
1 0.288376930121416
2 0.279223835712188
3 0.240628251607776
4 0.242547932818836
5 0.359791348503953
6 0.228132531133908
7 0.225877472972406
8 0.224419022716018
9 0.215793514662386
10 0.243225667539472
11 0.202064368882945
12 0.197652904799186
13 0.211072063602578
14 0.188567851017902
15 0.180361088712954
16 0.171055422932443
17 0.164890954493758
18 0.151964510223451
19 0.149133656167171
20 0.157017876796208
21 0.157690330156159
22 0.136926480563537
23 0.132232114108459
24 0.14201893367829
25 0.114054956599044
26 0.175539138043186
27 0.131551986878825
28 0.108783160613344
29 0.0997123132119696
30 0.109446434047916
31 0.11499256242449
32 0.115961175054726
33 0.0966364989171863
34 0.0977293619047682
35 0.0912982138509642
36 0.121521992938425
37 0.11522646664866
38 0.088155397867772
39 0.0857348014140081
40 0.09522641805638
41 0.0924424329311478
42 0.109878278364026
43 0.0837555532349784
44 0.0633450452500673
45 0.0748472383680668
46 0.0994572306831673
47 0.0723343605498771
48 0.0673241982827704
49 0.0671565743600552
50 0.0953281012136535
51 0.0628581229065482
52 0.0638164329315137
53 0.0846153720207456
54 0.0577363362692707
55 0.082793111722598
56 0.044496387673803
57 0.0469383370289367
58 0.0457323366265357
59 0.0714812913130761
60 0.0577596117678966
61 0.0402876062579794
62 0.0508712393351955
63 0.0528316760500744
64 0.072264432142367
65 0.0494344164553966
66 0.048730684992233
67 0.0538671343244735
68 0.0430452215576997
69 0.0403556071124309
70 0.0359689313178028
71 0.0376736728904376
72 0.0418621331013305
73 0.0560519236529501
74 0.0406271595522024
75 0.0476187835901567
76 0.0420150555721654
77 0.0365931760280756
78 0.0427402820030393
79 0.0407820728578829
80 0.0357149549495498
81 0.0325653195278682
82 0.0335281268801362
83 0.0441254915967899
84 0.0607256571958225
85 0.0400570661342565
86 0.0359540604791317
87 0.0432344771774478
88 0.0301395794593168
89 0.0426393511111827
90 0.0533554966310721
91 0.0507009465221848
92 0.0406832986296502
93 0.0357265454281305
94 0.0368925034539975
95 0.0362371793809023
96 0.0407247240563189
97 0.0490419335377177
98 0.0352737239621433
};
\addplot [semithick, color2]
table {%
1 0.247185775554039
2 0.227466657227724
3 0.220961716648376
4 0.212134428976932
5 0.0745441732897552
6 0.0238997034959818
7 0.0178880897428924
8 0.016009013731345
9 0.00671414894145994
10 0.0111930594402607
11 0.00632159967482016
12 0.00932970088374135
13 0.00617704307537975
14 0.0021719375266665
15 0.00237096973245621
16 0.00866596887387372
17 0.00239012567840324
18 0.00831325048551296
19 0.00368210298808275
20 0.00263641313582313
21 0.00412751175279524
22 0.00303193195129353
23 0.00387071357628682
24 0.00180302647526093
25 0.00449177799672873
26 0.00494229875654179
27 0.0069394427814245
28 0.00307283994268026
29 0.00432499865530045
30 0.00308224923685874
31 0.00320815655332984
32 0.00118127706351645
33 0.00261963235272999
34 0.00227671688417563
35 0.00232584652565476
36 0.00280841500333046
37 0.0157547006220761
38 0.00361132230793132
39 0.002986432914101
40 0.00169662323972403
41 0.00219889555613417
42 0.00196680030142898
};
\addplot [semithick, color3]
table {%
1 0.323534224091191
2 0.268352223297835
3 0.273764514762744
4 0.240403304645817
5 0.26641975605777
6 0.234158243568007
7 0.257652060940258
8 0.224276315874661
9 0.207988154684164
10 0.197441960617147
11 0.188234314242452
12 0.194240505705574
13 0.1763417420077
14 0.197242750651741
15 0.171995088318537
16 0.251942672473932
17 0.180418373779048
18 0.190326972870894
19 0.176070190656518
20 0.227272905167165
21 0.204782374248643
22 0.16736217212986
23 0.194330639194843
24 0.219881188490938
25 0.182203899896002
26 0.15902470098192
27 0.177306273930001
28 0.159340274828163
29 0.169439353369948
30 0.155266271833885
31 0.156541404912868
32 0.147170542304325
33 0.133395233279572
34 0.137828155236629
35 0.125879181845926
36 0.105950013093976
37 0.106726665146057
38 0.112898363184726
39 0.101075998390292
40 0.105434314770544
41 0.0906221583344931
42 0.0930593548343859
43 0.08474980879377
44 0.110661520932474
45 0.0781211625779091
46 0.078628716110108
47 0.0686481788098077
48 0.0695687049937882
49 0.0686913748929146
50 0.0668320548854889
51 0.0640062497799843
52 0.0688338781457534
53 0.0575069813386334
54 0.0687624676476659
55 0.0706495957191255
56 0.0508153511068745
57 0.0997050441782366
58 0.0620439409439218
59 0.0498274905018281
60 0.0541845027760894
61 0.0600025364863851
62 0.0639883774472511
63 0.0588820494573207
64 0.0523444992277228
65 0.0466402623164633
66 0.0428144670111129
67 0.0505610183216728
68 0.0503212248012705
69 0.0428411405676771
70 0.0509220389858814
71 0.0524999636920596
72 0.0529355932336439
73 0.0685142702412841
74 0.046587703785678
75 0.0392872884927256
76 0.0369682776613718
77 0.047916586266496
78 0.03980718755317
79 0.0384148712903171
80 0.0872694895849805
81 0.0319782367505527
82 0.0445795957323278
83 0.0370601136100431
84 0.036064990354572
85 0.0321177242979589
86 0.0478344027078845
87 0.0315025552996342
88 0.0340105929492872
89 0.0322348485793488
90 0.0316652236388606
91 0.0585637344876818
92 0.0332491954970834
93 0.0503822376152004
94 0.0319493972583895
95 0.0476288371140826
96 0.0276712569285112
97 0.0383420122228286
98 0.0307068519766
99 0.0266379661352939
100 0.0269752044153252
101 0.0407404926556278
102 0.0423345462319021
103 0.0367133077392124
104 0.0357670788740317
105 0.0331748793548791
106 0.030749086832163
107 0.0286906653973068
108 0.0514687636830009
109 0.0263109928818945
110 0.0380493075184297
111 0.029521531723815
112 0.0315476481949389
113 0.0448946256192432
114 0.0292553322469096
115 0.0499295973166015
116 0.033930217087483
117 0.0313329459886145
118 0.0260942811362119
119 0.0340938353561482
120 0.0231519633703303
121 0.0270267204737663
122 0.0225369451826661
123 0.0304464458886833
124 0.0236950428417596
125 0.0290606288290222
126 0.0493702374027453
127 0.0226902801446192
128 0.0220054362402541
129 0.0253825629752367
130 0.0420379727516674
131 0.0248681780247798
132 0.0228207745273536
133 0.021153369463934
134 0.0239773072084808
135 0.0289043065973168
136 0.0275635277196649
137 0.0216761864821604
138 0.0271378234998913
139 0.0208602448254733
140 0.0264151845144114
141 0.0193516892148292
142 0.0256754003371612
143 0.0240136355670596
144 0.0376442719758607
145 0.0354275845274512
146 0.0470918210436579
147 0.0291074169478638
148 0.0204266811868274
149 0.0278674429370599
150 0.0233493681778288
151 0.0322365884875259
};
\addplot [semithick, color4]
table {%
1 0.334154244692879
2 0.296045722503112
3 0.283463562494557
4 0.273216183711624
5 0.241507146948692
6 0.243763158045871
7 0.252081796457103
8 0.237801519477604
9 0.237740619619743
10 0.229836549571132
11 0.239622386468494
12 0.263815753550802
13 0.236728094214317
14 0.258599863872525
15 0.222280751674533
16 0.219776510577098
17 0.219288438829356
18 0.251892733407005
19 0.213899113188583
20 0.229160779877148
21 0.211576133593737
22 0.211434497946926
23 0.202469635101797
24 0.239376757066522
25 0.199563032920338
26 0.201777973412396
27 0.250841351145236
28 0.209102064284394
29 0.190157645941024
30 0.19229794871814
31 0.205089085374598
32 0.192023894534514
33 0.212344572790334
34 0.186081357526373
35 0.190892023582681
36 0.181152029093951
37 0.179718826616009
38 0.193405326951371
39 0.182937718751048
40 0.173474619712112
41 0.16580943665453
42 0.203762574209825
43 0.167329842283354
44 0.151618873637517
45 0.159923406635166
46 0.144353823569099
47 0.161553961724832
48 0.139127311854227
49 0.0848215378314863
50 0.0395391131545482
51 0.023958058417579
52 0.0265197011551137
53 0.0232467136570608
54 0.0200172692370652
55 0.00569568395271758
56 0.00592852233898472
57 0.00667534223815935
58 0.00593689711138673
59 0.00479900340247391
60 0.0112527470698167
61 0.00398773571108402
62 0.00423690401927224
63 0.0033943882126608
64 0.00298776906324999
65 0.00267144118243023
66 0.00474483296987832
67 0.00264958851383745
68 0.00273494287530734
69 0.00242613815381215
70 0.00249275208065564
71 0.00203829889075197
72 0.00201868334515598
73 0.00253468889228109
74 0.00707544072252458
75 0.00207186377445723
76 0.00633194713548013
77 0.00487601279676281
78 0.00203902188378852
79 0.00518339280396091
80 0.00216050128613987
81 0.00293795390311047
82 0.00438860072142266
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/train/marked-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\MarkedCopy{}},
x grid style={white!69.0196078431373!black},
xmin=-8.7, xmax=204.7,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.481559929614333,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.458708643167765
2 0.413158568652786
3 0.419568940311101
4 0.40989234294167
5 0.369211669889822
6 0.365397591166988
7 0.357684315302196
8 0.362273716935871
9 0.340568834056161
10 0.343514323276672
11 0.336596457736155
12 0.340644075743618
13 0.350797536000112
14 0.332818144228676
15 0.331567762601426
16 0.313294607635811
17 0.322730849148017
18 0.302365993543839
19 0.290752484031596
20 0.285289788189817
21 0.305866280992961
22 0.282585872484198
23 0.280849852328398
24 0.286903227131473
25 0.267180204187463
26 0.268553565038564
27 0.272114663435301
28 0.259496313305888
29 0.257754927370136
30 0.253634725361411
31 0.254131257961746
32 0.262246430692498
33 0.255511425146406
34 0.244835856752838
35 0.302179485564658
36 0.244199798121366
37 0.25640947918138
38 0.277081881034917
39 0.259707502087585
40 0.267971014296632
41 0.242329925935621
42 0.237042139345527
43 0.239224926973596
44 0.23281957270547
45 0.242701647312275
46 0.24299516476959
47 0.261013438886499
48 0.25471572051548
49 0.266895483899864
50 0.237831956530742
51 0.244771706566784
52 0.234229713224111
53 0.229175542317608
54 0.231216326855441
55 0.223794824136289
56 0.245436783676492
57 0.22776927346728
58 0.220483355800555
59 0.229299162137559
60 0.253246337722051
61 0.233879704642223
62 0.238170161341875
63 0.228136203500156
64 0.217916541837392
65 0.237695693076544
66 0.231724311948833
67 0.233459153565333
68 0.251121270427956
69 0.215538116160485
70 0.231042304724337
71 0.230069164950301
72 0.214216992770839
73 0.217891851320919
74 0.216652437801561
75 0.200755771234729
76 0.212056657248445
77 0.204807761310572
78 0.243500071588691
79 0.197551840606372
80 0.205182242763782
81 0.224321949138473
82 0.197405518480712
83 0.21853407148922
84 0.189991493145787
85 0.216563915559308
86 0.207910360137538
87 0.206412448501826
88 0.193269083399267
89 0.198169976199101
90 0.200426143585308
91 0.219828178263442
92 0.208546005794557
93 0.186674892165074
94 0.192922907892402
95 0.207879264447687
96 0.196908063316978
97 0.256772364532489
98 0.183132321960363
99 0.188261623500162
100 0.182528250602494
101 0.182474119969533
102 0.183611178046437
103 0.182708350520363
104 0.194882574323721
105 0.198572258472879
106 0.178468444204077
107 0.190959693766372
108 0.185398202778739
109 0.22370749592316
110 0.187866582850244
111 0.18205213962823
112 0.181280129439349
113 0.18362172294084
114 0.183925337662906
115 0.208192728597325
116 0.175910582571407
117 0.204654017459035
118 0.169919463207644
119 0.188296715301994
120 0.179983565821562
121 0.16864453257265
122 0.175261357852311
123 0.169953975847592
124 0.166336202548713
125 0.16693674380201
126 0.174288814830297
127 0.214970176260413
128 0.208456134099865
129 0.171611471523464
130 0.182325926988215
131 0.169506797763725
132 0.156931803388369
133 0.174696435317392
134 0.160075001305847
135 0.170366681985116
136 0.181456517837931
137 0.178961502358189
138 0.158524104759051
139 0.165299318474512
140 0.158512626012055
141 0.160477991910886
142 0.157813038625254
};
\addplot [semithick, color1]
table {%
1 0.431827639298828
2 0.410846450089121
3 0.402583176056563
4 0.369255110626554
5 0.348393438729717
6 0.34352296121201
7 0.350399339269829
8 0.343994447256897
9 0.342944842775146
10 0.343936403646204
11 0.396582214446773
12 0.344398382677727
13 0.339495761850999
14 0.341092071534189
15 0.342141349364454
16 0.339980175968894
17 0.35011599946301
18 0.342000154636093
19 0.379454249314325
20 0.335305285920487
21 0.335012708550147
22 0.335810359866756
23 0.33726391532417
24 0.332128372419165
25 0.332746095467035
26 0.331941639663794
27 0.330464668663782
28 0.329344146187591
29 0.330209825812149
30 0.334350634158467
31 0.334412104850031
32 0.328295384677417
33 0.315241874487576
34 0.3154581257994
35 0.311015443812274
36 0.314353343810315
37 0.305542325413143
38 0.304179343739184
39 0.309703461918661
40 0.298942258886629
41 0.301275910789625
42 0.29399710311913
43 0.296477811915321
44 0.322160786482628
45 0.289250049686132
46 0.290188497326679
47 0.280614697533552
48 0.273374936005394
49 0.26660680302446
50 0.260579013844265
51 0.254645534617975
52 0.249743998113613
53 0.256089420488936
54 0.241605960303769
55 0.241957744635753
56 0.233610263513098
57 0.244426193965855
58 0.273715575299783
59 0.23564105053103
60 0.228275299625197
61 0.22032093930053
62 0.26868410978005
63 0.246078605163617
64 0.226086763271928
65 0.229293724695782
66 0.208645280702894
67 0.211340451001617
68 0.209117706811618
69 0.212378238577356
70 0.223775226075927
71 0.207168406795144
72 0.210124408806956
73 0.199308478855967
74 0.204122734434593
75 0.225079032399675
76 0.195776840155752
77 0.195605154443013
78 0.20673405314641
79 0.187568830687415
80 0.189611028178636
81 0.192370008665931
82 0.190923491770292
83 0.183117020522366
84 0.205428836350579
85 0.187863552115817
86 0.202593070937205
87 0.170331429529847
88 0.192813323403579
89 0.211380628883472
90 0.227765193188796
91 0.194051647394245
92 0.179161993828668
93 0.166205688296912
94 0.171393203911957
95 0.161254943828571
96 0.163859759365919
97 0.15918295406602
98 0.156882255577765
99 0.18069351738298
100 0.159637395024933
101 0.152684011513649
102 0.180198457236556
103 0.150154316033519
104 0.163055618171712
105 0.151041595299404
106 0.149990695250624
107 0.151517357167079
108 0.141601769029022
109 0.170877791270546
110 0.139633902814472
111 0.207286385935772
112 0.151654756014504
113 0.145444593948001
114 0.146972719273147
115 0.144610377484862
116 0.164676202927446
117 0.140926964512123
118 0.154445574233625
119 0.129304588742852
120 0.13212823292744
121 0.13341333431404
122 0.134930624443822
123 0.145891398236735
124 0.127608756229743
125 0.128932807168187
126 0.140500586227505
127 0.13132760587099
128 0.12401078821072
129 0.121810240766915
130 0.123044658738394
131 0.123027869052738
132 0.141501630027023
133 0.127952383306424
134 0.124921786589324
135 0.125782064171033
136 0.129297978942512
137 0.117190048534874
138 0.116192150574817
139 0.116644874982681
140 0.13765480902136
141 0.113440638916038
142 0.130456624808226
143 0.114148857220548
144 0.111563587083081
145 0.144354813340586
146 0.116480827194543
147 0.120398562180496
148 0.111643673898716
149 0.109695312691658
150 0.134093912684465
151 0.126568734277559
152 0.120698060949597
153 0.110227272413513
154 0.134825503881224
155 0.110471799400485
156 0.113437364874649
157 0.108528435810627
158 0.104216019023964
159 0.0997930141510265
160 0.0978627590200594
161 0.0975644426691242
162 0.0971631212128322
163 0.111463807849308
164 0.110988556782267
165 0.0977457071481646
166 0.11384011135432
167 0.136505595907227
168 0.0934205860773756
169 0.0980234271444781
170 0.0924589710189006
171 0.106512049306233
172 0.13598458227164
173 0.0965807834021691
174 0.0969413659990932
175 0.0919296388093421
176 0.121916887208419
177 0.0910007980341486
178 0.11780264425831
179 0.146532206663336
180 0.0961275067977454
181 0.0936182139894811
182 0.0907999846428466
183 0.118208482637297
184 0.101534694533376
185 0.087188105585745
186 0.0889985970353637
187 0.0949236982280803
188 0.107043239314756
189 0.10646796415077
190 0.0885287342125298
191 0.101491917489162
192 0.10755589548929
193 0.0876995597731299
194 0.0920074789551971
195 0.0879017560392314
};
\addplot [semithick, color2]
table {%
1 0.39858821302218
2 0.41517711722468
3 0.371079180793668
4 0.354742427826621
5 0.347365547472745
6 0.345861299905055
7 0.341225520397988
8 0.340292200270665
9 0.340646119913476
10 0.339269197955796
11 0.340007545174932
12 0.338653180946033
13 0.340783853073458
14 0.339743403658161
15 0.337958547670267
16 0.338623079101383
17 0.338204707572143
18 0.337118046259352
19 0.336812046117708
20 0.311298903092235
21 0.291364081979253
22 0.280596605802862
23 0.275492377410688
24 0.267729668473907
25 0.305359638230033
26 0.254639604095827
27 0.262536123881776
28 0.238199050500463
29 0.244077731726471
30 0.238057416603137
31 0.227030691265563
32 0.234225850659909
33 0.222612380974524
34 0.225668522770116
35 0.231449146479565
36 0.217008898557441
37 0.233794735808314
38 0.221659903605044
39 0.209854214293969
40 0.189486271488987
41 0.188669023487837
42 0.215773916078957
43 0.175897319581197
44 0.178536441108244
45 0.169093347112317
46 0.183697357982991
47 0.169190693211947
48 0.161903150377694
49 0.183960567525819
50 0.172366545436128
51 0.172642105410337
52 0.16021840900026
53 0.188501373507443
54 0.171865708172261
55 0.14882544404516
56 0.134715365658639
57 0.154789584388335
58 0.140152830572561
59 0.149627242395481
60 0.136175086090009
61 0.132537864632452
62 0.138115847968352
63 0.135117795154303
64 0.140694667075743
65 0.126592083059206
66 0.124581592677258
67 0.17492649993915
68 0.127919624864836
69 0.116501864631315
70 0.121154036930597
71 0.141141335638439
72 0.122958769445548
73 0.115068605711736
74 0.12374255394767
75 0.114536208236585
76 0.102210094980513
77 0.109183084426426
78 0.0972063677446362
79 0.124447403657836
80 0.100817373627971
81 0.101590148299575
82 0.117926368021183
83 0.0964408239928657
84 0.100606895993152
85 0.116409891594966
86 0.103731662745861
87 0.105706274415263
88 0.145365449666242
89 0.102092657888145
90 0.097068754380869
91 0.119869551711988
92 0.107638541168378
93 0.085668260538232
94 0.0994534257018826
95 0.115276394530664
96 0.121142055278667
97 0.100454055058404
98 0.103873678112913
99 0.09012698707726
100 0.0887392892977703
101 0.0920199086417645
102 0.0853105802587357
103 0.107157095155375
104 0.0985402513892936
105 0.0882940950914562
106 0.0868156841663176
107 0.0798495063534863
108 0.0907986265863279
109 0.0913352080458047
110 0.0813586807943181
111 0.125973418096244
112 0.0809626677565103
113 0.0777878911602075
114 0.109639913078691
115 0.093433876056057
116 0.0702000273370725
117 0.0899844120689921
118 0.0838600821054654
119 0.081712267698066
120 0.078090602235859
121 0.0761435401425976
122 0.0723471224595716
123 0.0749358529271033
124 0.0725169597361091
125 0.0878948214138766
126 0.0780778825174182
};
\addplot [semithick, color3]
table {%
1 0.44169059310665
2 0.41500745050818
3 0.399088314969443
4 0.371688811388714
5 0.359242900235556
6 0.372772320706748
7 0.353194497322145
8 0.346698463590049
9 0.345060947822633
10 0.353323390856488
11 0.363085230659547
12 0.339448575996461
13 0.339407617846234
14 0.342377945096396
15 0.379836053108278
16 0.347134916328493
17 0.339890968472861
18 0.337805087430381
19 0.349273539375368
20 0.33874644841264
21 0.330294312690797
22 0.319738691352907
23 0.320711275377972
24 0.318386285550498
25 0.288511074979209
26 0.273891463874879
27 0.302942296496136
28 0.254385197090211
29 0.252956122484905
30 0.250734516548219
31 0.247077072802288
32 0.246027418159547
33 0.235747964627646
34 0.222552030586305
35 0.233829317370159
36 0.23824087310543
37 0.222494419502321
38 0.211536687873903
39 0.217165717211468
40 0.197878327074749
41 0.19816514678707
42 0.210682866818808
43 0.196309622596803
44 0.191833770393434
45 0.216809521380169
46 0.193562165219687
47 0.178092247668011
48 0.176701488390667
49 0.17563372563432
50 0.190817430519166
51 0.1707006613643
52 0.18218094370276
53 0.184092737983766
54 0.191194938809775
55 0.184492903033001
56 0.181203570961061
57 0.186248821917278
58 0.176081553291383
59 0.170733517860475
60 0.158540395505332
61 0.161921739855511
62 0.153312154029909
63 0.14896431874345
64 0.183973687894248
65 0.158376241961224
66 0.187517303616904
67 0.189444669492148
68 0.155842935076458
69 0.150947828061484
70 0.156589192858441
71 0.138008203783734
72 0.144636124570273
73 0.146840692288779
74 0.156873033292197
75 0.146047499743206
76 0.146565832669638
77 0.141159415840211
78 0.141553136339886
79 0.143293282468223
80 0.140580920814577
81 0.127486209510866
82 0.136249306892458
83 0.130462274065716
84 0.15481349553178
85 0.138814508969687
86 0.123336541898154
87 0.133302449440065
88 0.132033204800986
89 0.137730866137249
90 0.122769117632611
91 0.123835017290814
92 0.122111649981243
93 0.130206355690065
94 0.128288855130576
95 0.144324790596071
96 0.122656848803265
97 0.121802107897503
98 0.179042181037965
99 0.11609798675289
100 0.113548630928102
101 0.113443320615195
102 0.1187245823136
103 0.133384341326458
104 0.12092016514848
105 0.121510321703655
106 0.134108975624147
107 0.16122687036902
108 0.111939461413128
109 0.119869584551556
110 0.110022543485068
111 0.132703933102988
112 0.102712168525758
113 0.11922698252112
114 0.128189127754274
115 0.111635378924114
116 0.125992693224652
117 0.10561290552527
118 0.121999631141725
119 0.106575429685019
120 0.100162195228639
121 0.114859942268434
122 0.101929049324098
123 0.101879283292197
124 0.103053273668988
125 0.106421159258587
126 0.102408305508994
127 0.099217958218955
128 0.102024121243857
129 0.0927784171016047
130 0.0937195026627211
131 0.101773239031536
132 0.110912520240846
133 0.0986822813899347
134 0.097161240282757
135 0.10122027653764
136 0.0913391450475682
137 0.103940418647829
138 0.0935097426326105
139 0.103851077674928
140 0.101386028185589
141 0.0881818714371352
142 0.107349682258669
143 0.108348302864137
144 0.124150508267783
145 0.0999309490433364
146 0.0898870194982518
147 0.108683925270143
148 0.0893091208369563
149 0.0842017368546157
150 0.0971346284460056
151 0.0928813554357518
152 0.105183693845176
153 0.106267345832887
154 0.0897594519526788
155 0.0906137719701756
156 0.0896321420263279
157 0.0885798361689874
158 0.0851875454178481
159 0.102254945269329
};
\addplot [semithick, color4]
table {%
1 0.426247506029891
2 0.433591867493389
3 0.368867570713813
4 0.346260228696006
5 0.343501547794516
6 0.350427588974626
7 0.347152022785103
8 0.341694764639588
9 0.324386410885726
10 0.32440514194643
11 0.324779070727884
12 0.308769607367416
13 0.305307084368544
14 0.319572063293523
15 0.308519900493858
16 0.294836489667374
17 0.30395217061593
18 0.286405308190911
19 0.282401147206573
20 0.275874977781874
21 0.289480612756139
22 0.269725815178557
23 0.275562525392935
24 0.266423057614646
25 0.258090570531698
26 0.256894783861922
27 0.308783176519783
28 0.262555797636661
29 0.252298536879109
30 0.287456693848672
31 0.260179248568843
32 0.257260045610755
33 0.302195864283251
34 0.236625700398499
35 0.153991845741907
36 0.0348210612575893
37 0.0206756566023879
38 0.0195169059805127
39 0.0160285279516809
40 0.0154960353838585
41 0.0158991701648484
42 0.0169130856143971
43 0.00753108901231053
44 0.003866402979257
45 0.0116104413567237
46 0.00391443253232188
47 0.0046214090245475
48 0.00459117549542731
49 0.00613068344693946
50 0.00240806834866542
51 0.00407708470374202
52 0.00367598628118648
53 0.00338825045177477
54 0.0039201835138174
55 0.00237618511144644
56 0.00566329167628188
57 0.00587027217147579
58 0.00587062925443282
59 0.00716240502893833
60 0.00612388876225051
61 0.00931064819291999
62 0.00201623892023423
63 0.00326047414062874
64 0.00732339207678895
65 0.00360004487000348
66 0.00263960644713751
67 0.00355979052666183
68 0.0016829142364122
69 0.00241758601202535
70 0.00564797299432418
71 0.00458101922723203
72 0.00447979770733981
73 0.00323193125905452
74 0.00233219213734293
75 0.00316324472227381
76 0.00295096130509104
77 0.00503016944156465
78 0.00311330188182901
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/train/marked-reverse-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\MarkedReverseAndCopy{}},
x grid style={white!69.0196078431373!black},
xmin=-6.3, xmax=154.3,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.605522149951104,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.576681625747656
2 0.575142565357808
3 0.572720050941885
4 0.553191682991705
5 0.527180912137986
6 0.488852046355131
7 0.445605890972762
8 0.44708042002263
9 0.398474814053017
10 0.389965947412564
11 0.335297963831778
12 0.325003495131864
13 0.312490339029813
14 0.315838195485478
15 0.29440700353656
16 0.322740739889051
17 0.283513417097242
18 0.256496943238763
19 0.252634814082082
20 0.245982454097845
21 0.242810722687728
22 0.230471946027747
23 0.296674203287387
24 0.236111862215688
25 0.2133013026101
26 0.216222907580297
27 0.20482470487454
28 0.225640275106138
29 0.23445603998932
30 0.202944373903542
31 0.185821374387523
32 0.191699658391471
33 0.194146385808224
34 0.199699895494937
35 0.193723398837657
36 0.173011686165294
37 0.162193716830025
38 0.209420339101081
39 0.213547854233261
40 0.173745409466693
41 0.163624273593278
42 0.159361269521719
43 0.187044655481452
44 0.1562863719497
45 0.176992336199263
46 0.153499586045103
47 0.166771138054461
48 0.1568630322453
49 0.138441371674584
50 0.155398809099017
51 0.184729675963066
52 0.138041484276087
53 0.164546548944885
54 0.138434407425897
55 0.14051833025811
56 0.1264254973183
57 0.121341214804677
58 0.181289817121497
59 0.12706044658626
60 0.124608563107231
61 0.129297348607953
62 0.123031785738
63 0.115999893360897
64 0.110944883112127
65 0.126894622716362
66 0.107204145311553
67 0.11775185528981
68 0.124314268917897
69 0.1020589730879
70 0.11556833140874
71 0.0983985151309307
72 0.131452819658218
73 0.0978310446973478
74 0.102409194148238
75 0.101585811774969
76 0.113432431895461
77 0.0999372183128252
78 0.108821166866001
79 0.0994115998112977
80 0.0870814230167764
81 0.0844089155384767
82 0.118379120543145
83 0.0911034897639155
84 0.0927962486115049
85 0.085538507742213
86 0.0902622519697523
87 0.101141313818591
88 0.0917325016160829
89 0.0888031453203921
90 0.0775465397975744
91 0.113164276345235
92 0.0777996202016981
93 0.0899567785774176
94 0.100349503975114
95 0.101391915416008
96 0.0838754887273929
97 0.0719174688710997
98 0.0802894084089096
99 0.0941007398325154
100 0.0832143265419728
101 0.0709379326242196
102 0.0849844201027358
103 0.0784842149053674
104 0.0745964578510092
105 0.09256419731705
106 0.0676725485299416
107 0.0758576481522164
108 0.0958610873767681
109 0.088006709938746
110 0.0719134557249712
111 0.0623940196657274
112 0.0900442941527294
113 0.0700363225801023
114 0.0761636113835314
115 0.0865372379133519
116 0.0619531287507207
117 0.069468758458749
118 0.0621995498579838
119 0.0617461662449
120 0.0621861241392022
121 0.0616628684855471
122 0.0923720976979205
123 0.0654807867193003
124 0.0636977549147683
125 0.07204564170387
126 0.100933269984201
127 0.0687792149754404
128 0.0569419739587962
129 0.0709661756922104
130 0.0922814988867005
131 0.0773054837770953
132 0.0727096053153707
133 0.0694945652714509
134 0.064858281003774
135 0.0683783787549808
136 0.0574174214772811
137 0.0454053705276171
138 0.0527344147576805
139 0.0547310586601849
140 0.0465981464853554
141 0.0759555498815936
142 0.0597346022228034
143 0.0850503283916605
144 0.0574126853303106
145 0.0478088011304054
146 0.0528225755717407
147 0.0530415893357856
};
\addplot [semithick, color1]
table {%
1 0.569824479315553
2 0.545737610655281
3 0.480106534441665
4 0.416783048234882
5 0.375402536950376
6 0.328960996778969
7 0.340385052188132
8 0.287760626420149
9 0.263441714452501
10 0.267651181061862
11 0.24827108028833
12 0.223913118864975
13 0.204727865446117
14 0.180920605500339
15 0.172969451745783
16 0.192082518401998
17 0.160828758814341
18 0.149946754696471
19 0.156125456513077
20 0.153800666493834
21 0.154914723929817
22 0.153744291638717
23 0.151251041908582
24 0.147699326434418
25 0.127561375504338
26 0.18187604762178
27 0.123783733889428
28 0.114752517111927
29 0.0925535323957533
30 0.103695810729535
31 0.0964041373637642
32 0.0948590415092445
33 0.162127845246675
34 0.106269042451265
35 0.08362461232487
36 0.111407026219594
37 0.142717961142082
38 0.108081666640011
39 0.0761663159402545
40 0.0869781590792154
41 0.0870892781264472
42 0.0896139375531068
43 0.0800204986089315
44 0.0866280562001922
45 0.0717681517535809
46 0.0684501488012429
47 0.0858085822510405
48 0.0749570782683448
49 0.0777239384870377
50 0.0623366272430109
51 0.072578576098179
52 0.0580639174274818
53 0.082201122775108
54 0.0904400560021213
55 0.056340274781203
56 0.0621327357189053
57 0.0682622147953741
58 0.0940806421675425
59 0.0538309010664197
60 0.0555883760832619
61 0.0878493537758629
62 0.0563139843376258
63 0.0636645447224685
64 0.0665689101153973
65 0.0531351762504797
66 0.0619910807658113
67 0.0735733687558076
68 0.0571355860738476
69 0.0742777043217979
70 0.0646659452244857
71 0.0443002399302906
72 0.0475184483545092
73 0.0562663270390264
74 0.0558991229909758
75 0.0408277258125231
76 0.0956461868470564
77 0.0454659573162418
78 0.0427426224394348
79 0.0496349921793288
80 0.068678303468414
81 0.057017105217045
82 0.0416963676450001
83 0.0486096483216579
84 0.0374082215773548
85 0.0433428536783441
86 0.059936828242418
87 0.0593671336677599
88 0.0340364409998336
89 0.0435157416232981
90 0.0486532338290804
91 0.0570881177405368
92 0.0470078151020221
93 0.0929956202909488
94 0.042684040671983
95 0.0427610432055285
96 0.0367641074160902
97 0.0413256330428069
98 0.0425045664967302
};
\addplot [semithick, color2]
table {%
1 0.519862061501115
2 0.28586935846048
3 0.222909133982428
4 0.194366008093016
5 0.00608731154628228
6 0.00634938740417695
7 0.0040485404680124
8 0.00462036626183765
9 0.00383803906843205
10 0.00547205727392081
11 0.00277074870404764
12 0.00353279265154899
13 0.00424013290757219
14 0.00303392762191773
15 0.00361231593862482
16 0.0022307703782436
17 0.00217213932069077
18 0.00200201538798528
19 0.0134440476835917
20 0.00213938415991211
21 0.00338512413482561
22 0.00160949690532625
23 0.000984507475799534
24 0.00358970731295949
25 0.00550833377024224
26 0.00266238257488832
27 0.00255563770761175
28 0.00139963707129415
29 0.010043234562993
30 0.0026550110999049
31 0.00104955033372117
32 0.00667101295593081
33 0.00160915342712425
};
\addplot [semithick, color3]
table {%
1 0.508372684835715
2 0.442354766932004
3 0.417292800060203
4 0.236132546558403
5 0.138756172011142
6 0.115695353960701
7 0.0918237935001088
8 0.10832398756964
9 0.0901456004218059
10 0.0865337596413257
11 0.0605908031177624
12 0.0645274263042337
13 0.0554359060586193
14 0.0560503644210402
15 0.0505074762648184
16 0.0633130585385749
17 0.0543389128765402
18 0.0521380161397723
19 0.0505875467348904
20 0.0390485971540147
21 0.0411535616592524
22 0.0367004056105786
23 0.0401957257736772
24 0.0369857916922589
25 0.0385846980497035
26 0.104589251746261
27 0.0595133182566462
28 0.0486857900550541
29 0.0515293910214196
30 0.0338851940093723
31 0.0377280859476087
32 0.0262877390140167
33 0.0384176120114589
34 0.0628757972048284
35 0.0514131879124751
36 0.0378077061353095
37 0.0276009080771915
38 0.0268832866658463
39 0.0247578790600815
40 0.0241696713811398
41 0.0255291873564177
42 0.0252114136268152
43 0.0331982124813723
44 0.0186103957297468
45 0.0318440529130045
46 0.0349594801676775
47 0.0327863308851633
48 0.0308711321211539
49 0.0237921710845431
50 0.0209914174157747
51 0.032291690657382
52 0.0191052315437465
53 0.0382369703928605
54 0.0171076147643732
55 0.0170948696156876
56 0.0177779809111707
57 0.0157230918399116
58 0.0159253785461441
59 0.0160525123968955
60 0.016624662089824
61 0.0153778959521941
62 0.0171812200375166
63 0.0272721347931374
64 0.01560642759688
65 0.0221648001659323
66 0.019032292948954
67 0.0251597223085228
68 0.0157338903184531
69 0.0334277358452135
70 0.0190906436460538
71 0.0155349336846261
};
\addplot [semithick, color4]
table {%
1 0.546330808282923
2 0.431221563024824
3 0.199314519107498
4 0.00745269017610128
5 0.00387041838089403
6 0.00427701946345943
7 0.00547326288000921
8 0.00290802006217056
9 0.00276531726874696
10 0.00407817956717438
11 0.00262299511396097
12 0.00238927365656538
13 0.000811764321981434
14 0.00122846568979906
15 0.000720200591663167
16 0.00141477468594942
17 0.000709476478425231
18 0.000937494109944426
19 0.000851780349259035
20 0.00050461937188323
21 0.000529104524434443
22 0.000208639395628707
23 0.000503511594537376
24 0.000436864927190028
25 0.000343059303060611
26 0.000192969409435029
27 0.00128171303322
28 0.000885789650783675
29 0.000659115058650295
30 8.98453627578011e-05
31 0.00180641642711432
32 0.00016170487433248
33 0.00200894980957045
34 -1.37929360529143e-05
35 -4.20142799500423e-05
36 0.000464209536407856
37 0.000470003375586503
38 -0.000128858321306602
39 0.000972993617489815
40 0.000490139376889465
41 0.00136696163993688
42 -4.90451627365718e-05
43 0.000111326449203641
44 0.000152345408787391
45 0.000754962092417377
46 0.000491473977528356
47 0.00745011571893872
48 0.000239842430165338
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/train/unmarked-copy-different-alphabets.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedCopyDifferentAlphabets{}},
x grid style={white!69.0196078431373!black},
xmin=-6.15, xmax=151.15,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.403938871687692,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.384771307618964
2 0.357804720317753
3 0.336443762749235
4 0.335495235928531
5 0.340084794255227
6 0.30949394925213
7 0.293291508774247
8 0.302510350129456
9 0.289939423919973
10 0.318331429025593
11 0.29146249748057
12 0.268410173759582
13 0.266759644373426
14 0.297184328077
15 0.2503668344531
16 0.257262213084395
17 0.245240955369077
18 0.256337883048936
19 0.25883111881293
20 0.23668258995772
21 0.302630479267205
22 0.224575137614523
23 0.2214650124648
24 0.219940261425029
25 0.219775248978993
26 0.213167517533285
27 0.206490375633855
28 0.211005036021604
29 0.191562579334838
30 0.194571919688992
31 0.196433990210868
32 0.206680554217982
33 0.189681834820496
34 0.181468331374874
35 0.177318761218418
36 0.173014038065196
37 0.190637476730592
38 0.183248157517515
39 0.19275957010411
40 0.17432333401578
41 0.177012374610282
42 0.160258661243227
43 0.169146171079961
44 0.168227106808164
45 0.185868985152258
46 0.166963053907868
47 0.161942245907088
48 0.153204861320815
49 0.176642940068413
50 0.147913703873025
51 0.150327423815679
52 0.145749277976815
53 0.167354231977245
54 0.156259455342214
55 0.141423113508995
56 0.148849832804163
57 0.137713957188676
58 0.146333667129466
59 0.139790017659701
60 0.144486539110102
61 0.151250942765021
62 0.135676610586418
63 0.139737538536095
64 0.124928399321422
65 0.151494709327474
66 0.123433946607273
67 0.146630199226452
68 0.149406055170446
69 0.15448536359077
70 0.149058772538563
71 0.159251701655217
72 0.12887678530696
73 0.146072289504756
74 0.121693354564283
75 0.110576305282246
76 0.129868629064466
77 0.137255040712818
78 0.171221487870199
79 0.126569981575875
80 0.11854188476266
81 0.116575537454054
82 0.110716525899645
83 0.103790360068903
84 0.116166290805655
85 0.108372160856869
86 0.119584569916461
87 0.105294290268782
88 0.111815103652113
89 0.149931847610225
90 0.10848967007535
91 0.146724732362814
92 0.116130799800538
93 0.100228685870617
94 0.0987895588590242
95 0.097823879727359
96 0.132506237169776
97 0.10649173978935
98 0.0980255905487143
99 0.111813486911809
100 0.0991482924960716
101 0.0990173802338124
102 0.110696287510941
103 0.0906355037049707
104 0.0938976254055168
105 0.101756109914439
106 0.0980655868471
107 0.111238818200366
108 0.103948670252332
109 0.112628807960682
110 0.100981999941334
111 0.0901204148859793
112 0.0929582010203719
113 0.0895629834211513
114 0.167262587640755
115 0.105392253916717
116 0.0883926617066205
117 0.0920189477410656
118 0.116684600759955
119 0.106390981906531
120 0.0878596260332506
121 0.0860864779564308
122 0.121225011959136
123 0.146619109197819
124 0.0812056930482719
125 0.0960048760265347
126 0.0920117978379318
127 0.0933127639217423
128 0.104664309187706
129 0.107206186909597
130 0.084442496269743
131 0.0910655415645448
132 0.113362616212714
133 0.120013868045744
134 0.0817596384476829
};
\addplot [semithick, color1]
table {%
1 0.352534363215027
2 0.345752618314269
3 0.299440811019093
4 0.290243353119989
5 0.277813477765742
6 0.253699042326342
7 0.256432908785696
8 0.253670394193997
9 0.250873045981379
10 0.215982090252651
11 0.209445470937123
12 0.227584486204259
13 0.212210427757371
14 0.199029987781675
15 0.197809593018866
16 0.179954950391732
17 0.176423949168068
18 0.158551851185201
19 0.168546723173366
20 0.199926761821838
21 0.155381753471801
22 0.150879753886898
23 0.15837337962927
24 0.151825085721207
25 0.159810885529266
26 0.143176791846037
27 0.13404482082534
28 0.143451216721771
29 0.133499173672189
30 0.147367805078146
31 0.126021549100854
32 0.126830246676403
33 0.123676570020556
34 0.125280368711768
35 0.159295281590404
36 0.118832131139422
37 0.118086433501213
38 0.111718499353563
39 0.110943553818548
40 0.131659760827514
41 0.108623741975401
42 0.126968058107825
43 0.10455240153976
44 0.123859172858935
45 0.102136158929352
46 0.105857189380817
47 0.153737340139503
48 0.104027756678439
49 0.099178193588604
50 0.0990919238694587
51 0.108356358036351
52 0.1056733284247
53 0.110313104750279
54 0.114308136079467
55 0.0977082220323436
56 0.110439155247754
57 0.0814126033924166
58 0.112864168192798
59 0.117333300222716
60 0.104269717182752
61 0.120344027876079
62 0.086715807351639
63 0.0845329078071599
64 0.0818655525026231
65 0.0858282821214447
66 0.109203373725573
67 0.0764573918185393
68 0.08498052225147
69 0.154531021504247
70 0.0822280810816309
71 0.0696862779612687
72 0.0749680155435645
73 0.0755548696501758
74 0.0780747954495986
75 0.0774683528918008
76 0.087884453285567
77 0.0826288686715575
78 0.0741033229917695
79 0.0711359695641304
80 0.0678282649662281
81 0.0597777877305118
82 0.0838072316120468
83 0.0638315528061338
84 0.072063393007255
85 0.0668872088306594
86 0.0778586122256366
87 0.0604884035162384
88 0.0637464618014618
89 0.0644288382917145
90 0.0581066859075897
91 0.0671881852328109
92 0.0617236600517901
93 0.0671839282927704
94 0.084816703809865
95 0.0626507126893804
96 0.0839420930451794
97 0.0585067701747534
98 0.0692434164061891
99 0.0551715637809496
100 0.0550762158789144
101 0.0522234169493177
102 0.059819986582352
103 0.098779734133216
104 0.0557548817441408
105 0.0502535427430008
106 0.0597687298481329
107 0.0533568456083681
108 0.0907294318930428
109 0.0506470907595988
110 0.059376368255063
111 0.0720090665274289
112 0.0514805256640115
113 0.0479407736353171
114 0.0517807668793072
115 0.0460817456147327
116 0.0638411264242764
117 0.0730994167314907
118 0.0441811899440095
119 0.0517718318278674
120 0.0471738701862326
121 0.0546098455613327
122 0.0407965363881084
123 0.0395708323992831
124 0.0515488821095706
125 0.0621396470710575
126 0.0632233975533359
127 0.0488612286068721
128 0.0578350357776334
129 0.0533188684918852
130 0.0397742882307986
131 0.0393867602150657
132 0.0407104809806855
133 0.0588262549895189
134 0.0363759770565094
135 0.0626752516385676
136 0.0380540648248584
137 0.0588134302060139
138 0.0461761519842129
139 0.0465303360253758
140 0.0557310898023604
141 0.0456118011223939
142 0.0375718935146958
143 0.113304269906273
144 0.0410204911101779
};
\addplot [semithick, color2]
table {%
1 0.377014721456801
2 0.357390953627994
3 0.347866122717384
4 0.348465063754395
5 0.34788981295906
6 0.349287606874329
7 0.303885581242067
8 0.322935582764413
9 0.293035648923857
10 0.269673467679608
11 0.29297933223139
12 0.232419421389964
13 0.229640677788661
14 0.233500412962711
15 0.230987310594377
16 0.249551452940798
17 0.199460755768695
18 0.200500409298178
19 0.210657727362937
20 0.204115906681601
21 0.235411880408581
22 0.192628896196476
23 0.189966095920871
24 0.203019706038307
25 0.196136249499296
26 0.201761655979707
27 0.186407551223108
28 0.177722558156847
29 0.179062988767042
30 0.258725271384569
31 0.163302155511374
32 0.184256930146479
33 0.170723779647392
34 0.170426736250528
35 0.178187261221115
36 0.160246131749295
37 0.150353444647366
38 0.180525814500546
39 0.151392270123808
40 0.147108758552205
41 0.171403241208287
42 0.14540536965541
43 0.146759737349767
44 0.138317482442564
45 0.132719195519505
46 0.141102266464929
47 0.152705993310335
48 0.13632942248791
49 0.130859529719189
50 0.129090103529207
51 0.123861713023249
52 0.147973160876491
53 0.123629111889025
54 0.12071826745401
55 0.126073570653972
56 0.116136771619422
57 0.135722632234911
58 0.110566128190964
59 0.139661013014817
60 0.156882403123512
61 0.112935063269021
62 0.102973702025937
63 0.0977942824910692
64 0.11458545727589
65 0.129693379162681
66 0.173379411623531
67 0.117724012259379
68 0.104394538832668
69 0.092339442823136
70 0.094074518566493
71 0.0930577173828915
72 0.0986594911638682
73 0.113992218977841
74 0.104862023105263
75 0.0937000334080301
76 0.0856674396351747
77 0.0930921220908402
78 0.0854699718249102
79 0.100841278935484
80 0.0859249346029543
81 0.0797991319593547
82 0.0841144245146083
83 0.0859209646930643
84 0.089333200418712
85 0.0830334950269111
86 0.0863972645379708
87 0.113253704691859
88 0.0681998335951212
89 0.0877891863684714
90 0.0789073264045619
91 0.0680666639395152
92 0.0974487408275792
93 0.0771487171464231
94 0.0689282189323728
95 0.0828853505077752
96 0.0899332145680461
97 0.0745732003746972
98 0.0668276030729074
99 0.0688754711207546
100 0.0718342898851464
101 0.0842034723948408
102 0.0699704131537104
103 0.0672417378641336
104 0.0626804080613229
105 0.0700636520271811
106 0.0612265508413505
107 0.0707376102279317
108 0.0744888659106823
109 0.0684191914329962
110 0.0737784009435294
111 0.0630914297668217
112 0.0858631746163671
113 0.073291996630583
114 0.0571832940268148
115 0.0646979107151308
116 0.0609241012499691
117 0.0784008910822027
118 0.0599309779415091
119 0.0630606138776039
120 0.0724331736322938
121 0.0622178201791779
122 0.0605724331044332
123 0.0534773139928015
124 0.0561550318420736
125 0.066856575591379
126 0.068718777035984
127 0.0841291873804072
128 0.0585819649565067
129 0.0694567108519885
130 0.0590838632750458
131 0.0600011509570972
132 0.0510381526473452
133 0.0677365481394899
134 0.0558549228065929
135 0.0620444706441031
136 0.0573697710166214
137 0.0560645383392185
138 0.0539432635532514
139 0.0535158072284182
140 0.065489281587757
141 0.0657181434858127
142 0.0520005153374243
};
\addplot [semithick, color3]
table {%
1 0.374188698245934
2 0.368981443722866
3 0.348556679202966
4 0.340256694936908
5 0.292649482227331
6 0.266252163150034
7 0.249983677727149
8 0.245903807200056
9 0.22603627087875
10 0.214169478049901
11 0.210097656962656
12 0.225108832617329
13 0.188987824982742
14 0.187572996996075
15 0.178578679535671
16 0.243547301293264
17 0.201337517827972
18 0.177520242488291
19 0.163740458458693
20 0.166354611590512
21 0.185564589133885
22 0.168411453984219
23 0.146011046116542
24 0.180221193882361
25 0.16550197225597
26 0.156349472832031
27 0.162333632641469
28 0.152021778996915
29 0.150960236063435
30 0.142170292570429
31 0.146323907135083
32 0.132367844658987
33 0.137660107291991
34 0.125641913231152
35 0.127589978093399
36 0.121236171302293
37 0.135727222108231
38 0.117530463182795
39 0.117116631107654
40 0.113549957988046
41 0.124016129179218
42 0.11479124308865
43 0.115737634088678
44 0.123108011777752
45 0.120529345984714
46 0.109737524068645
47 0.119474598723164
48 0.128531172287868
49 0.128981641131919
50 0.112225633234773
51 0.0983686639800332
52 0.114842735501088
53 0.101938286479061
54 0.106649926226252
55 0.115864651628791
56 0.101413883781053
57 0.104302072763139
58 0.117379647075156
59 0.0929345529007514
60 0.115475412900798
61 0.0946357709684901
62 0.097806850062215
63 0.0944111836366845
64 0.0895519117988346
65 0.090235830563491
66 0.108063850197021
67 0.0946715480528161
68 0.0835228473080892
69 0.0863020091807694
70 0.0886174150616194
71 0.096236260454768
72 0.105656868803829
73 0.083868250449705
74 0.0885838420518161
75 0.0773572489852531
76 0.0951799275527629
77 0.0811503679228848
78 0.0860534611414969
79 0.0780890864706752
80 0.0726378615450538
81 0.081900280093001
82 0.0736351759981788
83 0.069579846894265
84 0.0707232996442369
85 0.0865834672195404
86 0.0770104130359967
87 0.0700813996168836
88 0.0871937034226559
89 0.0942842079786413
90 0.0821610618602813
91 0.0729650819903224
92 0.067317342965678
93 0.0800502170690587
94 0.0675413054953825
95 0.0908969326624734
96 0.0733964881247182
97 0.0667639652233086
98 0.0624312778698713
99 0.0653346994341113
100 0.0746609540935528
101 0.0835570159739921
102 0.0945461489730265
103 0.0811609613922993
104 0.0657482275580924
105 0.0573166189692016
106 0.0539571756352988
107 0.0930288708314108
108 0.0618985083100141
109 0.0521706327703968
110 0.0671298577591107
111 0.066111132261346
112 0.0648689962934361
113 0.0551561596007852
114 0.0598211728482553
115 0.0581805267847584
116 0.0529653736952626
117 0.0477352106598775
118 0.0576797428797781
119 0.0573628462421784
120 0.0703291342622802
121 0.0601985016382741
122 0.0651934463990084
123 0.070917755398745
124 0.0505026798425119
125 0.0515344230712344
126 0.0564784563801669
127 0.0529879295164686
};
\addplot [semithick, color4]
table {%
1 0.349511344381674
2 0.348395739685891
3 0.317795379789889
4 0.306946701354153
5 0.272271531483177
6 0.254754257387943
7 0.237711951014617
8 0.208200784870875
9 0.0350273303367512
10 0.00692006639441672
11 0.00580598140289251
12 0.00378669332533288
13 0.00421383049829982
14 0.00387171229464039
15 0.0109638976685859
16 0.0023570522290442
17 0.00334879077782929
18 0.00518754500385687
19 0.00811597732149988
20 0.00236375023973673
21 0.00351670957740041
22 0.00340618412694549
23 0.00616012584412118
24 0.00164882855086534
25 0.00349669383985379
26 0.00237525113829123
27 0.00479129119513677
28 0.00253036643565752
29 0.00538118046957825
30 0.00205209280744489
31 0.00142002624438842
32 0.00295200743133395
33 0.00206155286148618
34 0.00211816894596689
35 0.00928598807190706
36 0.0106171583586889
37 0.0017392328007933
38 0.00162998377348306
39 0.00169626194647332
40 0.00308982951675801
41 0.00337740903436329
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/train/unmarked-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedCopy{}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-8.8, xmax=206.8,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.385075222826126,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.376274345621864
2 0.36086799673074
3 0.358754088630454
4 0.358082854246547
5 0.356362911378692
6 0.332229401073771
7 0.322775955715115
8 0.322582808293046
9 0.308750967537514
10 0.306003292845382
11 0.29686647621645
12 0.291678523361907
13 0.290073003698668
14 0.290007738087433
15 0.28661780046678
16 0.278016463078202
17 0.285051994648864
18 0.282896272405589
19 0.278003419470557
20 0.287974766349444
21 0.27549330210896
22 0.273820827992725
23 0.269572281095051
24 0.270189112708469
25 0.270971910855591
26 0.276990804728512
27 0.270118174775251
28 0.261032965243483
29 0.263105876039438
30 0.27232986716778
31 0.263473113845362
32 0.269277122468426
33 0.258256771545631
34 0.258028714139789
35 0.253145066075585
36 0.260026019786846
37 0.25839125132771
38 0.25809217602551
39 0.264284208822139
40 0.254651683480909
41 0.26261272741286
42 0.250550324431429
43 0.259163285322774
44 0.253773047992174
45 0.258238290444463
46 0.250190582916834
47 0.25267583933332
48 0.246428375885584
49 0.24435107167179
50 0.252195093850124
51 0.254406229031152
52 0.263382596076945
53 0.259807945627208
54 0.242231384969397
55 0.251129167227135
56 0.24193725877825
57 0.246268928878271
58 0.254256707069023
59 0.25401240803603
60 0.249306429971438
61 0.246634412049977
62 0.243825088813458
63 0.239993096229179
64 0.239744740332069
65 0.242301456972662
66 0.236951387961436
67 0.240781866813108
68 0.240104880144077
69 0.2360211134915
70 0.243046148128698
71 0.2378723295183
72 0.240326795571011
73 0.235610801110939
74 0.235281103974874
75 0.235242300848984
76 0.233525619768708
77 0.237094383817928
78 0.24679391978879
79 0.229716574581234
80 0.244739372173675
81 0.230921521931073
82 0.238098461988679
83 0.227567126660923
84 0.239375993095353
85 0.241555414034683
86 0.230668839926869
87 0.232667695239337
88 0.228571758753553
89 0.235464083172716
90 0.230999778515987
91 0.228914070581053
92 0.235333218433101
93 0.234124518129686
};
\addplot [semithick, color1]
table {%
1 0.375639602068411
2 0.360904033642879
3 0.363143052395874
4 0.362196493190579
5 0.358053857959548
6 0.359597428215436
7 0.367398305924434
8 0.356913960588302
9 0.366792620969685
10 0.356355311480835
11 0.357114777463743
12 0.359216077802627
13 0.358051077743381
14 0.357699264170216
15 0.355765282341947
16 0.357579291105501
17 0.361194009263376
18 0.351527827133976
19 0.345797938927672
20 0.335062768824933
21 0.332372491571039
22 0.321517432746067
23 0.320294427174197
24 0.312822957766902
25 0.308586297641097
26 0.30723280190858
27 0.301437292166489
28 0.30013109045153
29 0.299816834482222
30 0.298968561009833
31 0.289615162970594
32 0.285426463373661
33 0.282841320564972
34 0.287692792633376
35 0.288385477371386
36 0.28701865295548
37 0.277073780640945
38 0.273646758959908
39 0.28028358854827
40 0.27764383346896
41 0.27090400474015
42 0.271725540103266
43 0.27608547962189
44 0.272615867045167
45 0.26711194160211
46 0.269705851914537
47 0.267496354572683
48 0.266436623186616
49 0.263236429293538
50 0.261727164827445
51 0.26397094327349
52 0.268191089758688
53 0.258730888938829
54 0.265149355844321
55 0.260393509120693
56 0.255122631723556
57 0.256155564314906
58 0.254155320667993
59 0.257662412677494
60 0.258181346762158
61 0.251639037837786
62 0.252369685434988
63 0.253218778160864
64 0.250354010714067
65 0.253370096800009
66 0.25870810361192
67 0.247410961102256
68 0.250294791492572
69 0.247255746251923
70 0.247762503133776
71 0.250413923703895
72 0.259965661315342
73 0.249073011972374
74 0.246592168412618
75 0.244866207541934
76 0.245403442402088
77 0.241596992185381
78 0.241443463927523
79 0.241105880833723
80 0.237072082888519
81 0.240810497523067
82 0.239780453147402
83 0.240349697007599
84 0.246526642533547
85 0.244169873191636
86 0.234353245933479
87 0.237547288996857
88 0.238897837628238
89 0.236285483312388
90 0.238466671151979
91 0.231882730984782
92 0.236312226564496
93 0.231762456292842
94 0.232034535621759
95 0.240674510958372
96 0.232251137912484
97 0.235305614484282
98 0.233393130474383
99 0.232651271498631
100 0.230817814078994
101 0.22999691642732
102 0.237890149409969
103 0.229322345522776
104 0.225319304811772
105 0.224571510748215
106 0.231382900214884
107 0.227933921203243
108 0.23105293982993
109 0.234087651975626
110 0.225173668232989
111 0.229171641709459
112 0.22427733960358
113 0.222105961463077
114 0.224214719168689
115 0.22547503034554
116 0.22494826321011
117 0.226052003371251
118 0.21994607832843
119 0.225341544998257
120 0.222745816951082
121 0.22171255624691
122 0.224218733665063
123 0.224719306288794
124 0.221070530997158
125 0.222028077610573
126 0.221202476837025
127 0.223061290486386
128 0.218649613284315
129 0.217643043375343
130 0.22314223612523
131 0.22331857413846
132 0.223638595996329
133 0.217906640370677
134 0.215981457674578
135 0.217112103087104
136 0.230165253476248
137 0.218832747038653
138 0.219334116287401
139 0.216562361111324
140 0.214956921531479
141 0.217049665994252
142 0.213760207670875
143 0.216821808868028
144 0.21806444643802
145 0.222545747843733
146 0.217657624081716
147 0.223330985340228
148 0.217456642635581
149 0.213009359278089
150 0.219220685422069
151 0.213083253834106
152 0.211360233893158
153 0.214877309943826
154 0.212913796418748
155 0.217296959176614
156 0.213184265269137
157 0.213857284580602
158 0.211443697977908
159 0.213041415335064
160 0.211709286535785
161 0.216554366318423
162 0.211176517455705
163 0.210753690599381
164 0.211277895831955
165 0.210166398476853
166 0.211375952708739
167 0.208669352356245
168 0.209608770221974
169 0.213817712271448
170 0.210681408836167
171 0.211816258515649
172 0.211696228108333
173 0.213608380919711
174 0.209499943221815
175 0.206289347946573
176 0.209879789355621
177 0.211192799925915
178 0.20988563624382
179 0.209683532888404
180 0.212221635478401
181 0.208988644445941
182 0.212835063484318
183 0.208311538638422
184 0.208028928070778
185 0.205492466302032
186 0.211843806364167
187 0.20912471432455
188 0.208660386339106
189 0.208917992961168
190 0.211448068101267
191 0.205493523925884
192 0.20814682985902
193 0.207789005084103
194 0.206402094557816
195 0.207336376532174
};
\addplot [semithick, color2]
table {%
1 0.36633699898664
2 0.359188144460959
3 0.359552676110745
4 0.35804104216144
5 0.365553579201201
6 0.359389322923815
7 0.356172964644082
8 0.356556336845085
9 0.345112367672641
10 0.328715946097768
11 0.313971136056249
12 0.303282631890426
13 0.301037384710767
14 0.29923139158381
15 0.30748092813529
16 0.286184643107595
17 0.281724940820423
18 0.283180481018907
19 0.281313180807045
20 0.273576392414578
21 0.270236130612751
22 0.274447450187903
23 0.269858757773568
24 0.276593230483177
25 0.270634277775039
26 0.274958813563066
27 0.271678183149942
28 0.264622758692502
29 0.270185048045278
30 0.2636833206108
31 0.274234220154896
32 0.265239234293544
33 0.258230867346409
34 0.269080719610136
35 0.261762296532
36 0.260756415505322
37 0.257948369388849
38 0.255440289311053
39 0.257759651415272
40 0.256442286888692
41 0.269296483710365
42 0.25583927739988
43 0.254032060593975
44 0.252378991933487
45 0.255395624772914
46 0.264745655565499
47 0.253806361862521
48 0.268350182252023
49 0.25852201776593
50 0.25120133819303
51 0.245059534500317
52 0.250808382815763
53 0.254375110906153
54 0.242711969803051
55 0.256728297600095
56 0.242131023476555
57 0.2399894606408
58 0.2416278851736
59 0.245169891357729
60 0.242462336219218
61 0.262074983187934
62 0.243923140032934
63 0.241362550531835
64 0.23817143492739
65 0.238265846504155
66 0.235182299462262
67 0.241096572753147
68 0.232373375477999
69 0.246979193292039
70 0.230697855002448
71 0.23547385751823
72 0.235674448769113
73 0.244344670750734
74 0.248937286377261
75 0.233639906790553
76 0.234397264523227
77 0.232756047847519
78 0.232403079835523
79 0.229981890454885
80 0.232314856687955
81 0.228487447014239
82 0.22963746536378
83 0.225950312898863
84 0.226751322363704
85 0.225740341905133
86 0.231320179121868
87 0.229828790260935
88 0.224236508203646
89 0.231561568136721
90 0.226387441290398
91 0.224924047741046
92 0.22736301971651
93 0.23299639070666
94 0.23562430871662
95 0.223860945742311
96 0.226131577718461
97 0.234541704302584
98 0.222694764312662
99 0.218982794253382
100 0.224883271526139
101 0.218091077085288
102 0.224900829651556
103 0.22144886084089
104 0.232569565845789
105 0.220136131415197
106 0.22972253336934
107 0.225268508747257
108 0.217889439165619
109 0.217765878632782
110 0.233876110433798
111 0.221394999983479
112 0.228499562205434
113 0.224948225020387
114 0.233896375018942
115 0.223146402919848
116 0.214984251667836
117 0.216554306923328
118 0.215960995282581
119 0.215421821815167
120 0.217718642573096
121 0.223061984464623
122 0.215733612645758
123 0.2158405501286
124 0.217885302771624
125 0.216582269654777
126 0.216145389847078
};
\addplot [semithick, color3]
table {%
1 0.35769271599481
2 0.359173672383162
3 0.360066879604227
4 0.328645157453296
5 0.302873668959728
6 0.299741273620355
7 0.28732332401667
8 0.282369435595043
9 0.277874891973269
10 0.273662369749079
11 0.276427856003592
12 0.278500015630737
13 0.275749566666735
14 0.271940820730656
15 0.265962416126154
16 0.27262298001385
17 0.267504075674062
18 0.262503429460829
19 0.261381093289796
20 0.259789799482707
21 0.267145695790205
22 0.267685330298911
23 0.253703692337921
24 0.261494930988355
25 0.258726196590693
26 0.263876241818588
27 0.261787015250945
28 0.254864145848017
29 0.267077934059481
30 0.250575403511365
31 0.245718236123634
32 0.251792350201757
33 0.254037586586617
34 0.249648997625406
35 0.258032108530664
36 0.247497585716294
37 0.261653357701326
38 0.242279958819422
39 0.245754009646398
40 0.248005526595046
41 0.251797674705471
42 0.239521160465033
43 0.247527407909512
44 0.232736539307315
45 0.249594418323179
46 0.238185896129767
47 0.233788364352912
48 0.239319982020416
49 0.241088047241322
50 0.236032394298954
51 0.235650159121617
52 0.231599131691799
53 0.238405498130724
54 0.230024549975488
55 0.233663538618529
56 0.232742457487417
57 0.235161819357827
58 0.228942982847826
59 0.230563741487093
60 0.23880690875404
61 0.228101215023793
62 0.229882499840753
63 0.233035456122142
64 0.240152231433932
65 0.225526410392546
66 0.23179360792176
67 0.230616744683986
68 0.231415207783392
69 0.22592441440833
70 0.227446175249685
71 0.232960559224946
72 0.236920668782449
73 0.226043264202217
74 0.217814466716544
75 0.235742572485849
76 0.224444216690185
77 0.22192395318908
78 0.217105173860863
79 0.227400385823626
80 0.222229556648371
81 0.220852739737446
82 0.221944043509459
83 0.220783080452242
84 0.23230631503747
85 0.217047664097649
86 0.21624117431266
87 0.216104710863598
88 0.214471378540151
89 0.216568602159784
90 0.213316551394606
91 0.218569517606765
92 0.223671472033634
93 0.21168478538234
94 0.213292987665545
95 0.215862335697569
96 0.213465474011591
97 0.214092343790855
98 0.213428137442363
99 0.217900309459363
100 0.217552392745149
101 0.213878763687577
102 0.212231300660657
103 0.210206895568597
104 0.214489872915755
105 0.2155680796442
106 0.211188883276302
107 0.216499678942894
108 0.214765472613287
109 0.209705275685907
110 0.211030467362014
111 0.213757498002466
112 0.207902514048002
113 0.206203402430974
114 0.216387582845753
115 0.2143473483924
116 0.208551597469921
117 0.211302882201697
118 0.209821120683692
119 0.20614680402631
120 0.207689037913431
121 0.20387092073027
122 0.2087609969764
123 0.205417744308453
124 0.202049229002491
125 0.219052267420164
126 0.202321861322611
127 0.203665666159826
128 0.206374085899359
129 0.205575457806134
130 0.204422462669579
131 0.202368328554326
132 0.214482869593658
133 0.215525047146816
134 0.200299488894124
135 0.202559437102238
136 0.205757271200004
137 0.204007929136085
138 0.205709008122328
139 0.211614953820486
140 0.207135540910381
141 0.206413768796207
142 0.201122755561985
143 0.200543508724563
144 0.203380656791994
};
\addplot [semithick, color4]
table {%
1 0.366317289551111
2 0.362435958442906
3 0.359954788730957
4 0.363212577475503
5 0.358084570163379
6 0.369549976629767
7 0.356853194688187
8 0.362988209590127
9 0.359648803669514
10 0.357777036440989
11 0.35730907987731
12 0.354006423458308
13 0.343043870980915
14 0.335914638533524
15 0.331833878624911
16 0.324813058657041
17 0.308007672494007
18 0.304793319262039
19 0.295599037276552
20 0.292139997686171
21 0.285721506378307
22 0.287745791080241
23 0.28778619813482
24 0.278273608593118
25 0.284181253040365
26 0.276098460186768
27 0.282440756444084
28 0.282375860249828
29 0.276997955705416
30 0.271839868851664
31 0.270748196987931
32 0.274256909709886
33 0.264466449697419
34 0.26548857109968
35 0.262601661539739
36 0.272939972141291
37 0.260162581128914
38 0.270916498790644
39 0.271885189060278
40 0.265865042757331
41 0.262431999545683
42 0.255456184462282
43 0.258636414858295
44 0.26385042540696
45 0.26746559756628
46 0.263176841256897
47 0.255276450217678
48 0.25490712694285
49 0.2527997530344
50 0.24926771771677
51 0.25566197928955
52 0.253058288802037
53 0.248378274255498
54 0.261279739882121
55 0.257745916174352
56 0.252665404496775
57 0.247874606326347
58 0.248849258241629
59 0.264120999411641
60 0.249502593300322
61 0.250767485816314
62 0.247378157197234
63 0.247128791459583
64 0.248508400608005
65 0.243284936289402
66 0.262102457337107
67 0.242688708297267
68 0.245670622588416
69 0.240427716128655
70 0.245913832256417
71 0.242485618319475
72 0.243335234632642
73 0.244155028219904
74 0.237160319576514
75 0.242157874338739
76 0.239372310942618
77 0.245140484258768
78 0.239401096309042
79 0.240883922078545
80 0.240557720286585
81 0.24007603314273
82 0.236443201019109
83 0.232026315927908
84 0.235594299751334
85 0.231731030658659
86 0.24253419221762
87 0.233145823820104
88 0.229937258002956
89 0.236548091084582
90 0.227293677198954
91 0.231501509890054
92 0.230474909486953
93 0.231147290589972
94 0.233513762568228
95 0.229075800465613
96 0.231134471550284
97 0.228788951541108
98 0.226798818411565
99 0.230827286289551
100 0.225972162770301
101 0.228007529381374
102 0.223547170980119
103 0.23193296367126
104 0.232804437021824
105 0.22784334698571
106 0.22002778772018
107 0.224118342093785
108 0.219817716082677
109 0.232787264541401
110 0.221969692824368
111 0.226731603368078
112 0.230869745281051
113 0.221970881891524
114 0.226419966030734
115 0.217900369758721
116 0.215563051801718
117 0.218092859615742
118 0.219700183538326
119 0.221577717729611
120 0.21744657870507
121 0.216277843225514
122 0.217555443459863
123 0.222821516147659
124 0.221283256238218
125 0.214275285340907
126 0.214475613514122
127 0.217166282982593
128 0.214179526990171
129 0.226027542285121
130 0.211809575314191
131 0.217815165705787
132 0.2108756817629
133 0.215008735773235
134 0.211940251542301
135 0.211038558074566
136 0.21635144293571
137 0.212147597360496
138 0.212058587930222
139 0.209002585668339
140 0.210388181315544
141 0.212902206612473
142 0.227516227957753
143 0.207717604311917
144 0.209861805129138
145 0.211428839272871
146 0.21603723252228
147 0.212957890319304
148 0.2112685280118
149 0.211554285210593
150 0.20759726931776
151 0.211119189927404
152 0.210424526435946
153 0.208374192024594
154 0.214485477878554
155 0.217452976316121
156 0.211425104312746
157 0.20771104127219
158 0.207341720845117
159 0.206593720455834
160 0.207599182491346
161 0.234853238046552
162 0.209036472399515
163 0.209816767107156
164 0.205899173981218
165 0.207139350054907
166 0.203957963729251
167 0.209339192639295
168 0.206063842566326
169 0.206454266929042
170 0.205686686153041
171 0.205174801932942
172 0.205601688174015
173 0.209506424980563
174 0.203854014458475
175 0.205735534471213
176 0.203162174904429
177 0.204272541761963
178 0.2042676389634
179 0.204844076870495
180 0.212830207340587
181 0.206060797539571
182 0.203422268652938
183 0.203112666683758
184 0.202543601096585
185 0.202292032232111
186 0.20410967658243
187 0.200256801536618
188 0.200983310695578
189 0.202311260014983
190 0.202376565509298
191 0.203615091179521
192 0.202043149059489
193 0.212686013337267
194 0.200361095126862
195 0.203211105030836
196 0.202855652652838
197 0.203570280719052
};
\end{axis}

\end{tikzpicture}


==> figures/non-cfls/train/unmarked-reverse-and-copy.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\UnmarkedReverseAndCopy{}},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-8.95, xmax=209.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Cross-entropy Diff.},
ymin=0, ymax=0.516474706381989,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
1 0.486078509598813
2 0.479343918623601
3 0.434747502540137
4 0.402301748519529
5 0.395793726585961
6 0.370129225250658
7 0.363491947291024
8 0.360823520747067
9 0.339240039584015
10 0.335451797868563
11 0.333395424673653
12 0.332697193237466
13 0.336734079772566
14 0.323236347280106
15 0.321973682737562
16 0.328816515968517
17 0.314980745522729
18 0.329246396386452
19 0.304081830876408
20 0.314533683193458
21 0.29560717514457
22 0.316135578681323
23 0.300988102308369
24 0.316864220939634
25 0.330709362694642
26 0.309334116555182
27 0.301112742840978
28 0.289172342903826
29 0.284231951567725
30 0.295054502107581
31 0.32484796336869
32 0.284632352691661
33 0.292917774453676
34 0.294824102468841
35 0.28870008363472
36 0.275451575927129
37 0.280849113870281
38 0.282679454074952
39 0.271336480148169
40 0.273115632743571
41 0.283164208338892
42 0.274528958773548
43 0.274712702759274
44 0.277977393111754
45 0.267353988949911
46 0.285877570830461
47 0.272358235769218
48 0.283552391326935
49 0.292236472298196
50 0.270801895312815
51 0.285125471527978
52 0.264661681871077
53 0.277793239516127
54 0.264241766608387
55 0.262787397565321
56 0.273137160356012
57 0.279885030212907
58 0.252940473202154
59 0.266787336429214
60 0.272467207145729
61 0.262976679991767
62 0.263208246879919
63 0.251964733202875
64 0.260137456971124
65 0.248495912254301
66 0.255834742695527
67 0.311341681562973
68 0.25908572335665
69 0.255834774747565
70 0.248977095618366
71 0.248666791511054
72 0.248632639433734
73 0.299247619865738
74 0.243834828181089
75 0.239279901971644
76 0.253879038894557
77 0.243749314101128
78 0.252491428946477
79 0.23754758926538
80 0.250117974531077
81 0.264383747545874
82 0.239995570473578
83 0.235672303270346
84 0.255487598177765
85 0.251217196646794
86 0.245671366543229
87 0.236375641580444
88 0.238541186792574
89 0.23768726952273
90 0.229601780549358
91 0.229485174730751
92 0.232534573563738
93 0.254383286602236
94 0.231828452278665
95 0.229462023821398
96 0.242025007842503
97 0.243703199547084
98 0.243138351278504
99 0.227648437494549
100 0.22758904582547
101 0.235440118812614
102 0.234155409029836
103 0.230851971549218
104 0.228857930734769
105 0.226667497746161
106 0.230175357572131
107 0.229527233313921
108 0.237485284394149
109 0.229899153804596
110 0.257286913776404
111 0.230425965137438
112 0.224102688374117
113 0.231945171667485
114 0.225552616569476
115 0.240782363204729
116 0.216503328873776
117 0.216902140771864
118 0.248978741881698
119 0.218079957765408
120 0.223891794040893
121 0.214229289027652
122 0.217505819201026
123 0.221908318789549
124 0.230764653721897
125 0.214526344286294
126 0.232779159383973
127 0.22403018035495
128 0.210586497441127
129 0.213627169791325
130 0.215359938040332
131 0.215909531053145
132 0.221383150186744
133 0.220369932774308
134 0.223331722030715
135 0.204201231027011
136 0.235492400986359
137 0.205674201609075
138 0.214485777510966
139 0.217760020380251
140 0.216820179925301
141 0.204826860811699
142 0.221787294080143
143 0.213160853272898
144 0.206912963155077
145 0.206863626992658
};
\addplot [semithick, color1]
table {%
1 0.482614148572939
2 0.462016930853746
3 0.45662687683094
4 0.440047510043476
5 0.431826303121966
6 0.400858148857138
7 0.389804973704158
8 0.37904729537012
9 0.372760719219818
10 0.388730496529333
11 0.367721781486738
12 0.362825764894867
13 0.369607611001311
14 0.372314124483251
15 0.339228447215584
16 0.354388480379159
17 0.346364466743239
18 0.346114657137362
19 0.337614336749201
20 0.323773444097291
21 0.32917231582916
22 0.320390752289989
23 0.31143930667031
24 0.339015302425616
25 0.314032361150914
26 0.335123627536904
27 0.320560247466033
28 0.349128739883409
29 0.300745801961878
30 0.286784847285665
31 0.281672335662898
32 0.264371588188877
33 0.275040751379395
34 0.28718504841541
35 0.273463239779296
36 0.269688086152821
37 0.273032560152685
38 0.250471198961032
39 0.261022973041106
40 0.269378096293235
41 0.274606506076416
42 0.239768761253823
43 0.305600719969006
44 0.277821189505321
45 0.240985345946897
46 0.226206186276427
47 0.226516983408269
48 0.218886095972925
49 0.253778196231831
50 0.208370140355245
51 0.198467244142797
52 0.203924975670336
53 0.190002767131331
54 0.185935287153051
55 0.199142091018516
56 0.217090771814986
57 0.221757465929723
58 0.239542031329709
59 0.184885234299557
60 0.18303104765911
61 0.17323273607111
62 0.173591470030989
63 0.195162187745023
64 0.16532229672624
65 0.162189104561579
66 0.180418282789785
67 0.176307622905462
68 0.162562396534695
69 0.1628015831216
70 0.14377443275544
71 0.147657731064801
72 0.146024381871641
73 0.148763784187096
74 0.147803571087543
75 0.1742772354777
76 0.140839334943647
77 0.15487954763441
78 0.136957015131309
79 0.141765040024273
80 0.171768332962305
81 0.180680738358302
82 0.16269484878365
83 0.135741672489497
84 0.172996691373171
85 0.175656051850575
86 0.143237524404666
87 0.153222992966686
88 0.139719170067241
89 0.127873982179789
90 0.155323109665279
91 0.130952635470478
92 0.122696913935078
93 0.128226771391658
94 0.138645947156572
95 0.130230833683355
96 0.135194086161732
97 0.13635159855479
98 0.140735777667795
99 0.133155482876295
100 0.118544721664038
101 0.147093761384745
102 0.138030388016309
103 0.139167331942753
104 0.137189576223524
105 0.137402789161437
106 0.153734402017249
107 0.225120401672083
108 0.139761661410351
109 0.12738378570384
110 0.110823436101265
111 0.121507790421417
112 0.123731676245988
113 0.136523785452547
114 0.115658011091792
115 0.188562388249468
116 0.139654005975977
117 0.116020359579613
118 0.127234488455223
119 0.121353877676112
120 0.118297471636369
};
\addplot [semithick, color2]
table {%
1 0.480852442038847
2 0.471371821009013
3 0.461912440551425
4 0.426919154021119
5 0.424551872394613
6 0.413896192440315
7 0.394651012190441
8 0.391955975153569
9 0.403427993366571
10 0.376994002579998
11 0.361139779396353
12 0.36894562982377
13 0.344550637083595
14 0.34722379706145
15 0.328055908466052
16 0.327380370174134
17 0.318576604382504
18 0.319193985620929
19 0.300921734530286
20 0.295679573324494
21 0.305679854004726
22 0.309567456830382
23 0.316739419348555
24 0.292373816795024
25 0.293402575185321
26 0.287376971056522
27 0.288827934078399
28 0.285107640570648
29 0.272024022446335
30 0.2829041713113
31 0.304727202737707
32 0.277008438805553
33 0.283170959139343
34 0.277619871550893
35 0.29129752685446
36 0.25633195010622
37 0.271412986200952
38 0.286679927362187
39 0.274230554146139
40 0.260714898390064
41 0.248713507271457
42 0.285322708755523
43 0.26736122046839
44 0.26459763365704
45 0.251709478583463
46 0.2583195812851
47 0.249043538830071
48 0.254300799827449
49 0.248440207503021
50 0.252543269051103
51 0.237044128720646
52 0.262675036172507
53 0.228554673612152
54 0.23947472587502
55 0.241252835396616
56 0.272225191022137
57 0.230922383289677
58 0.269872995523372
59 0.262517959584377
60 0.222228069373327
61 0.223039788506908
62 0.25264745786148
63 0.244172600211921
64 0.223073256730388
65 0.230229752272178
66 0.218801006712978
67 0.216963290031217
68 0.276469685545708
69 0.222525742958027
70 0.202525658341557
71 0.214729416231012
72 0.189922108999155
73 0.201103784156419
74 0.193195134655942
75 0.216211270723518
76 0.193426152026734
77 0.201762868197
78 0.189422683516661
79 0.184702699835367
80 0.215355308306228
81 0.193674257899735
82 0.211168696813938
83 0.184163658392596
84 0.178140479720612
85 0.1850289365714
86 0.180491659374564
87 0.172244860003701
88 0.169879094318759
89 0.185228713422417
90 0.178933332313019
91 0.166098060048523
92 0.183992692629602
93 0.375751562264073
94 0.189865596078941
95 0.175751531209878
96 0.180635581654292
97 0.171164142231853
98 0.17192314873334
99 0.174512974407314
100 0.167601499193749
101 0.171066256180814
};
\addplot [semithick, color3]
table {%
1 0.47942649871942
2 0.459595144652093
3 0.441828522727624
4 0.434930383775107
5 0.41947037358722
6 0.427139523696878
7 0.39480139516368
8 0.40500205171641
9 0.386254765968993
10 0.395406637962811
11 0.371542627782719
12 0.373264070414667
13 0.370350611079651
14 0.368789052034081
15 0.370843079932131
16 0.364586219694255
17 0.366970722055025
18 0.351163210392469
19 0.369711335572742
20 0.363561856810743
21 0.352400519282289
22 0.347473377373612
23 0.345827599353918
24 0.359849277461995
25 0.344806411049671
26 0.341151966342305
27 0.338328539699315
28 0.327268523778407
29 0.336753589562795
30 0.327022566715487
31 0.325221547709548
32 0.30810919642095
33 0.30596702738274
34 0.335877967517818
35 0.293171805975655
36 0.29580450968224
37 0.29808359926305
38 0.299838029097855
39 0.293848544816808
40 0.287137574337726
41 0.286713671068328
42 0.291070909513043
43 0.28678649733773
44 0.282865221757168
45 0.296102746305217
46 0.278022446512873
47 0.274148329294597
48 0.27646524636003
49 0.276880923383543
50 0.275753850299542
51 0.27673297124144
52 0.269732963567636
53 0.271568468756427
54 0.290694651577762
55 0.259791845745038
56 0.263811785016022
57 0.277543298712664
58 0.262525302629308
59 0.262427088353744
60 0.268935679785363
61 0.257634862257357
62 0.275369980225636
63 0.261638872296559
64 0.257457834420372
65 0.249434733948527
66 0.255502265933263
67 0.302961308074948
68 0.256299022649099
69 0.25511164600853
70 0.256105258866705
71 0.236061307717649
72 0.247550991142007
73 0.248523489876032
74 0.247680383034118
75 0.262993799982536
76 0.242869022167558
77 0.256418405607929
78 0.238392632957461
79 0.238516931312003
80 0.234043853205842
81 0.24372242571037
82 0.238787655422215
83 0.251306427310825
84 0.229402967245784
85 0.232062497289088
86 0.237715874322768
87 0.250781174519916
88 0.241464532473029
89 0.23446681399823
90 0.248339537345285
91 0.224952079220295
92 0.233037545075769
93 0.232212730763533
94 0.227423471921769
95 0.248485759836528
96 0.236585131821007
97 0.22686658651666
98 0.225077335277646
99 0.235503899052553
100 0.228422452128148
101 0.219639583229755
102 0.227536083459888
103 0.230399606992966
104 0.233626554380884
105 0.218308689215046
106 0.232732184554814
107 0.221961258357636
108 0.22202455682903
109 0.227257718535795
110 0.220319538774886
111 0.215881709664147
112 0.218620508774051
113 0.214593074095575
114 0.222917321602035
115 0.238364222122506
116 0.213963411651151
117 0.228751666655932
118 0.214226249050815
119 0.21674312045509
120 0.218130404995812
121 0.212218588534749
122 0.214106551932982
123 0.216016862491388
124 0.22160510913619
125 0.220916682717324
126 0.21012330709335
127 0.224308779026964
128 0.221172197014797
129 0.213543675429403
130 0.208975493424821
131 0.216950439005782
132 0.209690789066409
133 0.22167627427083
134 0.207488541813468
135 0.215483386499754
136 0.214930915815306
137 0.208324087269424
138 0.220621652901554
139 0.208671607015053
140 0.208739279858739
141 0.208325740791285
142 0.208242338935086
143 0.206778533584634
144 0.210376609589634
145 0.209469759936734
146 0.213989588099981
147 0.216262948719843
148 0.20816451175173
149 0.207580705102417
150 0.210869612360161
151 0.19975893868064
152 0.200029285952307
153 0.202531319307122
154 0.199182786802191
155 0.207562419170585
156 0.207836534066419
157 0.208912596660778
158 0.208007216043798
159 0.218554584867239
160 0.196860669618589
161 0.194944764593799
162 0.201574210304037
163 0.207662470692661
164 0.199286172520667
165 0.202846169054057
166 0.199697196539752
167 0.21224560849289
168 0.19951008237167
169 0.192141597146299
170 0.20388705852823
171 0.197610953133132
172 0.202275813637602
173 0.196042280593881
174 0.194550385419087
175 0.196000988478507
176 0.186780185736174
177 0.196913307492469
178 0.190794766794434
179 0.186547661888917
180 0.192987855982541
181 0.19391714922568
182 0.198032115251033
183 0.187893735772293
184 0.186286503133684
185 0.189190116197713
186 0.198503880568432
187 0.194395106875869
188 0.203209677158324
189 0.190123880243209
190 0.184859878425126
191 0.190413032900245
192 0.188685625814978
193 0.186474275817609
194 0.19153589427425
195 0.185744580883358
196 0.186847995358294
197 0.185817904275124
198 0.181286184254683
199 0.187441884786019
200 0.184848679341825
};
\addplot [semithick, color4]
table {%
1 0.497157979225764
2 0.47901221361711
3 0.466519083359631
4 0.462221377901174
5 0.448742266369126
6 0.441603747132593
7 0.422842731166913
8 0.409506693162221
9 0.38181351790421
10 0.383296719742556
11 0.358814188421021
12 0.39710761308361
13 0.409631912338516
14 0.349135977012881
15 0.34376468146451
16 0.331515191635067
17 0.337430146154671
18 0.355984713283713
19 0.328684208826225
20 0.321511901006652
21 0.32260103032973
22 0.326494317945431
23 0.326614120934386
24 0.309331821471592
25 0.309190125635368
26 0.312516304449399
27 0.301062035490346
28 0.314453609266374
29 0.330643228462835
30 0.298458114286025
31 0.30236361474922
32 0.296680733413217
33 0.291968352281055
34 0.295124406470887
35 0.294005641362814
36 0.29303829305733
37 0.283033110126652
38 0.286433544924759
39 0.283884850977974
40 0.292492915006745
41 0.279329292973414
42 0.291393278007116
43 0.279016736884594
44 0.27598831940542
45 0.274381047731122
46 0.271212587999112
47 0.280948608571257
48 0.289883551315546
49 0.275721998661284
50 0.26486485234474
51 0.278126179939703
52 0.270264523829131
53 0.256450532706075
54 0.271440963063202
55 0.263744086448815
56 0.26230773470683
57 0.255629675603355
58 0.265526580052767
59 0.257161878283852
60 0.267930649052394
61 0.272921619915582
62 0.253364571587068
63 0.252162768472604
64 0.234499716451391
65 0.260605516899244
66 0.234019619667881
67 0.254237379379046
68 0.232278902119811
69 0.236564375259001
70 0.246897754916608
71 0.242817007994383
72 0.229465119713926
73 0.225332598612796
74 0.225000451644833
75 0.235546483795248
76 0.223904465729004
77 0.228632020429613
78 0.223602331084599
79 0.222327452936423
80 0.222599990233617
81 0.224205717315877
82 0.219476553538788
83 0.217191502840968
84 0.213463043780203
85 0.226599534300798
86 0.214632869439358
87 0.221694607177624
88 0.223153796274289
89 0.209164263833932
90 0.208660715196944
91 0.239454455150521
92 0.204385000703261
93 0.208970580893705
94 0.207347129693669
95 0.202987762694798
96 0.215240923838454
97 0.216488598908807
98 0.204697687025365
99 0.224207259884874
100 0.207440498360498
101 0.214565610143646
102 0.207220104700127
103 0.197035729874108
104 0.202146808446848
105 0.214993563037452
106 0.201413858558067
107 0.189315744311745
108 0.199034517698102
109 0.190835291604463
110 0.189000958831404
111 0.190331726530264
112 0.195826422793674
113 0.195722483736013
114 0.18882364988176
115 0.195322242714918
116 0.1898423255269
117 0.18999051203828
118 0.182593027835805
119 0.194412115627059
120 0.184556865598169
121 0.196467671760305
122 0.180048708715848
123 0.199475092093747
124 0.195909351808715
125 0.187670790205651
126 0.179580866757939
127 0.188228988016121
128 0.169010505512758
129 0.179248121981269
130 0.183371430405165
131 0.182220243025576
132 0.170890871579251
133 0.166709588354843
134 0.187905844087738
135 0.170181883097477
136 0.151760638183807
137 0.146156395245112
138 0.156834402265388
139 0.148273403786877
140 0.155570046207934
141 0.162678875795997
142 0.153355422888514
143 0.163179558036332
144 0.170187286387929
145 0.140881467775189
146 0.144900222642626
147 0.144865290535487
148 0.133876018885385
149 0.139851007661552
150 0.129876300836652
151 0.15526505047736
152 0.136186959454339
153 0.143431936434961
154 0.128718295807857
155 0.152028969325243
156 0.124755096183528
157 0.134464205248678
158 0.120533073206148
159 0.153118823908629
160 0.133755304263441
161 0.120814495953645
162 0.13112088824021
163 0.140479245185132
164 0.131996557118357
165 0.131823762585392
166 0.137397538521995
167 0.121908588808571
168 0.143264219988558
};
\end{axis}

\end{tikzpicture}

